Truncated Normal Forms for Solving Polynomial Systems: Generalized and Efficient Algorithms

We consider the problem of finding the isolated common roots of a set of polynomial functions defining a zero-dimensional ideal I in a ring R of polynomials over C. Normal form algorithms provide an algebraic approach to solve this problem. The framework presented in Telen et al. (2018) uses truncated normal forms (TNFs) to compute the algebra structure of R/I and the solutions of I. This framework allows for the use of much more general bases than the standard monomials for R/I. This is exploited in this paper to introduce the use of two special (nonmonomial) types of basis functions with nice properties. This allows, for instance, to adapt the basis functions to the expected location of the roots of I. We also propose algorithms for efficient computation of TNFs and a generalization of the construction of TNFs in the case of non-generic zero-dimensional systems. The potential of the TNF method and usefulness of the new results are exposed by many experiments.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.00151414369384,
xmax=1.53587568077354,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-1.01902676514399,
ymax=1.21757771060621,
ylabel style={font=\color{white!15!black},rotate=-90},
ylabel={$x_2$},
axis background/.style={fill=white},
legend pos=outer north east
]
\addplot[contour prepared, color = blue, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=blue] table[row sep=crcr] {%
0	104\\
-0.455037575525901	-1.01902676514399\\
-0.455409445031417	-1.00778754667289\\
-0.455792393197383	-0.996548328201779\\
-0.456186981965827	-0.985309109730672\\
-0.456593814299698	-0.974069891259566\\
-0.457013538100956	-0.962830672788459\\
-0.457446850591819	-0.951591454317353\\
-0.457894503224633	-0.940352235846246\\
-0.458357307196635	-0.92911301737514\\
-0.45883613965876	-0.917873798904033\\
-0.459331950722992	-0.906634580432926\\
-0.459845771391168	-0.89539536196182\\
-0.460378722550282	-0.884156143490713\\
-0.460932025206075	-0.872916925019607\\
-0.461507012159075	-0.8616777065485\\
-0.462105141366738	-0.850438488077394\\
-0.462728011283535	-0.839199269606287\\
-0.46337737853014	-0.827960051135181\\
-0.464055178315994	-0.816720832664074\\
-0.464763548130289	-0.805481614192967\\
-0.465504855329662	-0.794242395721861\\
-0.465984633002229	-0.787181741896021\\
-0.466242129181158	-0.783003177250754\\
-0.466948262442285	-0.771763958779648\\
-0.467689692928416	-0.760524740308541\\
-0.468469461041293	-0.749285521837435\\
-0.469290981507246	-0.738046303366328\\
-0.47015810356676	-0.726807084895222\\
-0.471075183207885	-0.715567866424115\\
-0.472047170355115	-0.704328647953008\\
-0.47307971475877	-0.693089429481902\\
-0.474179295441705	-0.681850211010795\\
-0.475353380057682	-0.670610992539689\\
-0.476610622553427	-0.659371774068582\\
-0.47796111032999	-0.648132555597476\\
-0.478735335637744	-0.64198084790217\\
-0.479326210038032	-0.636893337126369\\
-0.480689680072356	-0.625654118655263\\
-0.482167361664834	-0.614414900184156\\
-0.483775625650452	-0.603175681713049\\
-0.485534197598195	-0.591936463241943\\
-0.487467067450725	-0.580697244770836\\
-0.489603712376764	-0.56945802629973\\
-0.491486038273258	-0.560413531264719\\
-0.491915669626132	-0.558218807828623\\
-0.494224078086507	-0.546979589357517\\
-0.496822343340878	-0.53574037088641\\
-0.499772614441949	-0.524501152415304\\
-0.503156381693247	-0.513261933944197\\
-0.504236740908773	-0.509933560014359\\
-0.506708485913004	-0.50202271547309\\
-0.510701068011476	-0.490783497001984\\
-0.51544373616417	-0.479544278530877\\
-0.516987443544287	-0.476234195215419\\
-0.520632925192109	-0.468305060059771\\
-0.526759755249413	-0.457065841588664\\
-0.529738146179802	-0.452326465858071\\
-0.533862902270757	-0.445826623117558\\
-0.542488848815316	-0.434632730165925\\
-0.542524736200498	-0.434587404646451\\
-0.552621220245121	-0.423348186175345\\
-0.555239551450831	-0.420882209990481\\
-0.565210460590474	-0.412108967704238\\
-0.567990254086345	-0.409997426709375\\
-0.58074095672186	-0.401166640318117\\
-0.581196563739263	-0.400869749233131\\
-0.593491659357374	-0.393743281007457\\
-0.601649218059993	-0.389630530762025\\
-0.606242361992889	-0.387547189677811\\
-0.618993064628403	-0.382199632144375\\
-0.629454854367685	-0.378391312290918\\
-0.631743767263918	-0.377628336845738\\
-0.644494469899432	-0.373533636672272\\
-0.657245172534947	-0.3699766617367\\
-0.66864589713618	-0.367152093819812\\
-0.669995875170461	-0.366840017272584\\
-0.682746577805976	-0.363936762019777\\
-0.69549728044149	-0.361348926593075\\
-0.708247983077005	-0.359026355533229\\
-0.720998685712519	-0.356929142627754\\
-0.727491438941904	-0.355912875348705\\
-0.733749388348033	-0.354980188403722\\
-0.746500090983548	-0.353156049965516\\
-0.759250793619062	-0.35148552958947\\
-0.772001496254577	-0.349949523696682\\
-0.784752198890091	-0.348532022255756\\
-0.797502901525606	-0.347219501316269\\
-0.81025360416112	-0.346000453926623\\
-0.823004306796635	-0.34486502392139\\
-0.82516125100366	-0.344673656877599\\
-0.835755009432149	-0.343761127516386\\
-0.848505712067664	-0.342719136351943\\
-0.861256414703178	-0.341741881927593\\
-0.874007117338693	-0.340823408863306\\
-0.886757819974207	-0.339958482170272\\
-0.899508522609722	-0.339142480308884\\
-0.912259225245236	-0.338371306879585\\
-0.925009927880751	-0.337641317250639\\
-0.937760630516265	-0.336949257243551\\
-0.95051133315178	-0.336292211615719\\
-0.963262035787294	-0.335667560552826\\
-0.976012738422809	-0.335072942747748\\
-0.988763441058323	-0.334506223925478\\
-1.00151414369384	-0.333965469894499\\
0	156\\
1.53587568077354	-0.303831961982413\\
1.52312497813803	-0.303805689205395\\
1.51037427550251	-0.303779296154361\\
1.497623572867	-0.303752787313469\\
1.48487287023149	-0.30372616756622\\
1.47212216759597	-0.303699442223188\\
1.45937146496046	-0.303672617051748\\
1.44662076232494	-0.303645698307996\\
1.43387005968943	-0.303618692771006\\
1.42111935705391	-0.30359160777963\\
1.4083686544184	-0.30356445127206\\
1.39561795178288	-0.303537231828353\\
1.38286724914737	-0.303509958716199\\
1.37011654651186	-0.303482641940179\\
1.35736584387634	-0.303455292294837\\
1.34461514124083	-0.303427921421865\\
1.33186443860531	-0.30340054187179\\
1.3191137359698	-0.303373167170538\\
1.30636303333428	-0.303345811891317\\
1.29361233069877	-0.303318491732296\\
1.28086162806325	-0.303291223600608\\
1.26811092542774	-0.303264025703255\\
1.25536022279222	-0.303236917645562\\
1.24260952015671	-0.303209920537883\\
1.2298588175212	-0.303183057111354\\
1.21710811488568	-0.303156351843553\\
1.20435741225017	-0.303129831095042\\
1.19160670961465	-0.303103523257869\\
1.17885600697914	-0.303077458917213\\
1.16610530434362	-0.303051671027519\\
1.15335460170811	-0.303026195104613\\
1.14060389907259	-0.303001069435451\\
1.12785319643708	-0.302976335307381\\
1.11510249380157	-0.302952037259008\\
1.10235179116605	-0.302928223355013\\
1.08960108853054	-0.302904945487589\\
1.07685038589502	-0.302882259707471\\
1.06409968325951	-0.302860226587958\\
1.05134898062399	-0.302838911625764\\
1.03859827798848	-0.302818385683038\\
1.02584757535296	-0.302798725475532\\
1.01309687271745	-0.302780014112561\\
1.00034617008194	-0.302762341695242\\
0.987595467446421	-0.30274580598043\\
0.974844764810906	-0.302730513118899\\
0.962094062175392	-0.302716578477623\\
0.949343359539877	-0.302704127557567\\
0.936592656904363	-0.302693297020227\\
0.923841954268848	-0.302684235838354\\
0.911091251633334	-0.302677106588887\\
0.89834054899782	-0.302672086909283\\
0.885589846362305	-0.30266937114217\\
0.87283914372679	-0.302669172197839\\
0.860088441091276	-0.30267172366966\\
0.847337738455762	-0.302677282244292\\
0.834587035820247	-0.302686130456956\\
0.821836333184732	-0.30269857985241\\
0.809085630549218	-0.302714974625164\\
0.796334927913704	-0.302735695828716\\
0.783584225278189	-0.302761166264024\\
0.770833522642675	-0.302791856183471\\
0.75808282000716	-0.302828289979973\\
0.745332117371646	-0.302871054074022\\
0.732581414736131	-0.302920806267763\\
0.719830712100617	-0.302978286909303\\
0.707080009465102	-0.303044332308987\\
0.694329306829588	-0.303119890981795\\
0.681578604194073	-0.303206043469979\\
0.668827901558559	-0.303304026747571\\
0.656077198923044	-0.303415264553389\\
0.64332649628753	-0.303541405486524\\
0.630575793652015	-0.303684371397483\\
0.617825091016501	-0.303846419627354\\
0.605074388380987	-0.30403022415973\\
0.592323685745472	-0.304238983037627\\
0.579572983109957	-0.304476562931364\\
0.566822280474443	-0.304747697330302\\
0.554071577838929	-0.30505826389437\\
0.541320875203414	-0.305415681630889\\
0.5285701725679	-0.305829494645602\\
0.515819469932385	-0.306312255856933\\
0.503068767296871	-0.306880911018579\\
0.490318064661356	-0.307559053552347\\
0.477567362025842	-0.308380773105784\\
0.464816659390327	-0.309397601759231\\
0.452065956754813	-0.310691941312935\\
0.449676348795739	-0.310956001464279\\
0.439315254119298	-0.312337824553694\\
0.426564551483784	-0.314624534414857\\
0.413813848848269	-0.318112843201404\\
0.404243667881032	-0.322195219935385\\
0.401063146212755	-0.324158930760734\\
0.390921615788622	-0.333434438406492\\
0.38831244357724	-0.337602727211936\\
0.384732809781307	-0.344673656877599\\
0.381173257949556	-0.355912875348705\\
0.37895941194795	-0.367152093819812\\
0.377445720599113	-0.378391312290918\\
0.376342716290524	-0.389630530762025\\
0.375561740941726	-0.399941064864186\\
0.375490787536416	-0.400869749233131\\
0.374712728198514	-0.412108967704238\\
0.374083235381266	-0.423348186175345\\
0.373562377088268	-0.434587404646451\\
0.373123388595458	-0.445826623117558\\
0.372747657311478	-0.457065841588664\\
0.372421837632355	-0.468305060059771\\
0.372136110148577	-0.479544278530877\\
0.371883088497985	-0.490783497001984\\
0.371657109166818	-0.50202271547309\\
0.371453756359443	-0.513261933944197\\
0.371269535908392	-0.524501152415304\\
0.371101646390307	-0.53574037088641\\
0.370947815240953	-0.546979589357517\\
0.370806179306754	-0.558218807828623\\
0.370675196383154	-0.56945802629973\\
0.370553578749713	-0.580697244770836\\
0.37044024257412	-0.591936463241943\\
0.370334268933587	-0.603175681713049\\
0.370234873455922	-0.614414900184156\\
0.370141382435169	-0.625654118655263\\
0.370053213865874	-0.636893337126369\\
0.369969862253213	-0.648132555597476\\
0.369890886349902	-0.659371774068582\\
0.369815899182237	-0.670610992539689\\
0.369744559881623	-0.681850211010795\\
0.369676566951272	-0.693089429481902\\
0.369611652682153	-0.704328647953008\\
0.369549578495523	-0.715567866424115\\
0.369490131037395	-0.726807084895222\\
0.369433118886914	-0.738046303366328\\
0.369378369768844	-0.749285521837435\\
0.369325728182257	-0.760524740308541\\
0.369275053374607	-0.771763958779648\\
0.369226217603826	-0.783003177250754\\
0.369179104641713	-0.794242395721861\\
0.369133608480365	-0.805481614192967\\
0.369089632210173	-0.816720832664074\\
0.369047087043358	-0.827960051135181\\
0.369005891461459	-0.839199269606287\\
0.368965970468756	-0.850438488077394\\
0.368927254936536	-0.8616777065485\\
0.368889681025558	-0.872916925019607\\
0.36885318967599	-0.884156143490713\\
0.368817726155798	-0.89539536196182\\
0.36878323965988	-0.906634580432926\\
0.368749682953397	-0.917873798904033\\
0.368717012053707	-0.92911301737514\\
0.368685185946079	-0.940352235846246\\
0.368654166329075	-0.951591454317353\\
0.368623917386029	-0.962830672788459\\
0.368594405579532	-0.974069891259566\\
0.368565599466266	-0.985309109730672\\
0.368537469529859	-0.996548328201779\\
0.368509988029726	-1.00778754667289\\
0.368483128864148	-1.01902676514399\\
0	177\\
1.53587568077354	0.705769563509873\\
1.52312497813803	0.70607673128917\\
1.51037427550251	0.706386621340529\\
1.497623572867	0.706699207242129\\
1.48487287023149	0.707014457303488\\
1.47212216759597	0.707332334113642\\
1.45937146496046	0.707652794053161\\
1.44662076232494	0.707975786767104\\
1.43387005968943	0.708301254595715\\
1.42111935705391	0.70862913195941\\
1.4083686544184	0.70895934469429\\
1.39561795178288	0.709291809334143\\
1.38286724914737	0.709626432334517\\
1.37011654651186	0.709963109234097\\
1.35736584387634	0.7103017237482\\
1.34461514124083	0.710642146788782\\
1.33186443860531	0.710984235404879\\
1.3191137359698	0.711327831636862\\
1.30636303333428	0.711672761277383\\
1.3010702910865	0.711812879406418\\
1.29361233069877	0.711977530466916\\
1.28086162806325	0.712254775028362\\
1.26811092542774	0.712532365419417\\
1.25536022279222	0.712810098257152\\
1.24260952015671	0.713087751547007\\
1.2298588175212	0.713365083174651\\
1.21710811488568	0.713641829273665\\
1.20435741225017	0.713917702458513\\
1.19160670961465	0.714192389911291\\
1.17885600697914	0.714465551309791\\
1.16610530434362	0.714736816583335\\
1.15335460170811	0.715005783481632\\
1.14060389907259	0.715272014940688\\
1.12785319643708	0.715535036228392\\
1.11510249380157	0.715794331850971\\
1.10235179116605	0.716049342199822\\
1.08960108853054	0.716299459916609\\
1.07685038589502	0.716544025952573\\
1.06409968325951	0.716782325296012\\
1.05134898062399	0.717013582339796\\
1.03859827798848	0.717236955858355\\
1.02584757535296	0.717451533561235\\
1.01309687271745	0.71765632618753\\
1.00034617008194	0.717850261102745\\
0.987595467446421	0.718032175356549\\
0.974844764810906	0.718200808156655\\
0.962094062175392	0.718354792710569\\
0.949343359539877	0.718492647383222\\
0.936592656904363	0.718612766114534\\
0.923841954268848	0.718713408036626\\
0.911091251633334	0.718792686225774\\
0.89834054899782	0.718848555519108\\
0.885589846362305	0.718878799320447\\
0.87283914372679	0.718881015313444\\
0.860088441091276	0.718852599992987\\
0.847337738455762	0.718790731917621\\
0.834587035820247	0.718692353575685\\
0.821836333184732	0.718554151745978\\
0.809085630549218	0.718372536218485\\
0.796334927913704	0.718143616721457\\
0.783584225278189	0.717863177875825\\
0.770833522642675	0.717526651964413\\
0.75808282000716	0.717129089258108\\
0.745332117371646	0.716665125579605\\
0.732581414736131	0.71612894670052\\
0.719830712100617	0.715514249050406\\
0.707080009465102	0.714814196052937\\
0.694329306829588	0.714021369176059\\
0.681578604194073	0.713127712462004\\
0.668827901558559	0.712124468850105\\
0.665071243764448	0.711812879406418\\
0.656077198923044	0.710800091365098\\
0.64332649628753	0.709240734287994\\
0.630575793652015	0.707512201107167\\
0.617825091016501	0.705601086705763\\
0.605074388380987	0.703492894128844\\
0.592323685745472	0.701171870621202\\
0.589114812902662	0.700573660935311\\
0.579572983109957	0.698052380720282\\
0.566822280474443	0.694466690794597\\
0.554071577838929	0.690574255293617\\
0.550065879396923	0.689334442464204\\
0.541320875203414	0.68529435472714\\
0.5285701725679	0.67920464591563\\
0.526206826393284	0.678095223993098\\
0.515819469932385	0.670272547809271\\
0.511072603951839	0.666856005521991\\
0.503068767296871	0.656196025645875\\
0.502576572864391	0.655616787050885\\
0.499486307891502	0.644377568579778\\
0.503068767296871	0.633655973215448\\
0.503243183425028	0.633138350108672\\
0.515819469932385	0.622577687682047\\
0.516744699293572	0.621899131637565\\
0.5285701725679	0.617272408318476\\
0.541320875203414	0.613295801625738\\
0.551530800354	0.610659913166459\\
0.554071577838929	0.61022896791954\\
0.566822280474443	0.60819573693676\\
0.579572983109957	0.606486502829077\\
0.592323685745472	0.605036653979636\\
0.605074388380987	0.603797941842632\\
0.617825091016501	0.60273354708039\\
0.630575793652015	0.601814840643109\\
0.64332649628753	0.60101919511079\\
0.656077198923044	0.600328467863608\\
0.668827901558559	0.599727926160957\\
0.676032640030653	0.599420694695352\\
0.681578604194073	0.599239754049109\\
0.694329306829588	0.598857144618915\\
0.707080009465102	0.598524107665408\\
0.719830712100617	0.598234913910012\\
0.732581414736131	0.597984660943092\\
0.745332117371646	0.597769127232531\\
0.75808282000716	0.597584656448205\\
0.770833522642675	0.597428064929026\\
0.783584225278189	0.597296567008555\\
0.796334927913704	0.597187714260219\\
0.809085630549218	0.597099345693055\\
0.821836333184732	0.597029546636813\\
0.834587035820247	0.596976614577892\\
0.847337738455762	0.596939030597241\\
0.860088441091276	0.596915435355016\\
0.87283914372679	0.5969046087899\\
0.885589846362305	0.596905452872143\\
0.89834054899782	0.596916976881598\\
0.911091251633334	0.596938284785118\\
0.923841954268848	0.596968564368409\\
0.936592656904363	0.597007077841367\\
0.949343359539877	0.597053153686609\\
0.962094062175392	0.597106179561556\\
0.974844764810906	0.597165596097032\\
0.987595467446421	0.597230891461832\\
1.00034617008194	0.597301596584119\\
1.01309687271745	0.597377280938145\\
1.02584757535296	0.597457548819151\\
1.03859827798848	0.597542036041231\\
1.05134898062399	0.597630407002791\\
1.06409968325951	0.597722352072428\\
1.07685038589502	0.597817585254894\\
1.08960108853054	0.597915842102594\\
1.10235179116605	0.598016877842824\\
1.11510249380157	0.598120465695115\\
1.12785319643708	0.598226395356443\\
1.14060389907259	0.598334471635039\\
1.15335460170811	0.598444513216035\\
1.16610530434362	0.598556351544285\\
1.17885600697914	0.598669829811611\\
1.19160670961465	0.598784802037233\\
1.20435741225017	0.598901132231534\\
1.21710811488568	0.599018693634504\\
1.2298588175212	0.5991373680212\\
1.24260952015671	0.599257045067459\\
1.25536022279222	0.599377621769865\\
1.2597689957632	0.599420694695352\\
1.26811092542774	0.599513904869754\\
1.28086162806325	0.599659313846796\\
1.29361233069877	0.599805569810949\\
1.30636303333428	0.59995258058415\\
1.3191137359698	0.600100259795734\\
1.33186443860531	0.600248526484119\\
1.34461514124083	0.60039730472992\\
1.35736584387634	0.600546523317606\\
1.37011654651186	0.600696115423194\\
1.38286724914737	0.600846018325674\\
1.39561795178288	0.600996173140096\\
1.4083686544184	0.601146524570475\\
1.42111935705391	0.601297020680814\\
1.43387005968943	0.601447612682745\\
1.44662076232494	0.601598254738394\\
1.45937146496046	0.601748903777254\\
1.47212216759597	0.601899519325882\\
1.48487287023149	0.602050063349458\\
1.497623572867	0.602200500104216\\
1.51037427550251	0.602350795999924\\
1.52312497813803	0.602500919471615\\
1.53587568077354	0.602650840859902\\
0	418\\
-0.359322953818646	1.21757771060621\\
-0.358511110657424	1.20633849213511\\
-0.35768517677319	1.195099273664\\
-0.356844815499845	1.18386005519289\\
-0.355989682763534	1.17262083672179\\
-0.35511942728676	1.16138161825068\\
-0.354233690870131	1.15014239977957\\
-0.353332108765792	1.13890318130847\\
-0.352414310158925	1.12766396283736\\
-0.351479918776583	1.11642474436625\\
-0.351228309282599	1.11337084147014\\
-0.35044183081284	1.10518552589515\\
-0.349354918508391	1.09394630742404\\
-0.348250318496975	1.08270708895293\\
-0.347127711060499	1.07146787048183\\
-0.345986782060282	1.06022865201072\\
-0.34482722527549	1.04898943353961\\
-0.343648745155758	1.03775021506851\\
-0.342451060059089	1.0265109965974\\
-0.341233906059197	1.01527177812629\\
-0.33999704142216	1.00403255965519\\
-0.338740251871215	0.992793341184082\\
-0.338477606647085	0.990402598894978\\
-0.337346040920787	0.981554122712974\\
-0.335902250721044	0.970314904241868\\
-0.334439703507546	0.959075685770762\\
-0.332958530595095	0.947836467299655\\
-0.331458944102615	0.936597248828549\\
-0.329941251425973	0.925358030357442\\
-0.328405872304972	0.914118811886335\\
-0.326853359001454	0.902879593415229\\
-0.32572690401157	0.89470268836811\\
-0.325236633573605	0.891640374944122\\
-0.323484557118572	0.880401156473016\\
-0.321722080784326	0.869161938001909\\
-0.319950833738063	0.857922719530803\\
-0.318172763201152	0.846683501059696\\
-0.316390193152808	0.835444282588589\\
-0.314605895428169	0.824205064117483\\
-0.312976201376056	0.813883808675578\\
-0.312807883453439	0.812965845646377\\
-0.310856667682039	0.80172662717527\\
-0.308923219534388	0.790487408704164\\
-0.307013545592555	0.779248190233057\\
-0.305134805332675	0.76800897176195\\
-0.303295569661628	0.756769753290844\\
-0.301506150165065	0.745530534819737\\
-0.300225498740541	0.737058358238315\\
-0.299738121461318	0.734291316348631\\
-0.297940766680686	0.723052097877524\\
-0.296253022206058	0.711812879406418\\
-0.2946989068327	0.700573660935311\\
-0.293308418608069	0.689334442464204\\
-0.292119455549727	0.678095223993098\\
-0.291180522190177	0.666856005521991\\
-0.290554623860747	0.655616787050885\\
-0.290325003979914	0.644377568579778\\
-0.290603827987996	0.633138350108672\\
-0.291545743371255	0.621899131637565\\
-0.293369837862725	0.610659913166459\\
-0.296396759633332	0.599420694695352\\
-0.300225498740541	0.590066982458288\\
-0.301039237767481	0.588181476224245\\
-0.307574914720349	0.576942257753139\\
-0.312976201376056	0.570300005428463\\
-0.317000092405371	0.565703039282032\\
-0.32572690401157	0.55794952037131\\
-0.329974502932134	0.554463820810926\\
-0.338477606647085	0.548684403702398\\
-0.347174878167695	0.543224602339819\\
-0.351228309282599	0.541022893216418\\
-0.363979011918114	0.53430130974654\\
-0.368472308749691	0.531985383868713\\
-0.376729714553628	0.528105314812692\\
-0.389480417189143	0.522183438091311\\
-0.392474516665571	0.520746165397606\\
-0.402231119824657	0.516297981758079\\
-0.414981822460172	0.51033215720575\\
-0.416621807673621	0.509506946926499\\
-0.427732525095686	0.503991408662275\\
-0.438491324402068	0.498267728455393\\
-0.440483227731201	0.497195753615794\\
-0.453233930366715	0.489492397408865\\
-0.456864441528369	0.487028509984287\\
-0.465984633002229	0.480458836211225\\
-0.471600772356336	0.47578929151318\\
-0.478735335637744	0.469230390545528\\
-0.483046943726938	0.464550073042073\\
-0.491486038273258	0.453818509317237\\
-0.491819117359499	0.453310854570967\\
-0.497903709720309	0.44207163609986\\
-0.502464055201095	0.430832417628754\\
-0.504236740908773	0.424783958175774\\
-0.505476168252895	0.419593199157647\\
-0.507237883187671	0.408353980686541\\
-0.508158213950386	0.397114762215434\\
-0.508402880611419	0.385875543744328\\
-0.508116862457282	0.374636325273221\\
-0.507422616985459	0.363397106802114\\
-0.50642092911983	0.352157888331008\\
-0.505193120402255	0.340918669859901\\
-0.504236740908773	0.333341439121074\\
-0.503739268058926	0.329679451388795\\
-0.502017839481823	0.318440232917688\\
-0.500218127412003	0.307201014446582\\
-0.498375010852785	0.295961795975475\\
-0.496514775491461	0.284722577504368\\
-0.494656946510594	0.273483359033262\\
-0.492815770705783	0.262244140562155\\
-0.491486038273258	0.254122605675999\\
-0.49092834500205	0.251004922091049\\
-0.488882794474116	0.239765703619942\\
-0.486886506682516	0.228526485148836\\
-0.484942203321496	0.217287266677729\\
-0.483050973303377	0.206048048206622\\
-0.481212682832561	0.194808829735516\\
-0.479426289022083	0.183569611264409\\
-0.478735335637744	0.179201435294307\\
-0.477531577014812	0.172330392793303\\
-0.475591470793092	0.161091174322196\\
-0.473708438846957	0.14985195585109\\
-0.471878853337872	0.138612737379983\\
-0.470098925077375	0.127373518908876\\
-0.468364762443205	0.11613430043777\\
-0.466672410582683	0.104895081966664\\
-0.465984633002229	0.100298321619508\\
-0.464870311607379	0.0936558634955571\\
-0.463006121227058	0.0824166450244503\\
-0.461180925488615	0.0711774265533438\\
-0.459389777304691	0.0599382080822373\\
-0.457627730705477	0.0486989896111307\\
-0.455889816631329	0.0374597711400242\\
-0.454171012522964	0.0262205526689177\\
-0.453233930366715	0.0200901921714553\\
-0.452348589564488	0.0149813341978111\\
-0.450396806010875	0.00374211572670458\\
-0.448454466725416	-0.00749710274440196\\
-0.446515035753419	-0.0187363212155087\\
-0.444571699242606	-0.0299755396866151\\
-0.442617279581385	-0.0412147581577217\\
-0.440644135501959	-0.0524539766288282\\
-0.440483227731201	-0.0533530508978552\\
-0.438364860797442	-0.0636931950999348\\
-0.436027902718815	-0.0749324135710414\\
-0.433647198092915	-0.0861716320421479\\
-0.431210860421831	-0.0974108505132545\\
-0.428705687328626	-0.108650068984361\\
-0.427732525095686	-0.11288026657609\\
-0.425873070916062	-0.119889287455467\\
-0.422790296217762	-0.131128505926574\\
-0.419586563557992	-0.142367724397681\\
-0.416238587870702	-0.153606942868787\\
-0.414981822460172	-0.157643509299409\\
-0.412384305034119	-0.164846161339894\\
-0.408135544849193	-0.176085379811\\
-0.40364585575987	-0.187324598282107\\
-0.402231119824657	-0.190685912528411\\
-0.398387897871457	-0.198563816753213\\
-0.392588795705218	-0.20980303522432\\
-0.389480417189143	-0.215487054303666\\
-0.385968304813607	-0.221042253695427\\
-0.378459878843628	-0.232281472166533\\
-0.376729714553628	-0.23473244370137\\
-0.369620123210219	-0.24352069063764\\
-0.363979011918114	-0.250146493992317\\
-0.359517749460107	-0.254759909108746\\
-0.351228309282599	-0.262976392231791\\
-0.347810313565403	-0.265999127579853\\
-0.338477606647085	-0.273977180620701\\
-0.33427692927066	-0.277238346050959\\
-0.32572690401157	-0.283707332026778\\
-0.318932190082904	-0.288477564522066\\
-0.312976201376056	-0.292585202760174\\
-0.302094414059472	-0.299716782993172\\
-0.300225498740541	-0.300929367508547\\
-0.287474796105027	-0.308892645838077\\
-0.284094854717544	-0.310956001464279\\
-0.274724093469512	-0.316705103334151\\
-0.265820562784491	-0.322195219935385\\
-0.261973390833998	-0.324596724459212\\
-0.249222688198483	-0.332678695754488\\
-0.248038737164503	-0.333434438406492\\
-0.236471985562969	-0.341016451579534\\
-0.231093038694349	-0.344673656877599\\
-0.223721282927454	-0.349857068403676\\
-0.21544573611122	-0.355912875348705\\
-0.21097058029194	-0.359323093664106\\
-0.201088067804712	-0.367152093819812\\
-0.198219877656425	-0.369534240534345\\
-0.187912463851025	-0.378391312290918\\
-0.185469175020911	-0.380606597719706\\
-0.17577244503932	-0.389630530762025\\
-0.172718472385397	-0.392647294014012\\
-0.164520475700261	-0.400869749233131\\
-0.159967769749882	-0.405742267206475\\
-0.154028736903047	-0.412108967704238\\
-0.147217067114368	-0.419933740359013\\
-0.144199849190733	-0.423348186175345\\
-0.134914194716356	-0.434587404646451\\
-0.134466364478853	-0.435153561511404\\
-0.125700831026039	-0.445826623117558\\
-0.121715661843339	-0.451039464080503\\
-0.116810717503141	-0.457065841588664\\
-0.108964959207824	-0.46739747142916\\
-0.108206950885967	-0.468305060059771\\
-0.0991508042351177	-0.479544278530877\\
-0.0962142565723098	-0.48339996645307\\
-0.0897433022597696	-0.490783497001984\\
-0.0834635539367952	-0.498336413407665\\
-0.0796960000830008	-0.50202271547309\\
-0.0707128513012808	-0.511151131738462\\
-0.0678505262415365	-0.513261933944197\\
-0.0579621486657663	-0.520689466082441\\
-0.0488951289463633	-0.524501152415304\\
-0.0452114460302518	-0.526042358996614\\
-0.0324607433947374	-0.526417774433784\\
-0.0272572054027119	-0.524501152415304\\
-0.0197100407592228	-0.521603025289823\\
-0.00866707767262773	-0.513261933944197\\
-0.00695933812370841	-0.511953529598933\\
0.00221456941944744	-0.50202271547309\\
0.00579136451180617	-0.498194724965548\\
0.0113902392696069	-0.490783497001984\\
0.0185420671473207	-0.481625117151443\\
0.0199578846307555	-0.479544278530877\\
0.0277823253830859	-0.468305060059771\\
0.0312927697828349	-0.463454833592716\\
0.0355457965143492	-0.457065841588664\\
0.0434667944354573	-0.445826623117558\\
0.0440434724183496	-0.445027371239113\\
0.0512656066965913	-0.434587404646451\\
0.0567941750538639	-0.427130330498672\\
0.0595640727400007	-0.423348186175345\\
0.068303876440485	-0.412108967704238\\
0.0695448776893786	-0.410582093624753\\
0.0775944209786011	-0.400869749233131\\
0.0822955803248928	-0.395585113664186\\
0.0878281169977996	-0.389630530762025\\
0.0950462829604075	-0.382364631250472\\
0.0992640261326314	-0.378391312290918\\
0.107796985595922	-0.370831073874627\\
0.112334431374025	-0.367152093819812\\
0.120547688231436	-0.360846203798966\\
0.127728710841187	-0.355912875348705\\
0.133298390866951	-0.352261782204169\\
0.146049093502465	-0.344927049792507\\
0.14653773727159	-0.344673656877599\\
0.15879979613798	-0.33850421003087\\
0.170683611757055	-0.333434438406492\\
0.171550498773494	-0.333072351441169\\
0.184301201409009	-0.328251153238168\\
0.197051904044523	-0.324124888561842\\
0.20381520708129	-0.322195219935385\\
0.209802606680038	-0.320474328432705\\
0.222553309315552	-0.317195895023818\\
0.235304011951067	-0.314282917991492\\
0.248054714586581	-0.311645054112973\\
0.25166737983244	-0.310956001464279\\
0.260805417222095	-0.309111915836795\\
0.27355611985761	-0.306652449861245\\
0.286306822493124	-0.304188258107782\\
0.299057525128639	-0.301563617494924\\
0.307125187667203	-0.299716782993172\\
0.311808227764154	-0.29846528991288\\
0.324558930399668	-0.29431668916295\\
0.336409823526206	-0.288477564522066\\
0.337309633035183	-0.287886952467736\\
0.348010786232492	-0.277238346050959\\
0.350060335670697	-0.274058945276235\\
0.353668023534946	-0.265999127579853\\
0.356971742638385	-0.254759909108746\\
0.35919515991343	-0.24352069063764\\
0.360799580692389	-0.232281472166533\\
0.362016580123871	-0.221042253695427\\
0.362811038306211	-0.211876986362785\\
0.362953823228345	-0.20980303522432\\
0.363628850791174	-0.198563816753213\\
0.36418795091192	-0.187324598282107\\
0.364660655267569	-0.176085379811\\
0.36506732761659	-0.164846161339894\\
0.365422468367415	-0.153606942868787\\
0.365736686021759	-0.142367724397681\\
0.36601792340548	-0.131128505926574\\
0.366272247849502	-0.119889287455467\\
0.366504376099737	-0.108650068984361\\
0.366718032342957	-0.0974108505132545\\
0.366916198128371	-0.0861716320421479\\
0.367101290435198	-0.0749324135710414\\
0.367275290877126	-0.0636931950999348\\
0.367439840992255	-0.0524539766288282\\
0.367596313556585	-0.0412147581577217\\
0.367745866661298	-0.0299755396866151\\
0.367889485208447	-0.0187363212155087\\
0.368028013092118	-0.00749710274440196\\
0.368162178392315	0.00374211572670458\\
0.368292613261446	0.0149813341978111\\
0.368419869730416	0.0262205526689177\\
0.36854443233989	0.0374597711400242\\
0.36866672827075	0.0486989896111307\\
0.368787135478783	0.0599382080822373\\
0.368905989213346	0.0711774265533438\\
0.369023587205506	0.0824166450244503\\
0.369140193738819	0.0936558634955571\\
0.369256042759274	0.104895081966664\\
0.369371340135195	0.11613430043777\\
0.369486265139717	0.127373518908876\\
0.369600971195085	0.138612737379983\\
0.369715585887213	0.14985195585109\\
0.369830210228916	0.161091174322196\\
0.369944917118971	0.172330392793303\\
0.370059748909976	0.183569611264409\\
0.370174713958631	0.194808829735516\\
0.370289781985255	0.206048048206622\\
0.370404878011841	0.217287266677729\\
0.370519874575965	0.228526485148836\\
0.370634581826145	0.239765703619942\\
0.370748734985942	0.251004922091049\\
0.370861978519816	0.262244140562155\\
0.370973846130767	0.273483359033262\\
0.371083735450302	0.284722577504368\\
0.371190875920658	0.295961795975475\\
0.371294287882669	0.307201014446582\\
0.371392730220657	0.318440232917688\\
0.371484633007498	0.329679451388795\\
0.371568010335516	0.340918669859901\\
0.371640346761846	0.352157888331008\\
0.371698448317601	0.363397106802114\\
0.371738245495475	0.374636325273221\\
0.371754530536025	0.385875543744328\\
0.371740603905805	0.397114762215434\\
0.371687793900998	0.408353980686541\\
0.371584796930787	0.419593199157647\\
0.371416761225843	0.430832417628754\\
0.37116399861269	0.44207163609986\\
0.370800149616278	0.453310854570967\\
0.370289533245836	0.464550073042073\\
0.369583262092939	0.47578929151318\\
0.368613457990615	0.487028509984287\\
0.36728449896337	0.498267728455393\\
0.365459555330029	0.509506946926499\\
0.362939551786446	0.520746165397606\\
0.362811038306211	0.521227465545067\\
0.358962097191379	0.531985383868713\\
0.353463979295627	0.543224602339819\\
0.350060335670697	0.548749859570429\\
0.345442742486552	0.554463820810926\\
0.337309633035183	0.563034811052753\\
0.334161008560387	0.565703039282032\\
0.324558930399668	0.573463589506486\\
0.319659530205439	0.576942257753139\\
0.311808227764154	0.582739508595369\\
0.30426640360589	0.588181476224245\\
0.299057525128639	0.592439708570079\\
0.291097857454754	0.599420694695352\\
0.286306822493124	0.604732689299107\\
0.28161203535246	0.610659913166459\\
0.275601942051485	0.621899131637565\\
0.27355611985761	0.628747941052702\\
0.272445087647673	0.633138350108672\\
0.271538840396047	0.644377568579778\\
0.272285537010603	0.655616787050885\\
0.27355611985761	0.662442950129143\\
0.274356888785328	0.666856005521991\\
0.277529101842008	0.678095223993098\\
0.281415132231964	0.689334442464204\\
0.285784029408201	0.700573660935311\\
0.286306822493124	0.701728854270177\\
0.290659959543398	0.711812879406418\\
0.29564257496043	0.723052097877524\\
0.299057525128639	0.730559472238973\\
0.300637935955369	0.734291316348631\\
0.305550666492233	0.745530534819737\\
0.310197847760272	0.756769753290844\\
0.311808227764154	0.760643012963819\\
0.314551726856023	0.76800897176195\\
0.318546244561493	0.779248190233057\\
0.322197728005191	0.790487408704164\\
0.324558930399668	0.798187082579447\\
0.325499689544481	0.80172662717527\\
0.328408758645264	0.812965845646377\\
0.331031157556753	0.824205064117483\\
0.333402247581624	0.835444282588589\\
0.335552695004089	0.846683501059696\\
0.337309633035183	0.85667541947322\\
0.337494715971376	0.857922719530803\\
0.339142830224191	0.869161938001909\\
0.340637081105545	0.880401156473016\\
0.341996794863169	0.891640374944122\\
0.34323836473089	0.902879593415229\\
0.344375756842872	0.914118811886335\\
0.345420921334292	0.925358030357442\\
0.346384127102088	0.936597248828549\\
0.347274235185216	0.947836467299655\\
0.348098922771276	0.959075685770762\\
0.348864867422432	0.970314904241868\\
0.349577899170845	0.981554122712974\\
0.350060335670697	0.989548760885727\\
0.350224027356597	0.992793341184082\\
0.350779781793396	1.00403255965519\\
0.351298726341754	1.01527177812629\\
0.351784301304235	1.0265109965974\\
0.352239541277342	1.03775021506851\\
0.352667132053045	1.04898943353961\\
0.353069458370986	1.06022865201072\\
0.353448644166079	1.07146787048183\\
0.353806586631693	1.08270708895293\\
0.35414498516338	1.09394630742404\\
0.354465366046375	1.10518552589515\\
0.35476910358976	1.11642474436625\\
0.355057438282222	1.12766396283736\\
0.355331492441711	1.13890318130847\\
0.35559228374855	1.15014239977957\\
0.355840736984634	1.16138161825068\\
0.356077694246963	1.17262083672179\\
0.356303923859324	1.18386005519289\\
0.356520128169584	1.195099273664\\
0.35672695039011	1.20633849213511\\
0.356924980614168	1.21757771060621\\
0	41\\
-0.0230790183982777	0.307201014446582\\
-0.0324607433947374	0.301346933881363\\
-0.0452114460302518	0.301986254367792\\
-0.052649261745826	0.307201014446582\\
-0.0579621486657663	0.31129694099292\\
-0.0630003539668025	0.318440232917688\\
-0.0703132986182474	0.329679451388795\\
-0.0707128513012808	0.330389842504834\\
-0.0749157506573985	0.340918669859901\\
-0.0787964935442052	0.352157888331008\\
-0.081914714491671	0.363397106802114\\
-0.0834635539367952	0.371689185988063\\
-0.0839057909294686	0.374636325273221\\
-0.0845635041136765	0.385875543744328\\
-0.0840010632139382	0.397114762215434\\
-0.0834635539367952	0.400112162827448\\
-0.0813428311095915	0.408353980686541\\
-0.0758161843773367	0.419593199157647\\
-0.0707128513012808	0.426195607980733\\
-0.0649075186575492	0.430832417628754\\
-0.0579621486657663	0.434970954867845\\
-0.0452114460302518	0.438687683899743\\
-0.0324607433947374	0.43893980924186\\
-0.0197100407592228	0.435630352340288\\
-0.0115510203941942	0.430832417628754\\
-0.00695933812370841	0.427097219338952\\
-0.00139548290358467	0.419593199157647\\
0.00372675793605097	0.408353980686541\\
0.00579136451180617	0.399497759603864\\
0.00618261617242839	0.397114762215434\\
0.00669858245361678	0.385875543744328\\
0.0060950879223497	0.374636325273221\\
0.00579136451180617	0.372444969147936\\
0.00424911809836389	0.363397106802114\\
0.00138357337934895	0.352157888331008\\
-0.00224298128773896	0.340918669859901\\
-0.0065064044319828	0.329679451388795\\
-0.00695933812370841	0.328658818727269\\
-0.0134434425664249	0.318440232917688\\
-0.0197100407592228	0.309602593597458\\
-0.0230790183982777	0.307201014446582\\
};
\addlegendentry{$\V(f_1) \cap \R$}

\addplot[contour prepared, color = red, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=red] table[row sep=crcr] {%
0	104\\
-0.329244851166266	-1.01902676514399\\
-0.329543570083327	-1.00778754667289\\
-0.329855552979009	-0.996548328201779\\
-0.330181752802338	-0.985309109730672\\
-0.330523218140139	-0.974069891259566\\
-0.330881105630974	-0.962830672788459\\
-0.331256694370686	-0.951591454317353\\
-0.331651402692998	-0.940352235846246\\
-0.332066807795449	-0.92911301737514\\
-0.332504668790473	-0.917873798904033\\
-0.332966953900569	-0.906634580432926\\
-0.333455872694373	-0.89539536196182\\
-0.333973914489369	-0.884156143490713\\
-0.334523894343833	-0.872916925019607\\
-0.335109008448548	-0.8616777065485\\
-0.335732901239989	-0.850438488077394\\
-0.336399747236107	-0.839199269606287\\
-0.337114351507522	-0.827960051135181\\
-0.337882273932469	-0.816720832664074\\
-0.338477606647085	-0.808503901102704\\
-0.338685634048831	-0.805481614192967\\
-0.33948609416898	-0.794242395721861\\
-0.340353306770016	-0.783003177250754\\
-0.341296346660135	-0.771763958779648\\
-0.342326030354427	-0.760524740308541\\
-0.343455356158262	-0.749285521837435\\
-0.344700084877668	-0.738046303366328\\
-0.34607951653996	-0.726807084895222\\
-0.347617544922294	-0.715567866424115\\
-0.349344113171742	-0.704328647953008\\
-0.351228309282599	-0.693454349568047\\
-0.351289609428198	-0.693089429481902\\
-0.353266931100917	-0.681850211010795\\
-0.355535990591014	-0.670610992539689\\
-0.358168278135115	-0.659371774068582\\
-0.361260828161642	-0.648132555597476\\
-0.363979011918114	-0.639603302650033\\
-0.364834946170528	-0.636893337126369\\
-0.368767151864143	-0.625654118655263\\
-0.373601792849459	-0.614414900184156\\
-0.376729714553628	-0.608234866315944\\
-0.37932832475685	-0.603175681713049\\
-0.386205623026329	-0.591936463241943\\
-0.389480417189143	-0.587449348747604\\
-0.394607021702027	-0.580697244770836\\
-0.402231119824657	-0.572451507332243\\
-0.405158227801985	-0.56945802629973\\
-0.414981822460172	-0.560943081383108\\
-0.418372296275751	-0.558218807828623\\
-0.427732525095686	-0.551693782131411\\
-0.435212818053656	-0.546979589357517\\
-0.440483227731201	-0.544045437256983\\
-0.453233930366715	-0.537528768523434\\
-0.456958345492199	-0.53574037088641\\
-0.465984633002229	-0.531812106672667\\
-0.478735335637744	-0.526787034862954\\
-0.484909322914323	-0.524501152415304\\
-0.491486038273258	-0.522254562999513\\
-0.504236740908773	-0.518107112626724\\
-0.516987443544287	-0.514365344838933\\
-0.520806720809391	-0.513261933944197\\
-0.529738146179802	-0.510837258534346\\
-0.542488848815316	-0.507546340790088\\
-0.555239551450831	-0.504504538527012\\
-0.56628519665881	-0.50202271547309\\
-0.567990254086345	-0.50165802091034\\
-0.58074095672186	-0.498877802066683\\
-0.593491659357374	-0.496269446883335\\
-0.606242361992889	-0.493812764804318\\
-0.618993064628403	-0.491491037076184\\
-0.622858416813983	-0.490783497001984\\
-0.631743767263918	-0.489212562825292\\
-0.644494469899432	-0.487013172343873\\
-0.657245172534947	-0.484919124125216\\
-0.669995875170461	-0.482921148103298\\
-0.682746577805976	-0.481011217630205\\
-0.692817686534815	-0.479544278530877\\
-0.69549728044149	-0.479163400289079\\
-0.708247983077005	-0.47731821798544\\
-0.720998685712519	-0.475546979854493\\
-0.733749388348033	-0.47384451718114\\
-0.746500090983548	-0.472206216590753\\
-0.759250793619062	-0.470627940084685\\
-0.772001496254577	-0.46910595903545\\
-0.778745635663523	-0.468305060059771\\
-0.784752198890091	-0.467601932549435\\
-0.797502901525606	-0.46610890564627\\
-0.81025360416112	-0.464665966208789\\
-0.823004306796635	-0.463270367225727\\
-0.835755009432149	-0.461919588161198\\
-0.848505712067664	-0.460611309346679\\
-0.861256414703178	-0.459343389996707\\
-0.874007117338693	-0.458113849247471\\
-0.885128647183711	-0.457065841588664\\
-0.886757819974207	-0.456913245229046\\
-0.899508522609722	-0.455694568791982\\
-0.912259225245236	-0.454511267535059\\
-0.925009927880751	-0.453361744584685\\
-0.937760630516265	-0.452244507103932\\
-0.95051133315178	-0.451158157043769\\
-0.963262035787294	-0.450101382945029\\
-0.976012738422809	-0.449072952647792\\
-0.988763441058323	-0.448071706787249\\
-1.00151414369384	-0.447096552973651\\
0	159\\
1.53587568077354	-0.313685170321649\\
1.52312497813803	-0.313419037378925\\
1.51037427550251	-0.313151423206135\\
1.497623572867	-0.31288236934339\\
1.48487287023149	-0.312611921543441\\
1.47212216759597	-0.312340130076508\\
1.45937146496046	-0.312067050057579\\
1.44662076232494	-0.311792741797966\\
1.43387005968943	-0.311517271183077\\
1.42111935705391	-0.311240710078523\\
1.4083686544184	-0.310963136766867\\
1.40802987652742	-0.310956001464279\\
1.39561795178288	-0.310671459310664\\
1.38286724914737	-0.310378590283459\\
1.37011654651186	-0.310084982171612\\
1.35736584387634	-0.309790749486733\\
1.34461514124083	-0.309496016290563\\
1.33186443860531	-0.309200916904884\\
1.3191137359698	-0.30890559667757\\
1.30636303333428	-0.308610212809712\\
1.29361233069877	-0.308314935249185\\
1.28086162806325	-0.308019947656571\\
1.26811092542774	-0.307725448449942\\
1.25536022279222	-0.30743165193565\\
1.24260952015671	-0.307138789533013\\
1.2298588175212	-0.306847111101579\\
1.21710811488568	-0.306556886380575\\
1.20435741225017	-0.306268406551137\\
1.19160670961465	-0.305981985933063\\
1.17885600697914	-0.305697963829101\\
1.16610530434362	-0.305416706531185\\
1.15335460170811	-0.305138609504653\\
1.14060389907259	-0.30486409976828\\
1.12785319643708	-0.304593638489977\\
1.11510249380157	-0.304327723820306\\
1.10235179116605	-0.304066893988583\\
1.08960108853054	-0.303811730689258\\
1.07685038589502	-0.303562862789634\\
1.06409968325951	-0.303320970393818\\
1.05134898062399	-0.303086789302131\\
1.03859827798848	-0.302861115910248\\
1.02584757535296	-0.302644812598037\\
1.01309687271745	-0.302438813664692\\
1.00034617008194	-0.302244131874384\\
0.987595467446421	-0.302061865685475\\
0.974844764810906	-0.301893207246587\\
0.962094062175392	-0.301739451254791\\
0.949343359539877	-0.301602004785137\\
0.936592656904363	-0.301482398217143\\
0.923841954268848	-0.301382297403231\\
0.911091251633334	-0.301303517246914\\
0.89834054899782	-0.301248036885777\\
0.885589846362305	-0.301218016706716\\
0.87283914372679	-0.301215817459871\\
0.860088441091276	-0.301244021784628\\
0.847337738455762	-0.301305458518063\\
0.834587035820247	-0.301403230225626\\
0.821836333184732	-0.301540744479119\\
0.809085630549218	-0.301721749512298\\
0.796334927913704	-0.301950375015277\\
0.783584225278189	-0.302231178992824\\
0.770833522642675	-0.302569201818407\\
0.75808282000716	-0.302970028878816\\
0.745332117371646	-0.30343986354144\\
0.732581414736131	-0.303985612612606\\
0.719830712100617	-0.304614987025285\\
0.707080009465102	-0.305336621246042\\
0.694329306829588	-0.306160215892912\\
0.681578604194073	-0.307096709405832\\
0.668827901558559	-0.308158486452097\\
0.656077198923044	-0.309359633290914\\
0.64332649628753	-0.310716253877538\\
0.641165040894121	-0.310956001464279\\
0.630575793652015	-0.312186742929442\\
0.617825091016501	-0.313831509366864\\
0.605074388380987	-0.315685108071769\\
0.592323685745472	-0.317775062098312\\
0.579572983109957	-0.320133985560293\\
0.569476434403873	-0.322195219935385\\
0.566822280474443	-0.322772465140993\\
0.554071577838929	-0.32565092359784\\
0.541320875203414	-0.328919844023522\\
0.5285701725679	-0.332647279936371\\
0.525956547310963	-0.333434438406492\\
0.515819469932385	-0.336752610724212\\
0.503068767296871	-0.341440219610164\\
0.495054401078583	-0.344673656877599\\
0.490318064661356	-0.346781219512011\\
0.477567362025842	-0.352865866964404\\
0.471672519470328	-0.355912875348705\\
0.464816659390327	-0.359900336874582\\
0.453477296785248	-0.367152093819812\\
0.452065956754813	-0.368181315910985\\
0.439315254119298	-0.378002950102303\\
0.438828209241001	-0.378391312290918\\
0.426861648375823	-0.389630530762025\\
0.426564551483784	-0.389958467964428\\
0.416819402061121	-0.400869749233131\\
0.413813848848269	-0.404970307624741\\
0.408557542010237	-0.412108967704238\\
0.401896727418504	-0.423348186175345\\
0.401063146212755	-0.424947115305911\\
0.395896964715506	-0.434587404646451\\
0.391037463445973	-0.445826623117558\\
0.38831244357724	-0.453300158821418\\
0.386876938344289	-0.457065841588664\\
0.383055048024797	-0.468305060059771\\
0.379876876996589	-0.479544278530877\\
0.377188105273614	-0.490783497001984\\
0.375561740941726	-0.49846890216101\\
0.374763687995273	-0.50202271547309\\
0.372431444412113	-0.513261933944197\\
0.370402904665018	-0.524501152415304\\
0.368620048591003	-0.53574037088641\\
0.367038836250253	-0.546979589357517\\
0.365625232677828	-0.558218807828623\\
0.364352516261118	-0.56945802629973\\
0.363199411857538	-0.580697244770836\\
0.362811038306211	-0.584670872420686\\
0.362051407376658	-0.591936463241943\\
0.360952802245964	-0.603175681713049\\
0.359947278324514	-0.614414900184156\\
0.359022707575498	-0.625654118655263\\
0.358169011100147	-0.636893337126369\\
0.357377742590354	-0.648132555597476\\
0.35664176948896	-0.659371774068582\\
0.355955026121159	-0.670610992539689\\
0.355312320527347	-0.681850211010795\\
0.354709181842654	-0.693089429481902\\
0.354141738626871	-0.704328647953008\\
0.353606621059344	-0.715567866424115\\
0.353100881708641	-0.726807084895222\\
0.352621930885993	-0.738046303366328\\
0.352167483542436	-0.749285521837435\\
0.351735515372993	-0.760524740308541\\
0.351324226316664	-0.771763958779648\\
0.350932010037154	-0.783003177250754\\
0.350557428270522	-0.794242395721861\\
0.350199189156921	-0.805481614192967\\
0.350060335670697	-0.809916126056315\\
0.349832549053719	-0.816720832664074\\
0.349466208684986	-0.827960051135181\\
0.349115206632939	-0.839199269606287\\
0.348778500465455	-0.850438488077394\\
0.348455143828291	-0.8616777065485\\
0.348144275470923	-0.872916925019607\\
0.347845109750265	-0.884156143490713\\
0.347556928384792	-0.89539536196182\\
0.347279073270745	-0.906634580432926\\
0.347010940203868	-0.917873798904033\\
0.346751973375955	-0.92911301737514\\
0.346501660536656	-0.940352235846246\\
0.346259528728341	-0.951591454317353\\
0.346025140516147	-0.962830672788459\\
0.345798090647243	-0.974069891259566\\
0.345578003083175	-0.985309109730672\\
0.34536452835742	-0.996548328201779\\
0.345157341217184	-1.00778754667289\\
0.34495613851427	-1.01902676514399\\
0	418\\
-0.303053525502529	1.21757771060621\\
-0.302966946813098	1.20633849213511\\
-0.302878822952437	1.195099273664\\
-0.302789115748585	1.18386005519289\\
-0.302697786125098	1.17262083672179\\
-0.302604794117457	1.16138161825068\\
-0.302510098897654	1.15014239977957\\
-0.302413658808465	1.13890318130847\\
-0.302315431409224	1.12766396283736\\
-0.302215373535194	1.11642474436625\\
-0.302113441373008	1.10518552589515\\
-0.302009590555112	1.09394630742404\\
-0.301903776276628	1.08270708895293\\
-0.301795953438707	1.07146787048183\\
-0.301686076823158	1.06022865201072\\
-0.301574101304025	1.04898943353961\\
-0.301459982102842	1.03775021506851\\
-0.301343675095562	1.0265109965974\\
-0.301225137180643	1.01527177812629\\
-0.301104326719661	1.00403255965519\\
-0.300981204063973	0.992793341184082\\
-0.300855732183677	0.981554122712974\\
-0.300727877418346	0.970314904241868\\
-0.300597610373006	0.959075685770762\\
-0.300464906987681	0.947836467299655\\
-0.30032974981479	0.936597248828549\\
-0.300225498740541	0.927985280525435\\
-0.300189059012401	0.925358030357442\\
-0.300036110344824	0.914118811886335\\
-0.299880526895535	0.902879593415229\\
-0.299722340832656	0.891640374944122\\
-0.299561603899615	0.880401156473016\\
-0.299398391539816	0.869161938001909\\
-0.299232807876619	0.857922719530803\\
-0.299064991742308	0.846683501059696\\
-0.298895123998875	0.835444282588589\\
-0.298723436456547	0.824205064117483\\
-0.298550222777563	0.812965845646377\\
-0.298375851858968	0.80172662717527\\
-0.298200784327327	0.790487408704164\\
-0.298025592962062	0.779248190233057\\
-0.297850988108586	0.76800897176195\\
-0.297677849470393	0.756769753290844\\
-0.297507266113307	0.745530534819737\\
-0.297340587121833	0.734291316348631\\
-0.297179486185398	0.723052097877524\\
-0.297026044561856	0.711812879406418\\
-0.296882858518167	0.700573660935311\\
-0.296753179713219	0.689334442464204\\
-0.296641100420593	0.678095223993098\\
-0.296551800548643	0.666856005521991\\
-0.29649188099832	0.655616787050885\\
-0.296469819475747	0.644377568579778\\
-0.296496602912427	0.633138350108672\\
-0.296586619385981	0.621899131637565\\
-0.296758939397359	0.610659913166459\\
-0.297039195297978	0.599420694695352\\
-0.297462404642902	0.588181476224245\\
-0.298077329757536	0.576942257753139\\
-0.298953428367453	0.565703039282032\\
-0.300192361366576	0.554463820810926\\
-0.300225498740541	0.554214684677273\\
-0.30180048945536	0.543224602339819\\
-0.304091789026934	0.531985383868713\\
-0.307424343854165	0.520746165397606\\
-0.312420107546979	0.509506946926499\\
-0.312976201376056	0.508494799509459\\
-0.31956107878664	0.498267728455393\\
-0.32572690401157	0.491543359025593\\
-0.330753314873934	0.487028509984287\\
-0.338477606647085	0.481478053378071\\
-0.348538289583276	0.47578929151318\\
-0.351228309282599	0.474475017012014\\
-0.363979011918114	0.468938429933524\\
-0.376729714553628	0.464574566709017\\
-0.376804285175065	0.464550073042073\\
-0.389480417189143	0.460545323304835\\
-0.402231119824657	0.457063162618829\\
-0.414981822460172	0.453973036766718\\
-0.417738324992378	0.453310854570967\\
-0.427732525095686	0.450847939725112\\
-0.440483227731201	0.447845153897707\\
-0.453233930366715	0.445005139955388\\
-0.465984633002229	0.442286661619422\\
-0.466948448332084	0.44207163609986\\
-0.478735335637744	0.439185599457643\\
-0.491486038273258	0.436091724257938\\
-0.504236740908773	0.433024074816223\\
-0.513188798717125	0.430832417628754\\
-0.516987443544287	0.429738312894498\\
-0.529738146179802	0.425836811411515\\
-0.542488848815316	0.421852928402317\\
-0.549377134645255	0.419593199157647\\
-0.555239551450831	0.417063550242602\\
-0.567990254086345	0.411128768252303\\
-0.573509784109317	0.408353980686541\\
-0.58074095672186	0.402403116955018\\
-0.586404822902718	0.397114762215434\\
-0.589899418995598	0.385875543744328\\
-0.585827014725366	0.374636325273221\\
-0.58074095672186	0.368752391620794\\
-0.576096749558516	0.363397106802114\\
-0.567990254086345	0.356881320502296\\
-0.562220390260697	0.352157888331008\\
-0.555239551450831	0.347521753708187\\
-0.545629091346948	0.340918669859901\\
-0.542488848815316	0.339023292938968\\
-0.529738146179802	0.331154248217582\\
-0.527378230472883	0.329679451388795\\
-0.516987443544287	0.323688594649822\\
-0.508337733846063	0.318440232917688\\
-0.504236740908773	0.316057015599343\\
-0.491486038273258	0.308390871515463\\
-0.489528448251694	0.307201014446582\\
-0.478735335637744	0.300717720243251\\
-0.47123713883698	0.295961795975475\\
-0.465984633002229	0.292586493431242\\
-0.454355507791832	0.284722577504368\\
-0.453233930366715	0.283937297297307\\
-0.440483227731201	0.274774878200731\\
-0.438746139835214	0.273483359033262\\
-0.427732525095686	0.264750812672074\\
-0.424701904421007	0.262244140562155\\
-0.414981822460172	0.253475927217228\\
-0.412337638808629	0.251004922091049\\
-0.402231119824657	0.240454067146111\\
-0.401589993857125	0.239765703619942\\
-0.39203740811039	0.228526485148836\\
-0.389480417189143	0.225088483470285\\
-0.383754577286424	0.217287266677729\\
-0.376817778214756	0.206048048206622\\
-0.376729714553628	0.205893756146246\\
-0.370404324737553	0.194808829735516\\
-0.365108294371547	0.183569611264409\\
-0.363979011918114	0.180937017498097\\
-0.360245152340149	0.172330392793303\\
-0.356017653023342	0.161091174322196\\
-0.352403614861261	0.14985195585109\\
-0.351228309282599	0.145862564504449\\
-0.349037639955756	0.138612737379983\\
-0.345983129026673	0.127373518908876\\
-0.343300848130061	0.11613430043777\\
-0.340923697234841	0.104895081966664\\
-0.338799338092268	0.0936558634955571\\
-0.338477606647085	0.09186819071824\\
-0.336703325964662	0.0824166450244503\\
-0.334775450992128	0.0711774265533438\\
-0.333021472130784	0.0599382080822373\\
-0.331415353284787	0.0486989896111307\\
-0.329935640574929	0.0374597711400242\\
-0.328564475324101	0.0262205526689177\\
-0.32728684760163	0.0149813341978111\\
-0.326090024315726	0.00374211572670458\\
-0.32572690401157	0.00022363796199896\\
-0.32488088686422	-0.00749710274440196\\
-0.323701796682084	-0.0187363212155087\\
-0.322582814997244	-0.0299755396866151\\
-0.321515648045999	-0.0412147581577217\\
-0.32049296654156	-0.0524539766288282\\
-0.319508228888095	-0.0636931950999348\\
-0.318555535203252	-0.0749324135710414\\
-0.317629505117534	-0.0861716320421479\\
-0.316725173892396	-0.0974108505132545\\
-0.315837902545842	-0.108650068984361\\
-0.314963298508083	-0.119889287455467\\
-0.314097143928601	-0.131128505926574\\
-0.313235329173057	-0.142367724397681\\
-0.312976201376056	-0.145710301603715\\
-0.312313869515213	-0.153606942868787\\
-0.311363776138484	-0.164846161339894\\
-0.310406513368504	-0.176085379811\\
-0.309437405712545	-0.187324598282107\\
-0.308451569386039	-0.198563816753213\\
-0.307443828110203	-0.20980303522432\\
-0.30640861825198	-0.221042253695427\\
-0.305339879475143	-0.232281472166533\\
-0.304230926125273	-0.24352069063764\\
-0.303074293252408	-0.254759909108746\\
-0.301861549340706	-0.265999127579853\\
-0.300583065253742	-0.277238346050959\\
-0.300225498740541	-0.28022042152197\\
-0.299136864168444	-0.288477564522066\\
-0.297563579361015	-0.299716782993172\\
-0.295880423898962	-0.310956001464279\\
-0.294068638054091	-0.322195219935385\\
-0.292105744437785	-0.333434438406492\\
-0.289964505752344	-0.344673656877599\\
-0.287611520650733	-0.355912875348705\\
-0.287474796105027	-0.356518506758672\\
-0.28480171439015	-0.367152093819812\\
-0.281664351594794	-0.378391312290918\\
-0.278144354175103	-0.389630530762025\\
-0.274724093469512	-0.399322295846828\\
-0.274111534827454	-0.400869749233131\\
-0.269205620854621	-0.412108967704238\\
-0.263558127338285	-0.423348186175345\\
-0.261973390833998	-0.426166493815732\\
-0.256622755382787	-0.434587404646451\\
-0.249222688198483	-0.444707584904966\\
-0.248295829386083	-0.445826623117558\\
-0.237842938096801	-0.457065841588664\\
-0.236471985562969	-0.458375405339444\\
-0.224659487346363	-0.468305060059771\\
-0.223721282927454	-0.46901207514374\\
-0.21097058029194	-0.477560554099098\\
-0.207621024082436	-0.479544278530877\\
-0.198219877656425	-0.484645516216728\\
-0.185469175020911	-0.490741961609064\\
-0.185372650286216	-0.490783497001984\\
-0.172718472385397	-0.495850774237646\\
-0.159967769749882	-0.500376742173694\\
-0.154772818074536	-0.50202271547309\\
-0.147217067114368	-0.504276960789655\\
-0.134466364478853	-0.507654949244439\\
-0.121715661843339	-0.51061955899961\\
-0.108964959207824	-0.513184801549242\\
-0.108508872989778	-0.513261933944197\\
-0.0962142565723098	-0.515250528906661\\
-0.0834635539367952	-0.516931722482183\\
-0.0707128513012808	-0.518223204805315\\
-0.0579621486657663	-0.519111798322279\\
-0.0452114460302518	-0.519581461926316\\
-0.0324607433947374	-0.519614513153666\\
-0.0197100407592228	-0.519192795086774\\
-0.00695933812370841	-0.51829881124524\\
0.00579136451180617	-0.516916830096783\\
0.0185420671473207	-0.515033942588532\\
0.0280384028143201	-0.513261933944197\\
0.0312927697828349	-0.512608832506727\\
0.0440434724183496	-0.509552065200516\\
0.0567941750538639	-0.505958316437777\\
0.0689802785793571	-0.50202271547309\\
0.0695448776893786	-0.501826313173721\\
0.0822955803248928	-0.496952020289016\\
0.0950462829604075	-0.491566871398061\\
0.0967858101583165	-0.490783497001984\\
0.107796985595922	-0.485439011464455\\
0.119169576737639	-0.479544278530877\\
0.120547688231436	-0.478773832375497\\
0.133298390866951	-0.471370967559351\\
0.138403938814574	-0.468305060059771\\
0.146049093502465	-0.463347939505504\\
0.155523437831425	-0.457065841588664\\
0.15879979613798	-0.454717439457428\\
0.171077624907829	-0.445826623117558\\
0.171550498773494	-0.445455919336419\\
0.184301201409009	-0.435490566386085\\
0.185469539680618	-0.434587404646451\\
0.197051904044523	-0.424851356056927\\
0.198873725372534	-0.423348186175345\\
0.209802606680038	-0.413508283374899\\
0.21139775856347	-0.412108967704238\\
0.222553309315552	-0.401380939730147\\
0.22310211768288	-0.400869749233131\\
0.234092618386875	-0.389630530762025\\
0.235304011951067	-0.388267638178363\\
0.244367342022293	-0.378391312290918\\
0.248054714586581	-0.373927649798983\\
0.253839771110442	-0.367152093819812\\
0.260805417222095	-0.35799633783434\\
0.262441504105416	-0.355912875348705\\
0.270359435747453	-0.344673656877599\\
0.27355611985761	-0.339570263058486\\
0.27748344721074	-0.333434438406492\\
0.283826524675382	-0.322195219935385\\
0.286306822493124	-0.317268725189228\\
0.289512580639163	-0.310956001464279\\
0.294558503010072	-0.299716782993172\\
0.298974407290428	-0.288477564522066\\
0.299057525128639	-0.288246756634366\\
0.302980972019766	-0.277238346050959\\
0.306507592890933	-0.265999127579853\\
0.309645598593537	-0.254759909108746\\
0.311808227764154	-0.246203896613896\\
0.312467556433891	-0.24352069063764\\
0.315009184886867	-0.232281472166533\\
0.317306727557625	-0.221042253695427\\
0.319402658793893	-0.20980303522432\\
0.32133079081445	-0.198563816753213\\
0.323118421748511	-0.187324598282107\\
0.324558930399668	-0.177645186237222\\
0.324779928964876	-0.176085379811\\
0.326287754551879	-0.164846161339894\\
0.327702852500965	-0.153606942868787\\
0.329039654310007	-0.142367724397681\\
0.330310317553238	-0.131128505926574\\
0.331525194868718	-0.119889287455467\\
0.332693195111277	-0.108650068984361\\
0.333822064879471	-0.0974108505132545\\
0.334918610530254	-0.0861716320421479\\
0.335988875225747	-0.0749324135710414\\
0.337038281666245	-0.0636931950999348\\
0.337309633035183	-0.0607260307383901\\
0.338016017541279	-0.0524539766288282\\
0.338958698813335	-0.0412147581577217\\
0.339889500457974	-0.0299755396866151\\
0.340812142128863	-0.0187363212155087\\
0.341730078175025	-0.00749710274440196\\
0.342646549046993	0.00374211572670458\\
0.343564624788642	0.0149813341978111\\
0.344487242081508	0.0262205526689177\\
0.345417235955546	0.0374597711400242\\
0.346357366994653	0.0486989896111307\\
0.347310344625173	0.0599382080822373\\
0.348278846863213	0.0711774265533438\\
0.349265536697002	0.0824166450244503\\
0.350060335670697	0.0913331376025506\\
0.350250831600947	0.0936558634955571\\
0.351171065502555	0.104895081966664\\
0.352109518628796	0.11613430043777\\
0.353068218298578	0.127373518908876\\
0.354049139727991	0.138612737379983\\
0.355054192037726	0.14985195585109\\
0.356085196014303	0.161091174322196\\
0.35714385151866	0.172330392793303\\
0.35823169176336	0.183569611264409\\
0.359350020821192	0.194808829735516\\
0.360499829630206	0.206048048206622\\
0.361681684358383	0.217287266677729\\
0.362811038306211	0.227776902028828\\
0.36288459178841	0.228526485148836\\
0.363964420381131	0.239765703619942\\
0.365063056285498	0.251004922091049\\
0.366177417442977	0.262244140562155\\
0.367302989366473	0.273483359033262\\
0.368433417115161	0.284722577504368\\
0.369559987556067	0.295961795975475\\
0.370670975908507	0.307201014446582\\
0.371750826917802	0.318440232917688\\
0.372779138962668	0.329679451388795\\
0.373729421129641	0.340918669859901\\
0.374567602511503	0.352157888331008\\
0.375250295784419	0.363397106802114\\
0.375561740941726	0.370977713971432\\
0.37569904034822	0.374636325273221\\
0.375864695197096	0.385875543744328\\
0.375723003237807	0.397114762215434\\
0.375561740941726	0.400681025507651\\
0.375124467577659	0.408353980686541\\
0.373922782554053	0.419593199157647\\
0.372017805801623	0.430832417628754\\
0.369275066156536	0.44207163609986\\
0.365565925513944	0.453310854570967\\
0.362811038306211	0.459940795298883\\
0.360497310340116	0.464550073042073\\
0.353896093822821	0.47578929151318\\
0.350060335670697	0.48154298595762\\
0.345944487987244	0.487028509984287\\
0.337309633035183	0.498009441768721\\
0.337095036266619	0.498267728455393\\
0.32785633244564	0.509506946926499\\
0.324558930399668	0.513736307862264\\
0.31936431919939	0.520746165397606\\
0.312136529878226	0.531985383868713\\
0.311808227764154	0.532552449259452\\
0.306344429659761	0.543224602339819\\
0.301863172826423	0.554463820810926\\
0.299057525128639	0.563507366418323\\
0.298473596013792	0.565703039282032\\
0.296031039579308	0.576942257753139\\
0.294264902320136	0.588181476224245\\
0.293023638276654	0.599420694695352\\
0.292189782788092	0.610659913166459\\
0.29167229228713	0.621899131637565\\
0.291400502005023	0.633138350108672\\
0.291319438653985	0.644377568579778\\
0.291386217062148	0.655616787050885\\
0.291567282040135	0.666856005521991\\
0.291836299865474	0.678095223993098\\
0.292172545156483	0.689334442464204\\
0.292559664160441	0.700573660935311\\
0.292984723804992	0.711812879406418\\
0.293437477899601	0.723052097877524\\
0.293909798707647	0.734291316348631\\
0.294395234834252	0.745530534819737\\
0.294888665939807	0.756769753290844\\
0.295386031962075	0.76800897176195\\
0.29588411990761	0.779248190233057\\
0.296380395310284	0.790487408704164\\
0.296872868492081	0.80172662717527\\
0.297359988053259	0.812965845646377\\
0.297840555754369	0.824205064117483\\
0.298313658271502	0.835444282588589\\
0.298778612312445	0.846683501059696\\
0.299057525128639	0.853396159169186\\
0.299240937992287	0.857922719530803\\
0.299702738655108	0.869161938001909\\
0.300154068365995	0.880401156473016\\
0.300594856781978	0.891640374944122\\
0.301025113164016	0.902879593415229\\
0.301444909558907	0.914118811886335\\
0.301854367156696	0.925358030357442\\
0.302253645218645	0.936597248828549\\
0.302642932090462	0.947836467299655\\
0.303022437910341	0.959075685770762\\
0.303392388696958	0.970314904241868\\
0.303753021562784	0.981554122712974\\
0.304104580846375	0.992793341184082\\
0.304447314995997	1.00403255965519\\
0.30478147406812	1.01527177812629\\
0.305107307729459	1.0265109965974\\
0.305425063671572	1.03775021506851\\
0.305734986363526	1.04898943353961\\
0.306037316081548	1.06022865201072\\
0.306332288165478	1.07146787048183\\
0.306620132460776	1.08270708895293\\
0.306901072912113	1.09394630742404\\
0.307175327280539	1.10518552589515\\
0.307443106961159	1.11642474436625\\
0.30770461688223	1.12766396283736\\
0.307960055469978	1.13890318130847\\
0.308209614666111	1.15014239977957\\
0.308453479987315	1.16138161825068\\
0.308691830617876	1.17262083672179\\
0.308924839528114	1.18386005519289\\
0.309152673612615	1.195099273664\\
0.309375493843304	1.20633849213511\\
0.309593455433294	1.21757771060621\\
0	61\\
0.00656151688291871	0.318440232917688\\
0.00579136451180617	0.318236604527921\\
-0.00695933812370841	0.315705136121736\\
-0.0197100407592228	0.314061024338074\\
-0.0324607433947374	0.313283656998517\\
-0.0452114460302518	0.313344623042731\\
-0.0579621486657663	0.314210196736043\\
-0.0707128513012808	0.315843946542381\\
-0.0834635539367952	0.318209390329699\\
-0.0844139549407647	0.318440232917688\\
-0.0962142565723098	0.321794378507605\\
-0.108964959207824	0.326189694227789\\
-0.11761930546281	0.329679451388795\\
-0.121715661843339	0.331682989799357\\
-0.134466364478853	0.338767763407897\\
-0.137943135194449	0.340918669859901\\
-0.147217067114368	0.348181219859864\\
-0.151888346135741	0.352157888331008\\
-0.159967769749882	0.361477826627788\\
-0.161530894320478	0.363397106802114\\
-0.167333529464069	0.374636325273221\\
-0.16963920244582	0.385875543744328\\
-0.1676698574828	0.397114762215434\\
-0.159967769749882	0.408311743466807\\
-0.15993227683003	0.408353980686541\\
-0.147217067114368	0.416612944541517\\
-0.141388745446752	0.419593199157647\\
-0.134466364478853	0.421991242210564\\
-0.121715661843339	0.425585892034677\\
-0.108964959207824	0.428438574256761\\
-0.0962142565723098	0.430685498111949\\
-0.0951478627871741	0.430832417628754\\
-0.0834635539367952	0.432094886905213\\
-0.0707128513012808	0.433114342960436\\
-0.0579621486657663	0.433796547296113\\
-0.0452114460302518	0.434151003680691\\
-0.0324607433947374	0.434175790879647\\
-0.0197100407592228	0.433857974147808\\
-0.00695933812370841	0.433172988046503\\
0.00579136451180617	0.432082932778069\\
0.0161726342353586	0.430832417628754\\
0.0185420671473207	0.430456095529066\\
0.0312927697828349	0.427817324939197\\
0.0440434724183496	0.424330446096241\\
0.0567941750538639	0.419772909195584\\
0.0572160839002864	0.419593199157647\\
0.0695448776893786	0.411484902117038\\
0.0733696973827645	0.408353980686541\\
0.080483937133585	0.397114762215434\\
0.0822856750307631	0.385875543744328\\
0.0801758408398971	0.374636325273221\\
0.0748421741596756	0.363397106802114\\
0.0695448776893786	0.356266111611404\\
0.0663528595693334	0.352157888331008\\
0.0567941750538639	0.343249843154245\\
0.0540807633887928	0.340918669859901\\
0.0440434724183496	0.334258714954682\\
0.036228081708097	0.329679451388795\\
0.0312927697828349	0.327346969155289\\
0.0185420671473207	0.322258875461255\\
0.00656151688291871	0.318440232917688\\
0	113\\
0.750347880489125	0.599420694695352\\
0.75808282000716	0.598198878945233\\
0.770833522642675	0.596482387770986\\
0.783584225278189	0.595082792031034\\
0.796334927913704	0.593951965677883\\
0.809085630549218	0.593051823674526\\
0.821836333184732	0.592351865991199\\
0.834587035820247	0.591827411132494\\
0.847337738455762	0.591458303512447\\
0.860088441091276	0.591227952817136\\
0.87283914372679	0.591122610056492\\
0.885589846362305	0.591130815053177\\
0.89834054899782	0.591242969909506\\
0.911091251633334	0.591451006279057\\
0.923841954268848	0.591748123341614\\
0.936592656904363	0.592128579672748\\
0.949343359539877	0.59258752662794\\
0.962094062175392	0.593120874019695\\
0.974844764810906	0.593725181147006\\
0.987595467446421	0.594397567902731\\
1.00034617008194	0.595135641914829\\
1.01309687271745	0.595937438595189\\
1.02584757535296	0.596801371660883\\
1.03859827798848	0.597726192217904\\
1.05134898062399	0.598710954899921\\
1.05990666559096	0.599420694695352\\
1.06409968325951	0.599818887901985\\
1.07685038589502	0.601137736755097\\
1.08960108853054	0.602535351565379\\
1.10235179116605	0.604013202695861\\
1.11510249380157	0.605573109861538\\
1.12785319643708	0.607217243697617\\
1.14060389907259	0.608948131563737\\
1.15257255625125	0.610659913166459\\
1.15335460170811	0.610801183270118\\
1.16610530434362	0.613305269716953\\
1.17885600697914	0.615974111036974\\
1.19160670961465	0.618819888249179\\
1.20435741225017	0.621856356434972\\
1.20452334146226	0.621899131637565\\
1.21710811488568	0.626940822676314\\
1.2298588175212	0.632624961671526\\
1.23090037366327	0.633138350108672\\
1.23861810378984	0.644377568579778\\
1.23223241447974	0.655616787050885\\
1.2298588175212	0.657080658720944\\
1.21710811488568	0.665254937308246\\
1.2147011124222	0.666856005521991\\
1.20435741225017	0.671079145118605\\
1.19160670961465	0.676610299934257\\
1.18822446276055	0.678095223993098\\
1.17885600697914	0.681080413665489\\
1.16610530434362	0.685278568545065\\
1.15433740361258	0.689334442464204\\
1.15335460170811	0.689602383963187\\
1.14060389907259	0.692981867506969\\
1.12785319643708	0.696481710221789\\
1.11510249380157	0.700100265083596\\
1.11337953067146	0.700573660935311\\
1.10235179116605	0.703079638956907\\
1.08960108853054	0.706005981947263\\
1.07685038589502	0.708978705798268\\
1.0647919412159	0.711812879406418\\
1.06409968325951	0.711952381600176\\
1.05134898062399	0.71436764972312\\
1.03859827798848	0.716772692095656\\
1.02584757535296	0.719152841334569\\
1.01309687271745	0.721491122297166\\
1.00417122933919	0.723052097877524\\
1.00034617008194	0.723638963251973\\
0.987595467446421	0.725432047018601\\
0.974844764810906	0.727129816287007\\
0.962094062175392	0.728710955600566\\
0.949343359539877	0.730152166760596\\
0.936592656904363	0.731428259262152\\
0.923841954268848	0.732512324396905\\
0.911091251633334	0.733376008669208\\
0.89834054899782	0.733989900833357\\
0.886769277159836	0.734291316348631\\
0.885589846362305	0.734318681980208\\
0.87283914372679	0.734339195267555\\
0.870395627023296	0.734291316348631\\
0.860088441091276	0.734034510954284\\
0.847337738455762	0.733354613414851\\
0.834587035820247	0.732284399277235\\
0.821836333184732	0.730803172648306\\
0.809085630549218	0.728895080678575\\
0.796334927913704	0.726550115076466\\
0.783584225278189	0.723764992738693\\
0.780649803097357	0.723052097877524\\
0.770833522642675	0.720002814496706\\
0.75808282000716	0.715602248012111\\
0.748022016358257	0.711812879406418\\
0.745332117371646	0.710493426803563\\
0.732581414736131	0.703998904461144\\
0.726084729641923	0.700573660935311\\
0.719830712100617	0.696199012269318\\
0.709998563653062	0.689334442464204\\
0.707080009465102	0.686523217156611\\
0.697997955942746	0.678095223993098\\
0.694329306829588	0.673113739723308\\
0.689390766181743	0.666856005521991\\
0.68403939887027	0.655616787050885\\
0.682163669919196	0.644377568579778\\
0.684447264098931	0.633138350108672\\
0.692685547745502	0.621899131637565\\
0.694329306829588	0.620688796186736\\
0.707080009465102	0.612570875718038\\
0.710652884948536	0.610659913166459\\
0.719830712100617	0.607351679692743\\
0.732581414736131	0.603537377250901\\
0.745332117371646	0.600462349852815\\
0.750347880489125	0.599420694695352\\
};
\addlegendentry{$\V(f_2) \cap \R$}

\addplot [color=black, only marks, draw=none, mark size=1.5pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
1.03587568077344	-0.302866977059287\\
1.03587568077354	0.597396921096064\\
1.03587568077346	0.717577710564705\\
0.762797843994625	-0.302866977059658\\
0.762797843994479	0.717577710565349\\
0.76279784399454	0.597396921095838\\
-0.501514143693837	0.433904088109471\\
-0.501514143693588	0.314291981669358\\
-0.501514143693419	-0.519026765109858\\
-0.297204775600859	0.717577710606212\\
-0.297204775600568	0.597396921051341\\
-0.29720477560176	-0.302866977056506\\
0.371572382314641	-0.519026765111054\\
0.371572382314716	0.314291981665316\\
0.371572382314247	0.43390408811655\\
0.293142237096844	-0.302866977063495\\
0.293142237097664	0.59739692111495\\
0.293142237097121	0.717577710547878\\
-0.0606998791690107	0.433904088350671\\
-0.0606998791630722	0.314291981444191\\
-0.0155799891616253	-0.519026765125992\\
-0.0155799891524266	0.4339040878548\\
-0.0606998791614126	-0.519026765143992\\
-0.0155799891535605	0.314291981957897\\
};
\addlegendentry{$\V(f_1) \cap \V(f_2)$}

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.0in,
at={(1.22in,0.269in)},
scale only axis,
point meta min=1,
point meta max=2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-16.5,
xmax=-0.5,
ymin=0,
ymax=300,
axis background/.style={fill=white}
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=white!15!black, forget plot, patch table with point meta={%
1	2	3	4	1\\
6	7	8	9	1\\
11	12	13	14	1\\
16	17	18	19	1\\
21	22	23	24	1\\
26	27	28	29	1\\
31	32	33	34	1\\
36	37	38	39	1\\
41	42	43	44	1\\
46	47	48	49	1\\
51	52	53	54	1\\
56	57	58	59	1\\
61	62	63	64	1\\
66	67	68	69	1\\
71	72	73	74	1\\
76	77	78	79	1\\
81	82	83	84	1\\
}]
table[row sep=crcr] {%
x	y\\
-16.5	0\\
-16.5	0\\
-16.5	3\\
-15.5	3\\
-15.5	0\\
-15.5	0\\
-15.5	0\\
-15.5	94\\
-14.5	94\\
-14.5	0\\
-14.5	0\\
-14.5	0\\
-14.5	284\\
-13.5	284\\
-13.5	0\\
-13.5	0\\
-13.5	0\\
-13.5	128\\
-12.5	128\\
-12.5	0\\
-12.5	0\\
-12.5	0\\
-12.5	52\\
-11.5	52\\
-11.5	0\\
-11.5	0\\
-11.5	0\\
-11.5	26\\
-10.5	26\\
-10.5	0\\
-10.5	0\\
-10.5	0\\
-10.5	8\\
-9.5	8\\
-9.5	0\\
-9.5	0\\
-9.5	0\\
-9.5	7\\
-8.5	7\\
-8.5	0\\
-8.5	0\\
-8.5	0\\
-8.5	2\\
-7.5	2\\
-7.5	0\\
-7.5	0\\
-7.5	0\\
-7.5	11\\
-6.5	11\\
-6.5	0\\
-6.5	0\\
-6.5	0\\
-6.5	10\\
-5.5	10\\
-5.5	0\\
-5.5	0\\
-5.5	0\\
-5.5	0\\
-4.5	0\\
-4.5	0\\
-4.5	0\\
-4.5	0\\
-4.5	0\\
-3.5	0\\
-3.5	0\\
-3.5	0\\
-3.5	0\\
-3.5	0\\
-2.5	0\\
-2.5	0\\
-2.5	0\\
-2.5	0\\
-2.5	0\\
-1.5	0\\
-1.5	0\\
-1.5	0\\
-1.5	0\\
-1.5	0\\
-0.5	0\\
-0.5	0\\
-0.5	0\\
-0.5	0\\
-0.5	0\\
0.5	0\\
0.5	0\\
0.5	0\\
};
\end{axis}

\begin{axis}[%
width=1.8in,
height=1.0in,
at={(4.0in,0.269in)},
scale only axis,
point meta min=1,
point meta max=2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-16.5,
xmax=-0.5,
ymin=0,
ymax=300,
axis background/.style={fill=white}
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, shader=flat corner, draw=white!15!black, forget plot, patch table with point meta={%
1	2	3	4	1\\
6	7	8	9	1\\
11	12	13	14	1\\
16	17	18	19	1\\
21	22	23	24	1\\
26	27	28	29	1\\
31	32	33	34	1\\
36	37	38	39	1\\
41	42	43	44	1\\
46	47	48	49	1\\
51	52	53	54	1\\
56	57	58	59	1\\
61	62	63	64	1\\
66	67	68	69	1\\
71	72	73	74	1\\
76	77	78	79	1\\
81	82	83	84	1\\
}]
table[row sep=crcr] {%
x	y\\
-16.5	0\\
-16.5	0\\
-16.5	0\\
-15.5	0\\
-15.5	0\\
-15.5	0\\
-15.5	0\\
-15.5	0\\
-14.5	0\\
-14.5	0\\
-14.5	0\\
-14.5	0\\
-14.5	0\\
-13.5	0\\
-13.5	0\\
-13.5	0\\
-13.5	0\\
-13.5	0\\
-12.5	0\\
-12.5	0\\
-12.5	0\\
-12.5	0\\
-12.5	10\\
-11.5	10\\
-11.5	0\\
-11.5	0\\
-11.5	0\\
-11.5	52\\
-10.5	52\\
-10.5	0\\
-10.5	0\\
-10.5	0\\
-10.5	91\\
-9.5	91\\
-9.5	0\\
-9.5	0\\
-9.5	0\\
-9.5	156\\
-8.5	156\\
-8.5	0\\
-8.5	0\\
-8.5	0\\
-8.5	184\\
-7.5	184\\
-7.5	0\\
-7.5	0\\
-7.5	0\\
-7.5	66\\
-6.5	66\\
-6.5	0\\
-6.5	0\\
-6.5	0\\
-6.5	46\\
-5.5	46\\
-5.5	0\\
-5.5	0\\
-5.5	0\\
-5.5	10\\
-4.5	10\\
-4.5	0\\
-4.5	0\\
-4.5	0\\
-4.5	6\\
-3.5	6\\
-3.5	0\\
-3.5	0\\
-3.5	0\\
-3.5	3\\
-2.5	3\\
-2.5	0\\
-2.5	0\\
-2.5	0\\
-2.5	0\\
-1.5	0\\
-1.5	0\\
-1.5	0\\
-1.5	0\\
-1.5	1\\
-0.5	1\\
-0.5	0\\
-0.5	0\\
-0.5	0\\
-0.5	0\\
0.5	0\\
0.5	0\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=3in,
at={(0.868in,0.643in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.5,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
xtick = {-1,1},
ytick = {-1,1},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black},rotate=-90},
ylabel={$x_2$},
axis background/.style={fill=white},
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=blue] table[row sep=crcr] {%
0	2042\\
1.5	1.27662886605018\\
1.49577805415429	1.27386934673367\\
1.48492462311558	1.26320626744647\\
1.47852995531899	1.25879396984925\\
1.46984924623116	1.24966884489619\\
1.46167211524475	1.24371859296482\\
1.45477386934673	1.2359550649842\\
1.44523193210608	1.2286432160804\\
1.43969849246231	1.22197184589654\\
1.42926137240604	1.21356783919598\\
1.42462311557789	1.20757413560247\\
1.41385363245461	1.19849246231156\\
1.40954773869347	1.19252705617403\\
1.39917729171163	1.18341708542714\\
1.39447236180905	1.17643070040431\\
1.38555350099617	1.16834170854271\\
1.37939698492462	1.1585567860501\\
1.37365573385538	1.15326633165829\\
1.36477119234412	1.13819095477387\\
1.3643216080402	1.13653604973393\\
1.35722673950103	1.12311557788945\\
1.35482890885433	1.10804020100502\\
1.35694344383615	1.0929648241206\\
1.36353177438769	1.07788944723618\\
1.3643216080402	1.07662368767011\\
1.36883615008045	1.06281407035176\\
1.37426262515303	1.04773869346734\\
1.37888143053307	1.03266331658291\\
1.37939698492462	1.02964690968942\\
1.38033611751071	1.01758793969849\\
1.3802741613526	1.00251256281407\\
1.37939698492462	0.991502557401874\\
1.37878105212211	0.987437185929648\\
1.37481610247804	0.972361809045226\\
1.37024828669424	0.957286432160804\\
1.36568982306926	0.942211055276382\\
1.3643216080402	0.937846608298926\\
1.35856413390536	0.92713567839196\\
1.35166472913921	0.912060301507537\\
1.34924623115578	0.906103283137964\\
1.34303873159633	0.896984924623116\\
1.33505207100793	0.881909547738693\\
1.33417085427136	0.879993056525142\\
1.32432984334047	0.866834170854272\\
1.31909547738693	0.857310846737274\\
1.31405710501803	0.851758793969849\\
1.30410913990157	0.836683417085427\\
1.30402010050251	0.836516917999808\\
1.29135299003898	0.821608040201005\\
1.28894472361809	0.817606902555734\\
1.27830680666023	0.806532663316583\\
1.27386934673367	0.799917735704179\\
1.26479524267165	0.791457286432161\\
1.25879396984925	0.783322572593866\\
1.25062022231153	0.776381909547739\\
1.24371859296482	0.76772356235753\\
1.23559674655434	0.761306532663316\\
1.2286432160804	0.753048471585085\\
1.21960983289045	0.746231155778895\\
1.21356783919598	0.739248582852291\\
1.20267638606059	0.731155778894472\\
1.19849246231156	0.726297834549547\\
1.18497923764432	0.71608040201005\\
1.18341708542714	0.714193300530021\\
1.16834170854271	0.702992686113496\\
1.16402684922648	0.701005025125628\\
1.15326633165829	0.692717679905894\\
1.14087748068383	0.685929648241206\\
1.13819095477387	0.683390805777253\\
1.12311557788945	0.675144157375409\\
1.11196931160705	0.670854271356784\\
1.10804020100502	0.668056254123849\\
1.0929648241206	0.662293702988206\\
1.07788944723618	0.658042502662909\\
1.06342494718191	0.655778894472362\\
1.06281407035176	0.655568399382966\\
1.04773869346734	0.655277561701781\\
1.04197944825046	0.655778894472362\\
1.03266331658291	0.658050777431533\\
1.01758793969849	0.667684012963162\\
1.0130376102435	0.670854271356784\\
1.00641259976082	0.685929648241206\\
1.00438290753728	0.701005025125628\\
1.00323327904233	0.71608040201005\\
1.00251256281407	0.729663368530497\\
1.00206477982804	0.731155778894472\\
0.998332777195368	0.746231155778895\\
0.996023110738209	0.761306532663316\\
0.994946432578504	0.776381909547739\\
0.995023603486637	0.791457286432161\\
0.996115946447637	0.806532663316583\\
0.997928564458826	0.821608040201005\\
0.999979186393363	0.836683417085427\\
1.00166105935465	0.851758793969849\\
1.0023943626145	0.866834170854272\\
1.00178404073286	0.881909547738693\\
0.999655777823406	0.896984924623116\\
0.995822980769503	0.912060301507537\\
0.988746444011735	0.92713567839196\\
0.987437185929648	0.929185611605055\\
0.983429800470674	0.92713567839196\\
0.972361809045226	0.922503067400243\\
0.960961713572233	0.92713567839196\\
0.957286432160804	0.929001767319496\\
0.949440691024746	0.942211055276382\\
0.942249325501988	0.957286432160804\\
0.942211055276382	0.957465394404066\\
0.937623977397589	0.972361809045226\\
0.942211055276382	0.977954004333188\\
0.957286432160804	0.984123100521441\\
0.972361809045226	0.983101975711674\\
0.987437185929648	0.972412270013562\\
0.987472516139637	0.972361809045226\\
0.997505731102556	0.957286432160804\\
1.00251256281407	0.952091672127373\\
1.00382259403244	0.957286432160804\\
1.01532021207567	0.972361809045226\\
1.0108191355564	0.987437185929648\\
1.00251256281407	0.99279941612629\\
0.991910242485582	1.00251256281407\\
0.987437185929648	1.00703549723085\\
0.981915096919105	1.01758793969849\\
0.975066786581205	1.03266331658291\\
0.972361809045226	1.03802768681138\\
0.967645246963179	1.04773869346734\\
0.959529379450858	1.06281407035176\\
0.957286432160804	1.065630825503\\
0.943814633925492	1.07788944723618\\
0.942211055276382	1.07861638297714\\
0.930076606193767	1.07788944723618\\
0.92713567839196	1.07708176131154\\
0.913468723160928	1.06281407035176\\
0.912060301507537	1.05784790259268\\
0.907974466651797	1.04773869346734\\
0.906762935949946	1.03266331658291\\
0.908690621451455	1.01758793969849\\
0.911757131825916	1.00251256281407\\
0.900931244121989	0.987437185929648\\
0.896984924623116	0.98604700420757\\
0.881909547738693	0.980581361954658\\
0.866834170854272	0.973894274615212\\
0.864004578861948	0.972361809045226\\
0.862178220009303	0.957286432160804\\
0.864336256416685	0.942211055276382\\
0.866135973970306	0.92713567839196\\
0.866834170854272	0.917234766953335\\
0.867220450342112	0.912060301507537\\
0.867503574883339	0.896984924623116\\
0.866842627141414	0.881909547738693\\
0.866834170854272	0.881822643851046\\
0.865032982248299	0.866834170854272\\
0.861535269111395	0.851758793969849\\
0.855673282119045	0.836683417085427\\
0.851758793969849	0.828114743740512\\
0.846670806837029	0.821608040201005\\
0.839016766860433	0.806532663316583\\
0.83920297081806	0.791457286432161\\
0.844728614884754	0.776381909547739\\
0.851153316426331	0.761306532663316\\
0.851758793969849	0.759991043453196\\
0.856082642694204	0.746231155778895\\
0.860265789730213	0.731155778894472\\
0.864182961239047	0.71608040201005\\
0.866834170854272	0.706430385037595\\
0.868162766386469	0.701005025125628\\
0.872232527986978	0.685929648241206\\
0.876633001538479	0.670854271356784\\
0.88154826495486	0.655778894472362\\
0.881909547738693	0.65476589529482\\
0.887331344387471	0.64070351758794\\
0.893472005443636	0.625628140703518\\
0.896984924623116	0.617173318496429\\
0.900962524649872	0.610552763819095\\
0.909590210371731	0.595477386934673\\
0.912060301507537	0.590563060330103\\
0.92713567839196	0.584135940496771\\
0.934767100640941	0.595477386934673\\
0.942211055276382	0.603874027582122\\
0.945211583809372	0.610552763819095\\
0.953713494321458	0.625628140703518\\
0.957286432160804	0.631233779585523\\
0.965148091761578	0.64070351758794\\
0.972361809045226	0.647912244451221\\
0.987437185929648	0.645779937992632\\
0.99005087855885	0.64070351758794\\
0.995302532725634	0.625628140703518\\
0.99823717717938	0.610552763819095\\
0.999886251594516	0.595477386934673\\
1.00067353766878	0.580402010050251\\
1.00083569664544	0.565326633165829\\
1.00053886315406	0.550251256281407\\
0.999916690808499	0.535175879396985\\
0.99908311988773	0.520100502512563\\
0.998136139011199	0.505025125628141\\
0.997158395153151	0.489949748743719\\
0.99621694591075	0.474874371859296\\
0.995363052902714	0.459798994974874\\
0.994632331756902	0.444723618090452\\
0.994045341258572	0.42964824120603\\
0.99360862572222	0.414572864321608\\
0.993316229789025	0.399497487437186\\
0.993151729570038	0.384422110552764\\
0.993090830064099	0.369346733668342\\
0.993104537771515	0.35427135678392\\
0.993162814103209	0.339195979899497\\
0.993238455858303	0.324120603015075\\
0.99331077003304	0.309045226130653\\
0.993368476784711	0.293969849246231\\
0.99341126158936	0.278894472361809\\
0.993449554345647	0.263819095477387\\
0.993502425899751	0.248743718592965\\
0.993593875699197	0.233668341708543\\
0.993748112855885	0.21859296482412\\
0.993984602726279	0.203517587939698\\
0.99431363057097	0.188442211055276\\
0.994732972415299	0.173366834170854\\
0.995226054809055	0.158291457286432\\
0.995761813021015	0.14321608040201\\
0.996296352675661	0.128140703517588\\
0.996776451718315	0.113065326633166\\
0.997144832853103	0.0979899497487438\\
0.997346912862979	0.0829145728643217\\
0.997338366123278	0.0678391959798994\\
0.997092396835787	0.0527638190954773\\
0.996605283831461	0.0376884422110553\\
0.995898782518947	0.0226130653266332\\
0.995018494482017	0.00753768844221114\\
0.994028269517511	-0.00753768844221114\\
0.993001753054974	-0.0226130653266332\\
0.992012899011359	-0.0376884422110553\\
0.991127352727576	-0.0527638190954773\\
0.990396102578874	-0.0678391959798994\\
0.989851995591892	-0.0829145728643217\\
0.989508965672504	-0.0979899497487438\\
0.989363360623953	-0.113065326633166\\
0.989396616591225	-0.128140703517588\\
0.989578622897951	-0.14321608040201\\
0.989871312117076	-0.158291457286432\\
0.99023219228113	-0.173366834170854\\
0.99061765620038	-0.188442211055276\\
0.990985951560077	-0.203517587939698\\
0.991299700613503	-0.21859296482412\\
0.99152785675176	-0.233668341708543\\
0.991647007541705	-0.248743718592965\\
0.99164199261238	-0.263819095477387\\
0.991505891916641	-0.278894472361809\\
0.991239533011001	-0.293969849246231\\
0.990850740934991	-0.309045226130653\\
0.990353597403016	-0.324120603015075\\
0.989767990942604	-0.339195979899497\\
0.989119747295459	-0.35427135678392\\
0.988441665831162	-0.369346733668342\\
0.987775906565585	-0.384422110552764\\
0.987437185929648	-0.393257528454849\\
0.985417056116351	-0.384422110552764\\
0.980347429765287	-0.369346733668342\\
0.974036962770701	-0.35427135678392\\
0.972361809045226	-0.350287573121261\\
0.968929957995297	-0.339195979899497\\
0.965260405851252	-0.324120603015075\\
0.962705823467854	-0.309045226130653\\
0.961213997739038	-0.293969849246231\\
0.960673769332391	-0.278894472361809\\
0.960961025662642	-0.263819095477387\\
0.961961452561357	-0.248743718592965\\
0.963575738261092	-0.233668341708543\\
0.965713174322782	-0.21859296482412\\
0.96827806345121	-0.203517587939698\\
0.971152546608635	-0.188442211055276\\
0.972361809045226	-0.182319866414535\\
0.974052163268861	-0.173366834170854\\
0.976536559851737	-0.158291457286432\\
0.978482728085466	-0.14321608040201\\
0.97980184286267	-0.128140703517588\\
0.980456119428214	-0.113065326633166\\
0.980462247522459	-0.0979899497487438\\
0.979886104911482	-0.0829145728643217\\
0.978830318349091	-0.0678391959798994\\
0.977418493467343	-0.0527638190954773\\
0.975780159059322	-0.0376884422110553\\
0.974039126216407	-0.0226130653266332\\
0.972361809045226	-0.00803657984682601\\
0.972278674446246	-0.00753768844221114\\
0.969858027211887	0.00753768844221114\\
0.967735274532573	0.0226130653266332\\
0.965994973941933	0.0376884422110553\\
0.964689830392581	0.0527638190954773\\
0.96384430344564	0.0678391959798994\\
0.963455762229057	0.0829145728643217\\
0.96349368969842	0.0979899497487438\\
0.963898430449645	0.113065326633166\\
0.964581661189288	0.128140703517588\\
0.965430901173457	0.14321608040201\\
0.966319590522729	0.158291457286432\\
0.967122387296844	0.173366834170854\\
0.967732867308831	0.188442211055276\\
0.968078967017246	0.203517587939698\\
0.968131546292118	0.21859296482412\\
0.967903629176802	0.233668341708543\\
0.967441085766013	0.248743718592965\\
0.966808030190553	0.263819095477387\\
0.966070978270031	0.278894472361809\\
0.965285003678768	0.293969849246231\\
0.964483680653344	0.309045226130653\\
0.963673382408376	0.324120603015075\\
0.962831894872795	0.339195979899497\\
0.961911203499577	0.35427135678392\\
0.960844373265978	0.369346733668342\\
0.959556309720709	0.384422110552764\\
0.957977648052891	0.399497487437186\\
0.957286432160804	0.404900089198074\\
0.954959646338193	0.414572864321608\\
0.951112093246609	0.42964824120603\\
0.947214050627502	0.444723618090452\\
0.943369676912446	0.459798994974874\\
0.942211055276382	0.464418853784229\\
0.933463408545671	0.474874371859296\\
0.92713567839196	0.485082683616459\\
0.919015875761794	0.474874371859296\\
0.912060301507537	0.462656565007969\\
0.91126850271178	0.459798994974874\\
0.907985895342197	0.444723618090452\\
0.905918124053061	0.42964824120603\\
0.90503904691949	0.414572864321608\\
0.905203307396019	0.399497487437186\\
0.906208152302585	0.384422110552764\\
0.90783305659869	0.369346733668342\\
0.909864777045572	0.35427135678392\\
0.912060301507537	0.339563436711833\\
0.912109904877047	0.339195979899497\\
0.914144317335702	0.324120603015075\\
0.915996344514514	0.309045226130653\\
0.917649356353296	0.293969849246231\\
0.919122428077991	0.278894472361809\\
0.920458601929339	0.263819095477387\\
0.921712836309305	0.248743718592965\\
0.92294096630383	0.233668341708543\\
0.924190538567162	0.21859296482412\\
0.925493741650513	0.203517587939698\\
0.926862140523865	0.188442211055276\\
0.92713567839196	0.185493361551739\\
0.928380144873818	0.173366834170854\\
0.929879427429647	0.158291457286432\\
0.931267090714029	0.14321608040201\\
0.932453978705672	0.128140703517588\\
0.933333265024536	0.113065326633166\\
0.933795522552823	0.0979899497487438\\
0.933750830631733	0.0829145728643217\\
0.933154387867267	0.0678391959798994\\
0.93202733666141	0.0527638190954773\\
0.930462515751593	0.0376884422110553\\
0.928609247563648	0.0226130653266332\\
0.92713567839196	0.0113891727455939\\
0.926622165382284	0.00753768844221114\\
0.924631254205398	-0.00753768844221114\\
0.922828372486064	-0.0226130653266332\\
0.921290368786929	-0.0376884422110553\\
0.920038538266611	-0.0527638190954773\\
0.919051870554563	-0.0678391959798994\\
0.918282300955928	-0.0829145728643217\\
0.917667240462182	-0.0979899497487438\\
0.917137673258346	-0.113065326633166\\
0.916621823782101	-0.128140703517588\\
0.91604485093394	-0.14321608040201\\
0.915324626094977	-0.158291457286432\\
0.914362621754332	-0.173366834170854\\
0.913027157404308	-0.188442211055276\\
0.912060301507537	-0.196728247745265\\
0.910683248799	-0.203517587939698\\
0.906341408486921	-0.21859296482412\\
0.898979678966074	-0.233668341708543\\
0.896984924623116	-0.236659390686001\\
0.881909547738693	-0.244018552329032\\
0.868113244378602	-0.248743718592965\\
0.866834170854272	-0.249183661574013\\
0.851758793969849	-0.260339229769759\\
0.848836735329754	-0.263819095477387\\
0.839449842271107	-0.278894472361809\\
0.836683417085427	-0.285504878094169\\
0.833896454251505	-0.293969849246231\\
0.830752937391633	-0.309045226130653\\
0.828455184615738	-0.324120603015075\\
0.825965162317601	-0.339195979899497\\
0.822462901164006	-0.35427135678392\\
0.821608040201005	-0.356656864534037\\
0.817222100110038	-0.369346733668342\\
0.809845508746502	-0.384422110552764\\
0.806532663316583	-0.389320694940877\\
0.798813698746293	-0.399497487437186\\
0.791457286432161	-0.40693702707178\\
0.782109127862952	-0.414572864321608\\
0.776381909547739	-0.41837986907928\\
0.761306532663316	-0.426068287437483\\
0.752354740408191	-0.42964824120603\\
0.746231155778895	-0.43180325785813\\
0.731155778894472	-0.43616164063646\\
0.71608040201005	-0.440464049157456\\
0.702518762501183	-0.444723618090452\\
0.701005025125628	-0.445184900408077\\
0.685929648241206	-0.449507193740699\\
0.670854271356784	-0.453705674371004\\
0.655778894472362	-0.456268433350858\\
0.64070351758794	-0.453475789569392\\
0.631377856924861	-0.444723618090452\\
0.627293720009049	-0.42964824120603\\
0.630955007865103	-0.414572864321608\\
0.639841413432643	-0.399497487437186\\
0.64070351758794	-0.398561816165173\\
0.654347412827795	-0.384422110552764\\
0.655778894472362	-0.383256996523924\\
0.670854271356784	-0.370893952522151\\
0.672582933920062	-0.369346733668342\\
0.685929648241206	-0.358954898261575\\
0.691141119937376	-0.35427135678392\\
0.701005025125628	-0.34570897452646\\
0.707563036723392	-0.339195979899497\\
0.71608040201005	-0.330142027365901\\
0.721312508929459	-0.324120603015075\\
0.731155778894472	-0.310468876374589\\
0.73219554268436	-0.309045226130653\\
0.740469306737142	-0.293969849246231\\
0.745226058364356	-0.278894472361809\\
0.746231155778895	-0.269643768578068\\
0.746956172028518	-0.263819095477387\\
0.746231155778895	-0.256392317205746\\
0.745616201292808	-0.248743718592965\\
0.741909590150614	-0.233668341708543\\
0.736204480958703	-0.21859296482412\\
0.731155778894472	-0.207749523272944\\
0.729113105520588	-0.203517587939698\\
0.721333377265192	-0.188442211055276\\
0.71608040201005	-0.177611945188905\\
0.713607999860475	-0.173366834170854\\
0.706712087191217	-0.158291457286432\\
0.70262338220323	-0.14321608040201\\
0.701841155815177	-0.128140703517588\\
0.704226060691156	-0.113065326633166\\
0.709118288617286	-0.0979899497487438\\
0.715557946711847	-0.0829145728643217\\
0.71608040201005	-0.0817915232140674\\
0.722262747726941	-0.0678391959798994\\
0.728841098846354	-0.0527638190954773\\
0.731155778894472	-0.0463622024088837\\
0.734791240499403	-0.0376884422110553\\
0.739146014139031	-0.0226130653266332\\
0.74032775776174	-0.00753768844221114\\
0.73597848015569	0.00753768844221114\\
0.731155778894472	0.0132553756298846\\
0.724067818078143	0.0226130653266332\\
0.71608040201005	0.0286989182491736\\
0.705745097333716	0.0376884422110553\\
0.701005025125628	0.0407151502549811\\
0.685929648241206	0.0520512389366834\\
0.685104515246023	0.0527638190954773\\
0.670854271356784	0.0634600835045053\\
0.665744069923295	0.0678391959798994\\
0.655778894472362	0.0759496144019884\\
0.648173489191355	0.0829145728643217\\
0.64070351758794	0.0899455167959105\\
0.632870187463329	0.0979899497487438\\
0.625628140703518	0.106270892980702\\
0.61994032360012	0.113065326633166\\
0.610552763819095	0.126768098310374\\
0.609602429429312	0.128140703517588\\
0.601516944926626	0.14321608040201\\
0.596163838361438	0.158291457286432\\
0.595477386934673	0.161302706295268\\
0.592568049506655	0.173366834170854\\
0.590659239207751	0.188442211055276\\
0.589816825523712	0.203517587939698\\
0.589424632741827	0.21859296482412\\
0.588973707751019	0.233668341708543\\
0.588055268727495	0.248743718592965\\
0.586352556339453	0.263819095477387\\
0.583632153497168	0.278894472361809\\
0.580402010050251	0.291381650114809\\
0.579680522894947	0.293969849246231\\
0.57420472639836	0.309045226130653\\
0.567571674573899	0.324120603015075\\
0.565326633165829	0.328556592160489\\
0.559288151959036	0.339195979899497\\
0.550251256281407	0.353959564096361\\
0.550024533639723	0.35427135678392\\
0.538863886010245	0.369346733668342\\
0.535175879396985	0.374471859603335\\
0.52620665473188	0.384422110552764\\
0.520100502512563	0.391794408945272\\
0.511449854674134	0.399497487437186\\
0.505025125628141	0.406056442689888\\
0.492375312289179	0.414572864321608\\
0.489949748743719	0.416528033922115\\
0.474874371859296	0.422857142452524\\
0.459798994974874	0.424267978100925\\
0.444723618090452	0.421154580434665\\
0.431544864275002	0.414572864321608\\
0.42964824120603	0.413461908425327\\
0.414572864321608	0.39961203312781\\
0.414474385229885	0.399497487437186\\
0.405140884164436	0.384422110552764\\
0.400064739562373	0.369346733668342\\
0.399497487437186	0.366443371779651\\
0.397202417564113	0.35427135678392\\
0.396226321114671	0.339195979899497\\
0.396918863561199	0.324120603015075\\
0.399304735792614	0.309045226130653\\
0.399497487437186	0.308379682221844\\
0.402978233574203	0.293969849246231\\
0.408308588302135	0.278894472361809\\
0.414572864321608	0.265630187161647\\
0.415335801181397	0.263819095477387\\
0.423149063519857	0.248743718592965\\
0.42964824120603	0.237802318992381\\
0.431956662631354	0.233668341708543\\
0.44089234837632	0.21859296482412\\
0.444723618090452	0.212077853006654\\
0.44969133892466	0.203517587939698\\
0.457613706127529	0.188442211055276\\
0.459798994974874	0.18338184088444\\
0.46428829211573	0.173366834170854\\
0.468964295003375	0.158291457286432\\
0.471260287861332	0.14321608040201\\
0.471040625133179	0.128140703517588\\
0.468310487142324	0.113065326633166\\
0.463207911255324	0.0979899497487438\\
0.459798994974874	0.0906948174215678\\
0.455805469578075	0.0829145728643217\\
0.446202276204525	0.0678391959798994\\
0.444723618090452	0.0657034477318606\\
0.433152087084161	0.0527638190954773\\
0.42964824120603	0.0489717475315772\\
0.414572864321608	0.038472084411168\\
0.412424864285112	0.0376884422110553\\
0.399497487437186	0.0327399521455792\\
0.384422110552764	0.0314316515895258\\
0.369346733668342	0.0330671544353771\\
0.35427135678392	0.0366089396035021\\
0.350895867388873	0.0376884422110553\\
0.339195979899497	0.0410123454399392\\
0.324120603015075	0.0459448375263924\\
0.309045226130653	0.0510228357427892\\
0.303368762422679	0.0527638190954773\\
0.293969849246231	0.0557681867132705\\
0.278894472361809	0.0596850228257335\\
0.263819095477387	0.0621455484822448\\
0.248743718592965	0.0624629606180309\\
0.233668341708543	0.0599793977656843\\
0.21859296482412	0.0542495821354455\\
0.215982521114732	0.0527638190954773\\
0.203517587939698	0.0461430666910721\\
0.190366817160379	0.0376884422110553\\
0.188442211055276	0.0365119919132328\\
0.173366834170854	0.0272006318485441\\
0.164949690240416	0.0226130653266332\\
0.158291457286432	0.0192300283106209\\
0.14321608040201	0.0135843209500947\\
0.128140703517588	0.0104165665143832\\
0.113065326633166	0.00946576868901922\\
0.0979899497487438	0.0103069416399007\\
0.0829145728643217	0.0124958335010807\\
0.0678391959798994	0.0156450920251573\\
0.0527638190954773	0.0194511691891851\\
0.0416586485273747	0.0226130653266332\\
0.0376884422110553	0.0238073687395308\\
0.0226130653266332	0.0288514652319649\\
0.00753768844221114	0.034188117762319\\
-0.00191710684718782	0.0376884422110553\\
-0.00753768844221114	0.0402448731954352\\
-0.0226130653266332	0.0475176446332284\\
-0.0327755247404227	0.0527638190954773\\
-0.0376884422110553	0.0565647227617062\\
-0.0509180117684726	0.0678391959798994\\
-0.0527638190954773	0.0712871465157867\\
-0.0585066233929817	0.0829145728643217\\
-0.0583120273744256	0.0979899497487438\\
-0.052774585614662	0.113065326633166\\
-0.0527638190954773	0.113082130318651\\
-0.0438457205836058	0.128140703517588\\
-0.0376884422110553	0.136417897721873\\
-0.0328097297104082	0.14321608040201\\
-0.0226130653266332	0.156195999765157\\
-0.0209625496635863	0.158291457286432\\
-0.00932659578754125	0.173366834170854\\
-0.00753768844221114	0.176022095395171\\
0.00114077686896881	0.188442211055276\\
0.00753768844221114	0.200858406546072\\
0.0090161037084715	0.203517587939698\\
0.0139588833928544	0.21859296482412\\
0.0151710531380926	0.233668341708543\\
0.013071228690537	0.248743718592965\\
0.00830609343138267	0.263819095477387\\
0.00753768844221114	0.265517548480287\\
0.0022102467335681	0.278894472361809\\
-0.00478091653109967	0.293969849246231\\
-0.00753768844221114	0.299679924551866\\
-0.0118003649060698	0.309045226130653\\
-0.0182706231146796	0.324120603015075\\
-0.0226130653266332	0.335999806731008\\
-0.0237901685287596	0.339195979899497\\
-0.0279654385273323	0.35427135678392\\
-0.0305277436437898	0.369346733668342\\
-0.0313759404005839	0.384422110552764\\
-0.030534396256119	0.399497487437186\\
-0.0281425816774491	0.414572864321608\\
-0.0244593028223399	0.42964824120603\\
-0.0226130653266332	0.436107733561026\\
-0.0197805582960263	0.444723618090452\\
-0.0146272608732706	0.459798994974874\\
-0.00992935396809023	0.474874371859296\\
-0.00753768844221114	0.487473421517111\\
-0.00686268439381389	0.489949748743719\\
-0.00753144991424096	0.505025125628141\\
-0.00753768844221114	0.505039749212948\\
-0.0133060459292374	0.520100502512563\\
-0.0226130653266332	0.532528919199694\\
-0.0244607582352635	0.535175879396985\\
-0.0366682848754752	0.550251256281407\\
-0.0376884422110553	0.551651260653121\\
-0.0466048448566601	0.565326633165829\\
-0.0519444979597994	0.580402010050251\\
-0.051857201917211	0.595477386934673\\
-0.0470476354705975	0.610552763819095\\
-0.0388772907496495	0.625628140703518\\
-0.0376884422110553	0.627246743707116\\
-0.0278642278383104	0.64070351758794\\
-0.0226130653266332	0.646977312252548\\
-0.0146766887793472	0.655778894472362\\
-0.00753768844221114	0.663274977689798\\
0.000940828058803923	0.670854271356784\\
0.00753768844221114	0.676934499986316\\
0.0203165834846343	0.685929648241206\\
0.0226130653266332	0.687792134017537\\
0.0376884422110553	0.695653228791032\\
0.0527638190954773	0.699481414405529\\
0.0678391959798994	0.699866866336122\\
0.0829145728643217	0.697651111858172\\
0.0979899497487438	0.693865652664474\\
0.113065326633166	0.689642244501858\\
0.128140703517588	0.686067996691359\\
0.129103190583003	0.685929648241206\\
0.14321608040201	0.683779754523976\\
0.158291457286432	0.683611996341449\\
0.173366834170854	0.685688548767629\\
0.174224695125369	0.685929648241206\\
0.188442211055276	0.689119077515344\\
0.203517587939698	0.693492717924254\\
0.21859296482412	0.698232032032919\\
0.227334317002189	0.701005025125628\\
0.233668341708543	0.702862480958403\\
0.248743718592965	0.707026928384432\\
0.263819095477387	0.7104883191506\\
0.278894472361809	0.713160167134838\\
0.293969849246231	0.715008114969904\\
0.309045226130653	0.716018241108558\\
0.315142520105118	0.71608040201005\\
0.324120603015075	0.716190071915376\\
0.325986904854865	0.71608040201005\\
0.339195979899497	0.71542100588817\\
0.35427135678392	0.713662799759657\\
0.369346733668342	0.710689687585309\\
0.384422110552764	0.706090835332299\\
0.395766913100692	0.701005025125628\\
0.399497487437186	0.699357663954646\\
0.414572864321608	0.69060478158675\\
0.420633083201018	0.685929648241206\\
0.42964824120603	0.678319634412365\\
0.436872741943314	0.670854271356784\\
0.444723618090452	0.661330645930062\\
0.448833030567984	0.655778894472362\\
0.458256961530649	0.64070351758794\\
0.459798994974874	0.637833631667822\\
0.466489303795324	0.625628140703518\\
0.473809369370147	0.610552763819095\\
0.474874371859296	0.608210328613908\\
0.481613653965869	0.595477386934673\\
0.489949748743719	0.580732922539437\\
0.490195365549058	0.580402010050251\\
0.503052152644033	0.565326633165829\\
0.505025125628141	0.563396830385326\\
0.520100502512563	0.554831767062872\\
0.535175879396985	0.551203598608396\\
0.545258483417741	0.550251256281407\\
0.550251256281407	0.54985047750129\\
0.565326633165829	0.549184404335158\\
0.580402010050251	0.548120359162158\\
0.595477386934673	0.545922183214019\\
0.610552763819095	0.542059663156649\\
0.625628140703518	0.536122397150926\\
0.627341082158818	0.535175879396985\\
0.64070351758794	0.528338494447207\\
0.653185869996545	0.520100502512563\\
0.655778894472362	0.518430120790306\\
0.670854271356784	0.506705215038022\\
0.672788752321176	0.505025125628141\\
0.685929648241206	0.493116267763155\\
0.689252300153614	0.489949748743719\\
0.701005025125628	0.477687817414814\\
0.703757483735364	0.474874371859296\\
0.71608040201005	0.460430682181731\\
0.716677589923397	0.459798994974874\\
0.728831910497114	0.444723618090452\\
0.731155778894472	0.441281210303201\\
0.740509961563267	0.42964824120603\\
0.746231155778895	0.420820971751417\\
0.751744646186873	0.414572864321608\\
0.761306532663316	0.400738525889294\\
0.762801360775871	0.399497487437186\\
0.776381909547739	0.384783966749955\\
0.777870472532885	0.384422110552764\\
0.791457286432161	0.380068532901976\\
0.795642109491882	0.384422110552764\\
0.804211325107803	0.399497487437186\\
0.806532663316583	0.408718821982619\\
0.807324180460674	0.414572864321608\\
0.807931204200134	0.42964824120603\\
0.807252023556857	0.444723618090452\\
0.806532663316583	0.450754007758077\\
0.805473814032849	0.459798994974874\\
0.802981524027697	0.474874371859296\\
0.800121754335519	0.489949748743719\\
0.797010353786956	0.505025125628141\\
0.793694374984366	0.520100502512563\\
0.791457286432161	0.529425939456651\\
0.790126927455655	0.535175879396985\\
0.786409787675387	0.550251256281407\\
0.782615672515341	0.565326633165829\\
0.778643208206418	0.580402010050251\\
0.776381909547739	0.588405597808719\\
0.774311677187399	0.595477386934673\\
0.769677519193531	0.610552763819095\\
0.764802450525336	0.625628140703518\\
0.761306532663316	0.636020259543632\\
0.759490682195619	0.64070351758794\\
0.753731252433657	0.655778894472362\\
0.7481230346375	0.670854271356784\\
0.746231155778895	0.677009367500297\\
0.742440589376755	0.685929648241206\\
0.738144084598286	0.701005025125628\\
0.737752424787182	0.71608040201005\\
0.745011750754592	0.731155778894472\\
0.746231155778895	0.732270594434111\\
0.758407733839983	0.746231155778895\\
0.761306532663316	0.748599571613158\\
0.775076639330095	0.761306532663316\\
0.776381909547739	0.762500524240371\\
0.791457286432161	0.776284282749575\\
0.791600035013545	0.776381909547739\\
0.805652830267196	0.791457286432161\\
0.806532663316583	0.795055064960747\\
0.811932290800232	0.806532663316583\\
0.806532663316583	0.81250686364508\\
0.803186158205483	0.821608040201005\\
0.791457286432161	0.833494589939995\\
0.789326474737775	0.836683417085427\\
0.776381909547739	0.848257088290897\\
0.773202566126598	0.851758793969849\\
0.761306532663316	0.861535239325666\\
0.755551360292945	0.866834170854272\\
0.746231155778895	0.874368907927719\\
0.737390661880584	0.881909547738693\\
0.731155778894472	0.887355268590488\\
0.720174273296583	0.896984924623116\\
0.71608040201005	0.901393956173833\\
0.705616594960275	0.912060301507537\\
0.701005025125628	0.919745526219852\\
0.69587667403686	0.92713567839196\\
0.694122240959806	0.942211055276382\\
0.701005025125628	0.950105474777561\\
0.709477491446115	0.957286432160804\\
0.71608040201005	0.959642391774727\\
0.731155778894472	0.963844296033844\\
0.746231155778895	0.967047341446447\\
0.761306532663316	0.969842740268532\\
0.775376011612217	0.972361809045226\\
0.776381909547739	0.972576232079849\\
0.791457286432161	0.976132191767383\\
0.806532663316583	0.980753819925667\\
0.819537806482121	0.987437185929648\\
0.806532663316583	0.993295917734233\\
0.791457286432161	1.00186287885998\\
0.789907934695634	1.00251256281407\\
0.776381909547739	1.00322957993163\\
0.761306532663316	1.00339737169611\\
0.746231155778895	1.00304931459367\\
0.734477316273685	1.00251256281407\\
0.731155778894472	1.00171466814794\\
0.71608040201005	0.997792579636457\\
0.701005025125628	0.994709506839164\\
0.685929648241206	0.992443577939405\\
0.670854271356784	0.990852518991558\\
0.655778894472362	0.989784983267216\\
0.64070351758794	0.98910655803562\\
0.625628140703518	0.988700045318953\\
0.610552763819095	0.9884594122869\\
0.595477386934673	0.988282218046672\\
0.580402010050251	0.988059541039008\\
0.565326633165829	0.987656938728648\\
0.56039333199665	0.987437185929648\\
0.550251256281407	0.984863063419488\\
0.535175879396985	0.974292263708388\\
0.533867809087496	0.972361809045226\\
0.527335786368061	0.957286432160804\\
0.521421045671452	0.942211055276382\\
0.521773364470886	0.92713567839196\\
0.531167660788302	0.912060301507537\\
0.535175879396985	0.908414300825316\\
0.546681181403862	0.896984924623116\\
0.550251256281407	0.894048081452004\\
0.563918109918886	0.881909547738693\\
0.565326633165829	0.880696497976383\\
0.580402010050251	0.866886188878577\\
0.580455243006118	0.866834170854272\\
0.595477386934673	0.851862968026511\\
0.595576220687649	0.851758793969849\\
0.609431384200951	0.836683417085427\\
0.610552763819095	0.835395200615145\\
0.622396442139494	0.821608040201005\\
0.625628140703518	0.817623938151055\\
0.634755942969084	0.806532663316583\\
0.64070351758794	0.798697419481191\\
0.646532182905851	0.791457286432161\\
0.655778894472362	0.778369972662975\\
0.657380727420705	0.776381909547739\\
0.666647670400535	0.761306532663316\\
0.670854271356784	0.750261069068126\\
0.672945917837099	0.746231155778895\\
0.672971816899783	0.731155778894472\\
0.670854271356784	0.728179464607982\\
0.66095491581707	0.71608040201005\\
0.655778894472362	0.713034358294286\\
0.64070351758794	0.705875442073509\\
0.625628140703518	0.701500620513878\\
0.621553708883574	0.701005025125628\\
0.610552763819095	0.699779175870066\\
0.595477386934673	0.700303996165395\\
0.591418172450135	0.701005025125628\\
0.580402010050251	0.702874813596393\\
0.565326633165829	0.707127776391941\\
0.550251256281407	0.712878817238228\\
0.543231757153547	0.71608040201005\\
0.535175879396985	0.719669375224425\\
0.520100502512563	0.727048519433973\\
0.512323258573385	0.731155778894472\\
0.505025125628141	0.734808536654467\\
0.489949748743719	0.742528332494169\\
0.483010827733332	0.746231155778895\\
0.474874371859296	0.75012578176984\\
0.459798994974874	0.757450387233446\\
0.452308676305427	0.761306532663316\\
0.444723618090452	0.764650686460019\\
0.42964824120603	0.771464220898819\\
0.419696923122865	0.776381909547739\\
0.414572864321608	0.778548696359527\\
0.399497487437186	0.784990764667363\\
0.385562712039864	0.791457286432161\\
0.384422110552764	0.791938446721972\\
0.369346733668342	0.797965236513068\\
0.35427135678392	0.803902543754152\\
0.346828307492732	0.806532663316583\\
0.339195979899497	0.809243358831634\\
0.324120603015075	0.813484870396324\\
0.309045226130653	0.816374010837242\\
0.293969849246231	0.817678093022879\\
0.278894472361809	0.817403053819565\\
0.263819095477387	0.81578424541287\\
0.248743718592965	0.813182872675244\\
0.233668341708543	0.809961195419079\\
0.219180965808398	0.806532663316583\\
0.21859296482412	0.806390587183306\\
0.203517587939698	0.802431008034504\\
0.188442211055276	0.79843475253648\\
0.173366834170854	0.794421589714235\\
0.16238466928873	0.791457286432161\\
0.158291457286432	0.790137152376317\\
0.14321608040201	0.785220258310412\\
0.128140703517588	0.780427403375404\\
0.11484645679376	0.776381909547739\\
0.113065326633166	0.775627507455587\\
0.0979899497487438	0.76977899762568\\
0.0829145728643217	0.765000983024355\\
0.0678391959798994	0.761639923109753\\
0.0648670687951153	0.761306532663316\\
0.0527638190954773	0.759095243034084\\
0.0376884422110553	0.759637273523589\\
0.0310568508672103	0.761306532663316\\
0.0226130653266332	0.762510429586539\\
0.00753768844221114	0.766437256011931\\
-0.00753768844221114	0.771738209116553\\
-0.0185165965983025	0.776381909547739\\
-0.0226130653266332	0.77762583155395\\
-0.0376884422110553	0.78289114043992\\
-0.0527638190954773	0.788326700354989\\
-0.0613797020575542	0.791457286432161\\
-0.0678391959798994	0.793366884078569\\
-0.0829145728643217	0.797704870991281\\
-0.0979899497487438	0.801648348021819\\
-0.113065326633166	0.805106581530915\\
-0.12038957828722	0.806532663316583\\
-0.128140703517588	0.807889642821035\\
-0.14321608040201	0.809981237372786\\
-0.158291457286432	0.811473955374832\\
-0.173366834170854	0.812350908690212\\
-0.188442211055276	0.812589843372393\\
-0.203517587939698	0.81215205164872\\
-0.21859296482412	0.810963930881363\\
-0.233668341708543	0.808881830160719\\
-0.244936188083681	0.806532663316583\\
-0.248743718592965	0.805405151368603\\
-0.263819095477387	0.798833435018648\\
-0.274078504008532	0.791457286432161\\
-0.278894472361809	0.783641625297968\\
-0.28211853052851	0.776381909547739\\
-0.284159057831939	0.761306532663316\\
-0.283839126433834	0.746231155778895\\
-0.282283093142421	0.731155778894472\\
-0.27978031144918	0.71608040201005\\
-0.278894472361809	0.71222381138755\\
-0.276208450528421	0.701005025125628\\
-0.271322770304054	0.685929648241206\\
-0.264717413829137	0.670854271356784\\
-0.263819095477387	0.669150992542885\\
-0.2558728544935	0.655778894472362\\
-0.248743718592965	0.645806591641411\\
-0.244563909916083	0.64070351758794\\
-0.233668341708543	0.628277887793382\\
-0.230988955413472	0.625628140703518\\
-0.21859296482412	0.612751867135509\\
-0.216154495923559	0.610552763819095\\
-0.203517587939698	0.596895549600401\\
-0.202010034012253	0.595477386934673\\
-0.19085144184732	0.580402010050251\\
-0.188442211055276	0.574325736674714\\
-0.184480847775073	0.565326633165829\\
-0.183410859638183	0.550251256281407\\
-0.186552185774272	0.535175879396985\\
-0.188442211055276	0.530354122579562\\
-0.192181259104707	0.520100502512563\\
-0.198945052606585	0.505025125628141\\
-0.203517587939698	0.49480130954757\\
-0.205777268788917	0.489949748743719\\
-0.21171999537978	0.474874371859296\\
-0.215754790583359	0.459798994974874\\
-0.217699144612344	0.444723618090452\\
-0.217883525579054	0.42964824120603\\
-0.216980410389227	0.414572864321608\\
-0.215785338525395	0.399497487437186\\
-0.215028177683475	0.384422110552764\\
-0.215261195897868	0.369346733668342\\
-0.216827448377645	0.35427135678392\\
-0.21859296482412	0.34572796850345\\
-0.219936528147825	0.339195979899497\\
-0.224617723040348	0.324120603015075\\
-0.230678252107879	0.309045226130653\\
-0.233668341708543	0.302930156858261\\
-0.238278206069703	0.293969849246231\\
-0.247102068709216	0.278894472361809\\
-0.248743718592965	0.276315924571506\\
-0.257569547160898	0.263819095477387\\
-0.263819095477387	0.255317294238536\\
-0.269430525337792	0.248743718592965\\
-0.278894472361809	0.237619635558753\\
-0.282966817301375	0.233668341708543\\
-0.293969849246231	0.222408414555952\\
-0.298654029801882	0.21859296482412\\
-0.309045226130653	0.209108001301598\\
-0.316940775508208	0.203517587939698\\
-0.324120603015075	0.197345921462787\\
-0.337587554757461	0.188442211055276\\
-0.339195979899497	0.186985426108394\\
-0.35427135678392	0.176772449282318\\
-0.361477019401158	0.173366834170854\\
-0.369346733668342	0.165727613597752\\
-0.380355633450365	0.158291457286432\\
-0.380691831384178	0.14321608040201\\
-0.374673624336141	0.128140703517588\\
-0.369346733668342	0.118021179069992\\
-0.367687958691535	0.113065326633166\\
-0.361570004161924	0.0979899497487438\\
-0.355883649255674	0.0829145728643217\\
-0.35427135678392	0.0780581069979905\\
-0.351244254566947	0.0678391959798994\\
-0.347663069078065	0.0527638190954773\\
-0.345152874483056	0.0376884422110553\\
-0.343600773076361	0.0226130653266332\\
-0.342746130603667	0.00753768844221114\\
-0.342230680830573	-0.00753768844221114\\
-0.341628755679224	-0.0226130653266332\\
-0.340450324309987	-0.0376884422110553\\
-0.339195979899497	-0.0460486068904279\\
-0.337958346687679	-0.0527638190954773\\
-0.332879896458744	-0.0678391959798994\\
-0.324120603015075	-0.0817152457628985\\
-0.322948158101732	-0.0829145728643217\\
-0.309045226130653	-0.091963482172729\\
-0.293969849246231	-0.0970034352574292\\
-0.290227512615714	-0.0979899497487438\\
-0.278894472361809	-0.100247434500564\\
-0.263819095477387	-0.103562312396611\\
-0.248743718592965	-0.108036654747187\\
-0.23705601194801	-0.113065326633166\\
-0.233668341708543	-0.114301729713461\\
-0.21859296482412	-0.122279856464864\\
-0.210418701933728	-0.128140703517588\\
-0.203517587939698	-0.132580659558912\\
-0.190732635472234	-0.14321608040201\\
-0.188442211055276	-0.144993013418684\\
-0.174461894211784	-0.158291457286432\\
-0.173366834170854	-0.159296528672078\\
-0.160140292176394	-0.173366834170854\\
-0.158291457286432	-0.175323620998673\\
-0.146969415447639	-0.188442211055276\\
-0.14321608040201	-0.192892880374674\\
-0.134536866705334	-0.203517587939698\\
-0.128140703517588	-0.211747378257619\\
-0.122651502885006	-0.21859296482412\\
-0.113065326633166	-0.2314916180972\\
-0.111270442422002	-0.233668341708543\\
-0.100167619337805	-0.248743718592965\\
-0.0979899497487438	-0.252184557587286\\
-0.0889268844086801	-0.263819095477387\\
-0.0829145728643217	-0.273036718832072\\
-0.077471573117208	-0.278894472361809\\
-0.0678391959798994	-0.291857850448839\\
-0.0648082579916098	-0.293969849246231\\
-0.0527638190954773	-0.305234264147547\\
-0.0376884422110553	-0.30613172117657\\
-0.0226130653266332	-0.296386174311367\\
-0.0207459216481926	-0.293969849246231\\
-0.00753768844221114	-0.282117053546735\\
-0.00509971229402827	-0.278894472361809\\
0.00753768844221114	-0.266025443315509\\
0.00922237080679376	-0.263819095477387\\
0.0226130653266332	-0.249313820960826\\
0.0230590676130277	-0.248743718592965\\
0.0366076912566285	-0.233668341708543\\
0.0376884422110553	-0.232578105957157\\
0.0501960776258199	-0.21859296482412\\
0.0527638190954773	-0.215885168705061\\
0.0639759842058803	-0.203517587939698\\
0.0678391959798994	-0.199361679565093\\
0.078082472097859	-0.188442211055276\\
0.0829145728643217	-0.183265447353973\\
0.0927626907382331	-0.173366834170854\\
0.0979899497487438	-0.167936884450918\\
0.10849522886103	-0.158291457286432\\
0.113065326633166	-0.153834572669664\\
0.12628563432271	-0.14321608040201\\
0.128140703517588	-0.141587371324102\\
0.14321608040201	-0.131598560407719\\
0.150899977263305	-0.128140703517588\\
0.158291457286432	-0.124439894112532\\
0.173366834170854	-0.120255264774558\\
0.188442211055276	-0.118877466958318\\
0.203517587939698	-0.119702907383255\\
0.21859296482412	-0.122152698345659\\
0.233668341708543	-0.125631664696208\\
0.243627563841162	-0.128140703517588\\
0.248743718592965	-0.129529994346301\\
0.263819095477387	-0.133270146522071\\
0.278894472361809	-0.135989042109301\\
0.293969849246231	-0.136686434248628\\
0.309045226130653	-0.134244711953548\\
0.322859239665388	-0.128140703517588\\
0.324120603015075	-0.127623083406444\\
0.339195979899497	-0.118073074774485\\
0.345182446516694	-0.113065326633166\\
0.35427135678392	-0.105941645669821\\
0.363400637822504	-0.0979899497487438\\
0.369346733668342	-0.0928821676147258\\
0.381351537340261	-0.0829145728643217\\
0.384422110552764	-0.080267257174081\\
0.399497487437186	-0.0693830756544002\\
0.402387864071899	-0.0678391959798994\\
0.414572864321608	-0.0609934747512609\\
0.42964824120603	-0.0565130577682006\\
0.444723618090452	-0.0553354334326991\\
0.459798994974874	-0.0565963367963187\\
0.474874371859296	-0.0595816874114139\\
0.489949748743719	-0.0637587787541923\\
0.502132559371583	-0.0678391959798994\\
0.505025125628141	-0.0687467806656203\\
0.520100502512563	-0.0742895485874385\\
0.535175879396985	-0.0803761766682841\\
0.541048355436869	-0.0829145728643217\\
0.550251256281407	-0.0872640791218841\\
0.565326633165829	-0.0949214507741774\\
0.571119311776593	-0.0979899497487438\\
0.580402010050251	-0.104219071174626\\
0.59296200620922	-0.113065326633166\\
0.595477386934673	-0.115783153467033\\
0.606950639501258	-0.128140703517588\\
0.610552763819095	-0.137528546256075\\
0.612951726999047	-0.14321608040201\\
0.611543750450812	-0.158291457286432\\
0.610552763819095	-0.160075965779173\\
0.604313918257373	-0.173366834170854\\
0.595477386934673	-0.183764189316287\\
0.59161216215215	-0.188442211055276\\
0.580402010050251	-0.197854783947073\\
0.573105175855251	-0.203517587939698\\
0.565326633165829	-0.208275368304527\\
0.550251256281407	-0.216183978524754\\
0.54474085816946	-0.21859296482412\\
0.535175879396985	-0.222219121953378\\
0.520100502512563	-0.226768337179055\\
0.505025125628141	-0.230227551364702\\
0.489949748743719	-0.232730190341382\\
0.481202409353506	-0.233668341708543\\
0.474874371859296	-0.234327082836267\\
0.459798994974874	-0.235061304843005\\
0.444723618090452	-0.234970098707839\\
0.42964824120603	-0.234066075721068\\
0.425905509725352	-0.233668341708543\\
0.414572864321608	-0.232345887601419\\
0.399497487437186	-0.229942837530072\\
0.384422110552764	-0.227136254123731\\
0.369346733668342	-0.224362700862095\\
0.35427135678392	-0.22227475572698\\
0.339195979899497	-0.221787139485845\\
0.324120603015075	-0.224155080449115\\
0.309045226130653	-0.231159733817601\\
0.306052600295268	-0.233668341708543\\
0.293969849246231	-0.243061518863497\\
0.289043361681898	-0.248743718592965\\
0.278894472361809	-0.26012276089819\\
0.276327737550037	-0.263819095477387\\
0.265806304023185	-0.278894472361809\\
0.263819095477387	-0.281860671897792\\
0.256735161546765	-0.293969849246231\\
0.248743718592965	-0.308362675158737\\
0.248392353273403	-0.309045226130653\\
0.241195931287675	-0.324120603015075\\
0.234389699274529	-0.339195979899497\\
0.233668341708543	-0.340990474335878\\
0.228333850818104	-0.35427135678392\\
0.22251772928781	-0.369346733668342\\
0.21859296482412	-0.37968612220202\\
0.216714048634975	-0.384422110552764\\
0.210889266917021	-0.399497487437186\\
0.203980738272761	-0.414572864321608\\
0.203517587939698	-0.415519731650027\\
0.196177538245973	-0.42964824120603\\
0.188442211055276	-0.441277617662171\\
0.1859787353158	-0.444723618090452\\
0.173585569835637	-0.459798994974874\\
0.173366834170854	-0.460040143816381\\
0.159566923382421	-0.474874371859296\\
0.158291457286432	-0.476207784676647\\
0.144767281214421	-0.489949748743719\\
0.14321608040201	-0.491671099718453\\
0.130682582754551	-0.505025125628141\\
0.128140703517588	-0.508427122187525\\
0.118834031851476	-0.520100502512563\\
0.113065326633166	-0.531492808890649\\
0.110994782248659	-0.535175879396985\\
0.107007319569834	-0.550251256281407\\
0.106321293792052	-0.565326633165829\\
0.107278391054433	-0.580402010050251\\
0.108701402659253	-0.595477386934673\\
0.1099016466745	-0.610552763819096\\
0.110610292030438	-0.625628140703518\\
0.110868371361222	-0.64070351758794\\
0.110910651630331	-0.655778894472362\\
0.111066561520232	-0.670854271356784\\
0.111686533227813	-0.685929648241206\\
0.113065326633166	-0.700742194523773\\
0.113089169118003	-0.701005025125628\\
0.115466623793454	-0.71608040201005\\
0.118937126759607	-0.731155778894472\\
0.123304515350391	-0.746231155778894\\
0.127740980163691	-0.761306532663317\\
0.128140703517588	-0.764532564108454\\
0.130150645141578	-0.776381909547739\\
0.128140703517588	-0.782191189829534\\
0.124415057819012	-0.791457286432161\\
0.113065326633166	-0.799618563698003\\
0.100158963386407	-0.806532663316583\\
0.0979899497487438	-0.80728407191266\\
0.0829145728643217	-0.811104277480227\\
0.0678391959798994	-0.812800696724314\\
0.0527638190954773	-0.812136740024908\\
0.0376884422110553	-0.809090715427494\\
0.0304193326055057	-0.806532663316583\\
0.0226130653266332	-0.803848271108343\\
0.00753768844221114	-0.797152408071425\\
-0.00383665892394613	-0.791457286432161\\
-0.00753768844221114	-0.789563016420129\\
-0.0226130653266332	-0.781578910830574\\
-0.0331443931429649	-0.776381909547739\\
-0.0376884422110553	-0.773923592344695\\
-0.0527638190954773	-0.766737817652398\\
-0.0674005280025559	-0.761306532663317\\
-0.0678391959798994	-0.761109480740286\\
-0.0829145728643217	-0.756123588085628\\
-0.0979899497487438	-0.753237292307183\\
-0.113065326633166	-0.752285517993966\\
-0.128140703517588	-0.75304897811208\\
-0.14321608040201	-0.755278104378639\\
-0.158291457286432	-0.75871888822518\\
-0.167245518582005	-0.761306532663317\\
-0.173366834170854	-0.762638500563004\\
-0.188442211055276	-0.766269097844118\\
-0.203517587939698	-0.7700640453303\\
-0.21859296482412	-0.773863674871075\\
-0.229060095932158	-0.776381909547739\\
-0.233668341708543	-0.777260761259944\\
-0.248743718592965	-0.779761665090189\\
-0.263819095477387	-0.781963766929477\\
-0.278894472361809	-0.783959636514169\\
-0.293969849246231	-0.785933530358259\\
-0.309045226130653	-0.788179232839019\\
-0.324120603015075	-0.791120011280125\\
-0.325459231605646	-0.791457286432161\\
-0.339195979899497	-0.793960700603998\\
-0.35427135678392	-0.797586004920762\\
-0.369346733668342	-0.802349660489086\\
-0.379958974675258	-0.806532663316583\\
-0.384422110552764	-0.807948129925328\\
-0.399497487437186	-0.813351794092856\\
-0.414572864321608	-0.819367623363027\\
-0.419976969985315	-0.821608040201005\\
-0.42964824120603	-0.825299686685819\\
-0.444723618090452	-0.831027555703816\\
-0.459798994974874	-0.836599448464229\\
-0.460051888939566	-0.836683417085427\\
-0.474874371859296	-0.842037313689138\\
-0.489949748743719	-0.847132610463441\\
-0.504382008712845	-0.851758793969849\\
-0.505025125628141	-0.85203311934345\\
-0.520100502512563	-0.85814492343645\\
-0.535175879396985	-0.865508222701203\\
-0.537447914390551	-0.866834170854271\\
-0.54985849520102	-0.881909547738693\\
-0.550251256281407	-0.882882555499583\\
-0.55479910799016	-0.896984924623116\\
-0.560365851385075	-0.912060301507538\\
-0.565326633165829	-0.919208219320463\\
-0.570432887981756	-0.92713567839196\\
-0.580402010050251	-0.93728456226212\\
-0.585464336562419	-0.942211055276382\\
-0.595477386934673	-0.952772137648976\\
-0.601079173211568	-0.957286432160804\\
-0.595477386934673	-0.970386722103585\\
-0.592971270975907	-0.972361809045226\\
-0.580402010050251	-0.974407116745035\\
-0.565326633165829	-0.97545171286838\\
-0.550251256281407	-0.975830125973443\\
-0.535175879396985	-0.975935241540284\\
-0.520100502512563	-0.975967126346789\\
-0.505025125628141	-0.97602816358426\\
-0.489949748743719	-0.976159134432448\\
-0.474874371859296	-0.976356876152901\\
-0.459798994974874	-0.976586181283517\\
-0.444723618090452	-0.976790278910598\\
-0.42964824120603	-0.976901101250279\\
-0.414572864321608	-0.976849159667106\\
-0.399497487437186	-0.97657230785893\\
-0.384422110552764	-0.976022648572252\\
-0.369346733668342	-0.975171160687571\\
-0.35427135678392	-0.974010118697268\\
-0.339195979899497	-0.972553921198977\\
-0.337384378888624	-0.972361809045226\\
-0.324120603015075	-0.970311360110671\\
-0.309045226130653	-0.967442637340859\\
-0.293969849246231	-0.963749806595937\\
-0.278894472361809	-0.958400814758497\\
-0.276295191265086	-0.957286432160804\\
-0.267493731755003	-0.942211055276382\\
-0.263819095477387	-0.939143954047074\\
-0.249701573347345	-0.92713567839196\\
-0.248743718592965	-0.926745397783734\\
-0.233668341708543	-0.921542591018646\\
-0.21859296482412	-0.917321094843653\\
-0.203517587939698	-0.913961784387951\\
-0.192447031511051	-0.912060301507538\\
-0.188442211055276	-0.911603508248118\\
-0.173366834170854	-0.910420135755831\\
-0.158291457286432	-0.909639955036504\\
-0.14321608040201	-0.909110134567107\\
-0.128140703517588	-0.90867870208999\\
-0.113065326633166	-0.908199270655972\\
-0.0979899497487438	-0.907540193469918\\
-0.0829145728643217	-0.906598852078507\\
-0.0678391959798994	-0.90532120818453\\
-0.0527638190954773	-0.903725295118922\\
-0.0376884422110553	-0.901924779890916\\
-0.0226130653266332	-0.900145382618108\\
-0.00753768844221114	-0.898724109829924\\
0.00753768844221114	-0.898081434140047\\
0.0226130653266332	-0.898662368892692\\
0.0376884422110553	-0.900854058444842\\
0.0527638190954773	-0.904900418572187\\
0.0678391959798994	-0.910840275492832\\
0.0702896920866897	-0.912060301507538\\
0.0829145728643217	-0.918949693580619\\
0.0979899497487438	-0.926730655565724\\
0.0988043258425259	-0.92713567839196\\
0.113065326633166	-0.935318410408385\\
0.128140703517588	-0.940779179664607\\
0.133815004319168	-0.942211055276382\\
0.14321608040201	-0.944770300124112\\
0.158291457286432	-0.946929663127362\\
0.173366834170854	-0.947542030408343\\
0.188442211055276	-0.94687571261955\\
0.203517587939698	-0.944994582820896\\
0.21700101896194	-0.942211055276382\\
0.21859296482412	-0.941911857161901\\
0.233668341708543	-0.937933473720859\\
0.248743718592965	-0.932934742790976\\
0.263750861887384	-0.92713567839196\\
0.263819095477387	-0.927099560690133\\
0.278894472361809	-0.91866548123966\\
0.290640015277312	-0.912060301507538\\
0.293969849246231	-0.904497956139433\\
0.29775041412262	-0.896984924623116\\
0.293969849246231	-0.893111380738681\\
0.286267908393562	-0.881909547738693\\
0.278894472361809	-0.876508202658574\\
0.267912699706011	-0.866834170854271\\
0.263819095477387	-0.863775555546679\\
0.248824211041605	-0.851758793969849\\
0.248743718592965	-0.851686992002576\\
0.233668341708543	-0.838719371207825\\
0.231030024205029	-0.836683417085427\\
0.21859296482412	-0.823433253979278\\
0.216415875540369	-0.821608040201005\\
0.207153735324741	-0.806532663316583\\
0.207347854107112	-0.791457286432161\\
0.218282794900553	-0.776381909547739\\
0.21859296482412	-0.776138795428209\\
0.233333684058217	-0.761306532663317\\
0.233668341708543	-0.761018864365369\\
0.247834086465674	-0.746231155778894\\
0.248743718592965	-0.745170916476287\\
0.25917082557538	-0.731155778894472\\
0.263819095477387	-0.721787382060334\\
0.266413017253491	-0.71608040201005\\
0.268992181411582	-0.701005025125628\\
0.267773329094607	-0.685929648241206\\
0.263950442185338	-0.670854271356784\\
0.263819095477387	-0.67048370162495\\
0.25835279005686	-0.655778894472362\\
0.252492320373291	-0.64070351758794\\
0.248743718592965	-0.630120195646382\\
0.246905162096945	-0.625628140703518\\
0.241855455827463	-0.610552763819096\\
0.238240245391256	-0.595477386934673\\
0.236032646680276	-0.580402010050251\\
0.235108919563878	-0.565326633165829\\
0.235330326486157	-0.550251256281407\\
0.236612252656465	-0.535175879396985\\
0.239001172864025	-0.520100502512563\\
0.242805361004933	-0.505025125628141\\
0.248743718592965	-0.490306456219632\\
0.248877319214838	-0.489949748743719\\
0.256401769657831	-0.474874371859296\\
0.263819095477387	-0.465405363148459\\
0.268317442400876	-0.459798994974874\\
0.278894472361809	-0.450175402313081\\
0.285558656277222	-0.444723618090452\\
0.293969849246231	-0.439182692747358\\
0.309045226130653	-0.430795515581478\\
0.311467029521069	-0.42964824120603\\
0.324120603015075	-0.424205724625365\\
0.339195979899497	-0.419374036131734\\
0.35427135678392	-0.416224785948468\\
0.369346733668342	-0.414799757113619\\
0.384422110552764	-0.415252198107834\\
0.399497487437186	-0.41783102453416\\
0.414572864321608	-0.422877233033763\\
0.427593828798985	-0.42964824120603\\
0.42964824120603	-0.430868576067096\\
0.444723618090452	-0.442900435330338\\
0.44661571203119	-0.444723618090452\\
0.458509587185169	-0.459798994974874\\
0.459798994974874	-0.462081641547698\\
0.466521641302609	-0.474874371859296\\
0.471728487265855	-0.489949748743719\\
0.474874371859296	-0.503257631225115\\
0.475321760916808	-0.505025125628141\\
0.478447984002715	-0.520100502512563\\
0.481259034441949	-0.535175879396985\\
0.484163529601837	-0.550251256281407\\
0.48737297935825	-0.565326633165829\\
0.489949748743719	-0.576536980542405\\
0.491414101730443	-0.580402010050251\\
0.497772920054301	-0.595477386934673\\
0.505025125628141	-0.609396621846457\\
0.520100502512563	-0.608791880237992\\
0.535175879396985	-0.59943653561375\\
0.539829307115856	-0.595477386934673\\
0.550251256281407	-0.588653893744878\\
0.561986064416153	-0.580402010050251\\
0.565326633165829	-0.578198157169614\\
0.580402010050251	-0.568614714625196\\
0.587174263616782	-0.565326633165829\\
0.595477386934673	-0.560677366247391\\
0.610552763819095	-0.555837325586169\\
0.625628140703518	-0.555674392771702\\
0.64070351758794	-0.561195929563757\\
0.645895000898557	-0.565326633165829\\
0.655778894472362	-0.571636332539066\\
0.664728434430519	-0.580402010050251\\
0.670854271356784	-0.585866354042298\\
0.679370786637246	-0.595477386934673\\
0.685929648241206	-0.603106642758095\\
0.691774401002815	-0.610552763819096\\
0.701005025125628	-0.6245559916398\\
0.701746385623322	-0.625628140703518\\
0.709091456714068	-0.64070351758794\\
0.712318517255915	-0.655778894472362\\
0.711354784187235	-0.670854271356784\\
0.706552257913114	-0.685929648241206\\
0.701005025125628	-0.696360919345544\\
0.698833061964284	-0.701005025125628\\
0.689873966325808	-0.71608040201005\\
0.685929648241206	-0.722122307947998\\
0.680108292442199	-0.731155778894472\\
0.670854271356784	-0.745801899438284\\
0.670555346868861	-0.746231155778894\\
0.661501056093187	-0.761306532663317\\
0.655778894472362	-0.773205453930941\\
0.653870947770759	-0.776381909547739\\
0.647687314474223	-0.791457286432161\\
0.644032490962267	-0.806532663316583\\
0.643164836830767	-0.821608040201005\\
0.646488775386137	-0.836683417085427\\
0.655778894472362	-0.849583052909793\\
0.657553917250027	-0.851758793969849\\
0.670854271356784	-0.861325330188264\\
0.682560220785713	-0.866834170854271\\
0.685929648241206	-0.868118546128452\\
0.701005025125628	-0.869463493895672\\
0.708018645413732	-0.866834170854271\\
0.71608040201005	-0.863686901952407\\
0.728657624885971	-0.851758793969849\\
0.731155778894472	-0.849651636374675\\
0.741569828753155	-0.836683417085427\\
0.746231155778895	-0.831859185015275\\
0.754574697037982	-0.821608040201005\\
0.761306532663316	-0.814496824600966\\
0.768707723811701	-0.806532663316583\\
0.776381909547739	-0.798778549297613\\
0.784528498790717	-0.791457286432161\\
0.791457286432161	-0.784879797773674\\
0.803017306203731	-0.776381909547739\\
0.806532663316583	-0.773194762115974\\
0.821608040201005	-0.76409407809773\\
0.831019911675327	-0.761306532663317\\
0.836683417085427	-0.758447552307057\\
0.851758793969849	-0.757762652705781\\
0.860852448118082	-0.761306532663317\\
0.866834170854272	-0.762826609980143\\
0.881909547738693	-0.769798367752679\\
0.892803666891706	-0.776381909547739\\
0.896984924623116	-0.778485615761722\\
0.912060301507537	-0.787312036244386\\
0.918302468703802	-0.791457286432161\\
0.92713567839196	-0.798016353065528\\
0.938639643781742	-0.806532663316583\\
0.942211055276382	-0.81225814634014\\
0.951957480720717	-0.821608040201005\\
0.944902490258453	-0.836683417085427\\
0.942211055276382	-0.8395626576504\\
0.933906504956747	-0.851758793969849\\
0.92713567839196	-0.859279916277716\\
0.916239564525377	-0.866834170854271\\
0.912060301507537	-0.869288384917837\\
0.896984924623116	-0.875085527460685\\
0.882542965415575	-0.881909547738693\\
0.881909547738693	-0.882171656642607\\
0.866834170854272	-0.891776221702057\\
0.86022914544286	-0.896984924623116\\
0.851758793969849	-0.903487587228036\\
0.841113602118452	-0.912060301507538\\
0.836683417085427	-0.915955504334705\\
0.822038288762945	-0.92713567839196\\
0.821608040201005	-0.927550770218778\\
0.806532663316583	-0.937706161458382\\
0.793555833467181	-0.942211055276382\\
0.791457286432161	-0.943219917769488\\
0.776381909547739	-0.945456982963728\\
0.761306532663316	-0.945352975082133\\
0.746231155778895	-0.945364828364207\\
0.731155778894472	-0.947122475060993\\
0.71608040201005	-0.951873665414831\\
0.706562309786861	-0.957286432160804\\
0.701005025125628	-0.960202053511207\\
0.685929648241206	-0.970536316135784\\
0.68365022856166	-0.972361809045226\\
0.679996624970399	-0.987437185929648\\
0.685929648241206	-0.989915247169677\\
0.701005025125628	-0.996051488548887\\
0.71608040201005	-1.00166618664817\\
0.719727728338032	-1.00251256281407\\
0.718197531230775	-1.01758793969849\\
0.71608040201005	-1.01787594999712\\
0.701005025125628	-1.02142585197058\\
0.685929648241206	-1.03179481761905\\
0.685258629321232	-1.03266331658291\\
0.670854271356784	-1.03514068284192\\
0.655778894472362	-1.03916231522733\\
0.64070351758794	-1.04591369275477\\
0.637614084635916	-1.04773869346734\\
0.625628140703518	-1.04906104665753\\
0.610552763819095	-1.05084976798926\\
0.595477386934673	-1.05272265630229\\
0.580402010050251	-1.05452915163825\\
0.565326633165829	-1.05605508968915\\
0.550251256281407	-1.05705735460696\\
0.535175879396985	-1.05733855399722\\
0.520100502512563	-1.05683201719675\\
0.505025125628141	-1.05563900257154\\
0.489949748743719	-1.05398552501811\\
0.474874371859296	-1.05213075776109\\
0.459798994974874	-1.0502887933888\\
0.444723618090452	-1.04859643562305\\
0.436331109935012	-1.04773869346734\\
0.42964824120603	-1.04321408660312\\
0.414572864321608	-1.03701959751879\\
0.399497487437186	-1.03366125694828\\
0.392770807825388	-1.03266331658291\\
0.384422110552764	-1.02172491742748\\
0.369758217234449	-1.01758793969849\\
0.369346733668342	-1.01065271623255\\
0.35427135678392	-1.00752500301684\\
0.339195979899497	-1.00784491614706\\
0.324120603015075	-1.00824838040279\\
0.309045226130653	-1.00876426661099\\
0.293969849246231	-1.00947528999532\\
0.278894472361809	-1.01050613965347\\
0.263819095477387	-1.01204659247989\\
0.248743718592965	-1.01440759858798\\
0.235713836277034	-1.01758793969849\\
0.233668341708543	-1.01767372046549\\
0.21859296482412	-1.01844573506469\\
0.203517587939698	-1.01935063388581\\
0.188442211055276	-1.02037689900897\\
0.173366834170854	-1.02149863910033\\
0.158291457286432	-1.02267097365934\\
0.14321608040201	-1.02382625324821\\
0.128140703517588	-1.02487317874187\\
0.113065326633166	-1.02570181768999\\
0.0979899497487438	-1.02619742391615\\
0.0829145728643217	-1.02626349656714\\
0.0678391959798994	-1.0258491976105\\
0.0527638190954773	-1.02497048733108\\
0.0376884422110553	-1.02371340475344\\
0.0226130653266332	-1.02221528148179\\
0.00753768844221114	-1.0206314192512\\
-0.00753768844221114	-1.01910173377708\\
-0.0226130653266332	-1.01772915853822\\
-0.0243052993821881	-1.01758793969849\\
-0.0226130653266332	-1.01546588739334\\
-0.00753768844221114	-1.0034388400463\\
-0.00583697827645875	-1.00251256281407\\
0.00753768844221114	-0.997537023879675\\
0.0226130653266332	-0.992770811148175\\
0.0376884422110553	-0.988747799691699\\
0.0433618925814922	-0.987437185929648\\
0.0527638190954773	-0.978545053103457\\
0.0634742460926921	-0.972361809045226\\
0.0527638190954773	-0.964055369773869\\
0.0376884422110553	-0.957716782332597\\
0.0363751410351659	-0.957286432160804\\
0.0226130653266332	-0.953658661102797\\
0.00753768844221114	-0.950639053669102\\
-0.00753768844221114	-0.948302049989902\\
-0.0226130653266332	-0.946501488803933\\
-0.0376884422110553	-0.945177589451776\\
-0.0527638190954773	-0.944308423619737\\
-0.0678391959798994	-0.943889565381174\\
-0.0829145728643217	-0.943924767430554\\
-0.0979899497487438	-0.944421597859349\\
-0.113065326633166	-0.945389707084108\\
-0.128140703517588	-0.946840936746936\\
-0.14321608040201	-0.948791416409643\\
-0.158291457286432	-0.951266909315162\\
-0.173366834170854	-0.954315054096074\\
-0.185875012765108	-0.957286432160804\\
-0.188442211055276	-0.957892044633026\\
-0.203517587939698	-0.961722375527937\\
-0.21859296482412	-0.967355753590377\\
-0.227287981631007	-0.972361809045226\\
-0.221597731553896	-0.987437185929648\\
-0.233668341708543	-0.99331227070207\\
-0.248743718592965	-0.998022010626287\\
-0.263819095477387	-1.00065586107994\\
-0.278894472361809	-1.00176258128521\\
-0.293969849246231	-1.0017885039607\\
-0.309045226130653	-1.00111046497338\\
-0.324120603015075	-1.00004003205054\\
-0.339195979899497	-0.998820709119829\\
-0.35427135678392	-0.99762751421511\\
-0.369346733668342	-0.996571562218561\\
-0.384422110552764	-0.995708877778055\\
-0.399497487437186	-0.995051515390101\\
-0.414572864321608	-0.994579203030335\\
-0.42964824120603	-0.994250365904541\\
-0.444723618090452	-0.994012032622866\\
-0.459798994974874	-0.993808551247307\\
-0.474874371859296	-0.99358919522355\\
-0.489949748743719	-0.993314654048436\\
-0.505025125628141	-0.992962156940179\\
-0.520100502512563	-0.99252867833562\\
-0.535175879396985	-0.992031463914646\\
-0.550251256281407	-0.991505150983055\\
-0.565326633165829	-0.990995144750982\\
-0.580402010050251	-0.990547618064168\\
-0.595477386934673	-0.990197284779644\\
-0.610552763819096	-0.989954540521393\\
-0.625628140703518	-0.989793216577042\\
-0.64070351758794	-0.989638663817174\\
-0.655778894472362	-0.989352594253053\\
-0.670854271356784	-0.988704007095882\\
-0.68463023295216	-0.987437185929648\\
-0.685929648241206	-0.986942996220465\\
-0.701005025125628	-0.979861494215192\\
-0.714477644496675	-0.972361809045226\\
-0.71608040201005	-0.971883857831368\\
-0.731155778894472	-0.966133305815591\\
-0.746231155778894	-0.959409250737257\\
-0.750781401551414	-0.957286432160804\\
-0.761306532663317	-0.951091136823718\\
-0.774907536972053	-0.942211055276382\\
-0.776381909547739	-0.939492602415751\\
-0.78309898307014	-0.92713567839196\\
-0.782789256002543	-0.912060301507538\\
-0.782005637338559	-0.896984924623116\\
-0.784128663194099	-0.881909547738693\\
-0.791457286432161	-0.867256412129582\\
-0.791818178914657	-0.866834170854271\\
-0.806532663316583	-0.856457439569489\\
-0.821608040201005	-0.853016094082287\\
-0.836683417085427	-0.853823397682416\\
-0.851758793969849	-0.857216440172202\\
-0.866834170854271	-0.861892246018298\\
-0.881909547738693	-0.86657316142857\\
-0.883137432769245	-0.866834170854271\\
-0.896984924623116	-0.871086027006321\\
-0.912060301507538	-0.873636576317813\\
-0.92713567839196	-0.874977297525649\\
-0.942211055276382	-0.876124360591373\\
-0.957286432160804	-0.872591249571549\\
-0.960237524431267	-0.866834170854271\\
-0.962702404960002	-0.851758793969849\\
-0.960987168816728	-0.836683417085427\\
-0.957860736998881	-0.821608040201005\\
-0.957286432160804	-0.819435578257573\\
-0.951189323770056	-0.806532663316583\\
-0.942685227325289	-0.791457286432161\\
-0.942211055276382	-0.790612947001382\\
-0.92713567839196	-0.784192915054269\\
-0.912060301507538	-0.780606584091208\\
-0.902261525602928	-0.776381909547739\\
-0.896984924623116	-0.774048800897147\\
-0.881909547738693	-0.763227171397548\\
-0.879898658100308	-0.761306532663317\\
-0.869716200471387	-0.746231155778894\\
-0.866834170854271	-0.735435989414647\\
-0.865884974134821	-0.731155778894472\\
-0.86639917360431	-0.71608040201005\\
-0.866834170854271	-0.714095728951891\\
-0.8698166956962	-0.701005025125628\\
-0.874723565331108	-0.685929648241206\\
-0.879673246956311	-0.670854271356784\\
-0.881909547738693	-0.662226220267372\\
-0.884570238283541	-0.655778894472362\\
-0.887652120675703	-0.64070351758794\\
-0.887400181557526	-0.625628140703518\\
-0.884718964225096	-0.610552763819096\\
-0.881909547738693	-0.600185146980371\\
-0.880971227647099	-0.595477386934673\\
-0.877242393162099	-0.580402010050251\\
-0.873356480029851	-0.565326633165829\\
-0.869863764485885	-0.550251256281407\\
-0.867319220016837	-0.535175879396985\\
-0.866834170854271	-0.526969579376722\\
-0.866121907692212	-0.520100502512563\\
-0.866834170854271	-0.515018967225974\\
-0.867925094942061	-0.505025125628141\\
-0.873527768259498	-0.489949748743719\\
-0.881909547738693	-0.47908043317783\\
-0.885289061097344	-0.474874371859296\\
-0.896984924623116	-0.464374315410982\\
-0.90436758022514	-0.459798994974874\\
-0.912060301507538	-0.455509806596894\\
-0.92713567839196	-0.450623679470226\\
-0.942211055276382	-0.445200658774668\\
-0.942671391128461	-0.444723618090452\\
-0.956326534773892	-0.42964824120603\\
-0.957286432160804	-0.428313341780152\\
-0.962925188766812	-0.414572864321608\\
-0.967588236113678	-0.399497487437186\\
-0.968904426639559	-0.384422110552764\\
-0.965410207854904	-0.369346733668342\\
-0.957571246541304	-0.35427135678392\\
-0.957286432160804	-0.353854030403124\\
-0.949111868701478	-0.339195979899497\\
-0.942442722094243	-0.324120603015075\\
-0.942211055276382	-0.323458654365976\\
-0.937163889667264	-0.309045226130653\\
-0.934241871491834	-0.293969849246231\\
-0.933220560603367	-0.278894472361809\\
-0.933723710073998	-0.263819095477387\\
-0.93547616448771	-0.248743718592965\\
-0.938274442997544	-0.233668341708543\\
-0.941960598934312	-0.21859296482412\\
-0.942211055276382	-0.217758403499331\\
-0.945959457583751	-0.203517587939698\\
-0.950601355280889	-0.188442211055276\\
-0.955899657297371	-0.173366834170854\\
-0.957286432160804	-0.169747304495062\\
-0.963505758964138	-0.158291457286432\\
-0.972361809045226	-0.144965706022489\\
-0.974489057445517	-0.14321608040201\\
-0.987437185929648	-0.132959090794246\\
-0.98946552328887	-0.128140703517588\\
-0.993486522597169	-0.113065326633166\\
-0.995694188831355	-0.0979899497487438\\
-0.997008374242225	-0.0829145728643217\\
-0.997795894354133	-0.0678391959798994\\
-0.99823892227058	-0.0527638190954773\\
-0.998442469227561	-0.0376884422110553\\
-0.998473521953287	-0.0226130653266332\\
-0.998377692540195	-0.00753768844221114\\
-0.998187308693862	0.00753768844221114\\
-0.997925906611278	0.0226130653266332\\
-0.997611087670221	0.0376884422110553\\
-0.997256560052944	0.0527638190954773\\
-0.996873713359572	0.0678391959798994\\
-0.996472867509033	0.0829145728643217\\
-0.996064246168354	0.0979899497487438\\
-0.99565868778396	0.113065326633166\\
-0.995268097061417	0.128140703517588\\
-0.994905644253577	0.14321608040201\\
-0.99458573308869	0.158291457286432\\
-0.994323777466049	0.173366834170854\\
-0.994135849981347	0.188442211055276\\
-0.994038290164715	0.203517587939698\\
-0.994047386073601	0.21859296482412\\
-0.994179270643619	0.233668341708543\\
-0.9944502092598	0.248743718592965\\
-0.994877510847667	0.263819095477387\\
-0.995481400870116	0.278894472361809\\
-0.996288414004479	0.293969849246231\\
-0.997337337532006	0.309045226130653\\
-0.998689801071038	0.324120603015075\\
-1.00045015285453	0.339195979899497\\
-1.00251256281407	0.35270651866295\\
-1.00253851428102	0.35427135678392\\
-1.00278664055076	0.369346733668342\\
-1.00305164567382	0.384422110552764\\
-1.00333530946651	0.399497487437186\\
-1.00364101298677	0.414572864321608\\
-1.00397436131764	0.42964824120603\\
-1.00434424482579	0.444723618090452\\
-1.0047648264353	0.459798994974874\\
-1.00525952526331	0.474874371859296\\
-1.00586955900198	0.489949748743719\\
-1.00667399726137	0.505025125628141\\
-1.00784371893438	0.520100502512563\\
-1.00982141469723	0.535175879396985\\
-1.01419263376665	0.550251256281407\\
-1.01758793969849	0.55594846199776\\
-1.02064291906054	0.565326633165829\\
-1.03266331658291	0.572463672029455\\
-1.04773869346734	0.570455226434663\\
-1.05299007819028	0.565326633165829\\
-1.06281407035176	0.561760902899419\\
-1.07305096466088	0.550251256281407\\
-1.07788944723618	0.547896570329031\\
-1.08548259564701	0.535175879396985\\
-1.0929648241206	0.529147533891567\\
-1.09657633012495	0.520100502512563\\
-1.10804020100503	0.505147510594031\\
-1.10807429750739	0.505025125628141\\
-1.11353736259299	0.489949748743719\\
-1.12311557788945	0.475106033916222\\
-1.12317034314643	0.474874371859296\\
-1.12742783058835	0.459798994974874\\
-1.13365985985883	0.444723618090452\\
-1.13819095477387	0.436786330654301\\
-1.13962449138942	0.42964824120603\\
-1.14316755227209	0.414572864321608\\
-1.14762784442396	0.399497487437186\\
-1.15326633165829	0.384533351274025\\
-1.15328177110096	0.384422110552764\\
-1.1553962212948	0.369346733668342\\
-1.15766160116717	0.35427135678392\\
-1.16003368370615	0.339195979899497\\
-1.1624417872464	0.324120603015075\\
-1.16478583878602	0.309045226130653\\
-1.16693855094971	0.293969849246231\\
-1.16834170854271	0.282230640920161\\
-1.16848164437517	0.278894472361809\\
-1.16892565995886	0.263819095477387\\
-1.1691670509608	0.248743718592965\\
-1.16919389438329	0.233668341708543\\
-1.16900584629021	0.21859296482412\\
-1.16861405791174	0.203517587939698\\
-1.16834170854271	0.196484744867434\\
-1.16747024041429	0.188442211055276\\
-1.16544519909895	0.173366834170854\\
-1.16320906183353	0.158291457286432\\
-1.16088537743358	0.14321608040201\\
-1.158572229687	0.128140703517588\\
-1.15634014208382	0.113065326633166\\
-1.15423471196209	0.0979899497487438\\
-1.15326633165829	0.0908481430367493\\
-1.15036520057175	0.0829145728643217\\
-1.14562054727201	0.0678391959798994\\
-1.14181084040521	0.0527638190954773\\
-1.13871441256744	0.0376884422110553\\
-1.13819095477387	0.0348806991486813\\
-1.13217040795808	0.0226130653266332\\
-1.12688741916671	0.00753768844221114\\
-1.12311557788945	-0.00739441922922993\\
-1.12300905072268	-0.00753768844221114\\
-1.11438011476794	-0.0226130653266332\\
-1.10914715087371	-0.0376884422110553\\
-1.10804020100503	-0.0418515613419433\\
-1.10011955808023	-0.0527638190954773\\
-1.09388047018107	-0.0678391959798994\\
-1.0929648241206	-0.0709362935459372\\
-1.08317760287708	-0.0829145728643217\\
-1.07788944723618	-0.0956739802828754\\
-1.07473659281791	-0.0979899497487438\\
-1.06412864991817	-0.113065326633166\\
-1.06281407035176	-0.116616774284286\\
-1.0504252125076	-0.128140703517588\\
-1.04773869346734	-0.134065678962381\\
-1.03529028920107	-0.14321608040201\\
-1.03266331658291	-0.14857371260965\\
-1.0195655650986	-0.158291457286432\\
-1.01758793969849	-0.163808144490535\\
-1.00939415092628	-0.173366834170854\\
-1.00587590392543	-0.188442211055276\\
-1.0043418764048	-0.203517587939698\\
-1.00333875259908	-0.21859296482412\\
-1.00253942145054	-0.233668341708543\\
-1.00251256281407	-0.23416516550672\\
-0.999748588073101	-0.248743718592965\\
-0.997230916969848	-0.263819095477387\\
-0.994958956185424	-0.278894472361809\\
-0.992900040966238	-0.293969849246231\\
-0.991062787899596	-0.309045226130653\\
-0.989480477007382	-0.324120603015075\\
-0.988204046607089	-0.339195979899497\\
-0.987437185929648	-0.351970108859918\\
-0.98600918489727	-0.35427135678392\\
-0.980124845336358	-0.369346733668342\\
-0.978618029969647	-0.384422110552764\\
-0.987437185929648	-0.3939063457697\\
-0.987737175511485	-0.399497487437186\\
-0.989344858967926	-0.414572864321608\\
-0.991953586205867	-0.42964824120603\\
-0.995759419849449	-0.444723618090452\\
-1.00094938271282	-0.459798994974874\\
-1.00251256281407	-0.463761159064637\\
-1.00318478630847	-0.474874371859296\\
-1.00401123991825	-0.489949748743719\\
-1.00466151802916	-0.505025125628141\\
-1.0050439765697	-0.520100502512563\\
-1.005089327566	-0.535175879396985\\
-1.00476794263738	-0.550251256281407\\
-1.00410144612923	-0.565326633165829\\
-1.0031639499719	-0.580402010050251\\
-1.00251256281407	-0.589384613808256\\
-0.997684828482323	-0.595477386934673\\
-0.987437185929648	-0.610190285626258\\
-0.973023521205236	-0.595477386934673\\
-0.972361809045226	-0.594653917795833\\
-0.957286432160804	-0.585346941313512\\
-0.942211055276382	-0.592833255342833\\
-0.93977164359919	-0.595477386934673\\
-0.929758083709431	-0.610552763819096\\
-0.92713567839196	-0.617292606606719\\
-0.922219247112592	-0.625628140703518\\
-0.918346432773155	-0.64070351758794\\
-0.918246820348675	-0.655778894472362\\
-0.92093205513038	-0.670854271356784\\
-0.926040844897399	-0.685929648241206\\
-0.92713567839196	-0.688354970586983\\
-0.931037248353038	-0.701005025125628\\
-0.937279860534432	-0.71608040201005\\
-0.942211055276382	-0.725903181474691\\
-0.94774175422724	-0.731155778894472\\
-0.957286432160804	-0.737979353812512\\
-0.965824913969402	-0.731155778894472\\
-0.972361809045226	-0.728220326812106\\
-0.98677799482386	-0.71608040201005\\
-0.987437185929648	-0.715610523915055\\
-0.987646087788957	-0.71608040201005\\
-0.995176951622693	-0.731155778894472\\
-1.00251256281407	-0.745898294901565\\
-1.00253167292289	-0.746231155778894\\
-1.00311594376055	-0.761306532663317\\
-1.00329889435624	-0.776381909547739\\
-1.00303557129769	-0.791457286432161\\
-1.00251256281407	-0.80350347286611\\
-1.00154899306973	-0.806532663316583\\
-0.995902356390726	-0.821608040201005\\
-0.991397596438601	-0.836683417085427\\
-0.988355516313239	-0.851758793969849\\
-0.987437185929648	-0.858748432708884\\
-0.977373607738768	-0.866834170854271\\
-0.972968336615016	-0.881909547738693\\
-0.972361809045226	-0.883798473084977\\
-0.957286432160804	-0.888805062825162\\
-0.944878908200748	-0.896984924623116\\
-0.942211055276382	-0.897450814614109\\
-0.92713567839196	-0.899680222725139\\
-0.912060301507538	-0.901825033617593\\
-0.896984924623116	-0.905803174078602\\
-0.885287044468262	-0.912060301507538\\
-0.881909547738693	-0.913129730119532\\
-0.866834170854271	-0.920593872729748\\
-0.857057621638315	-0.92713567839196\\
-0.851758793969849	-0.931702687996488\\
-0.841184428349679	-0.942211055276382\\
-0.842674607757698	-0.957286432160804\\
-0.851758793969849	-0.964507263638336\\
-0.863957238022389	-0.972361809045226\\
-0.866834170854271	-0.973521577281823\\
-0.881909547738693	-0.976186732680655\\
-0.896984924623116	-0.97582584381582\\
-0.912060301507538	-0.974021116913624\\
-0.92323183414533	-0.972361809045226\\
-0.92713567839196	-0.971590066467045\\
-0.942211055276382	-0.968913463405829\\
-0.957286432160804	-0.966866847109557\\
-0.972361809045226	-0.964490296130526\\
-0.987437185929648	-0.962450663403273\\
-1.00251256281407	-0.969980377738301\\
-1.00332562119969	-0.972361809045226\\
-1.00737523107457	-0.987437185929648\\
-1.00251256281407	-0.99158750247862\\
-0.987437185929648	-0.993883646026452\\
-0.972361809045226	-0.996713299808456\\
-0.957857455665741	-1.00251256281407\\
-0.957286432160804	-1.00255798259289\\
-0.942211055276382	-1.00348635607232\\
-0.92713567839196	-1.00396019286176\\
-0.912060301507538	-1.00386592910326\\
-0.896984924623116	-1.0033715938269\\
-0.881909547738693	-1.00279150190176\\
-0.870431666535329	-1.00251256281407\\
-0.866834170854271	-1.00171111583136\\
-0.851758793969849	-1.00191477095841\\
-0.848221514260925	-1.00251256281407\\
-0.836683417085427	-1.00288089338077\\
-0.821608040201005	-1.00389321848311\\
-0.806532663316583	-1.00578337455811\\
-0.791457286432161	-1.01028195166255\\
-0.783463527458577	-1.01758793969849\\
-0.791457286432161	-1.02314084448544\\
-0.79483308157296	-1.03266331658291\\
-0.806532663316583	-1.03875809555249\\
-0.812112890747529	-1.04773869346734\\
-0.821608040201005	-1.0525084283007\\
-0.829316567436824	-1.06281407035176\\
-0.836683417085427	-1.06661950306264\\
-0.84578906574014	-1.07788944723618\\
-0.851758793969849	-1.08110951478753\\
-0.861709385252522	-1.0929648241206\\
-0.866834170854271	-1.09584088410442\\
-0.877347148805906	-1.10804020100503\\
-0.881909547738693	-1.11067274107217\\
-0.892930221730547	-1.12311557788945\\
-0.896984924623116	-1.12548419397511\\
-0.908638432493021	-1.13819095477387\\
-0.912060301507538	-1.14018108015199\\
-0.924620232600057	-1.15326633165829\\
-0.92713567839196	-1.15469848525954\\
-0.941010341489942	-1.16834170854271\\
-0.942211055276382	-1.16900007287094\\
-0.957286432160804	-1.18243668043545\\
-0.957972978616488	-1.18341708542714\\
-0.972361809045226	-1.19436004630233\\
-0.975757076671883	-1.19849246231156\\
-0.987437185929648	-1.20623010600052\\
-0.994572907531581	-1.21356783919598\\
-1.00251256281407	-1.21810290916016\\
-1.01475888166063	-1.2286432160804\\
-1.01758793969849	-1.23002186568435\\
-1.03266331658291	-1.23960642527206\\
-1.03750523495241	-1.24371859296482\\
-1.04773869346734	-1.2483971754555\\
-1.06281407035176	-1.25740859696509\\
-1.06507061344302	-1.25879396984925\\
-1.07788944723618	-1.26280918089924\\
-1.0929648241206	-1.26691975267737\\
-1.10804020100503	-1.26834063930574\\
-1.12311557788945	-1.26417430604711\\
-1.13091509450292	-1.25879396984925\\
-1.13819095477387	-1.24710738528922\\
-1.13985354425948	-1.24371859296482\\
-1.14305850996575	-1.2286432160804\\
-1.1445008807471	-1.21356783919598\\
-1.14501431193141	-1.19849246231156\\
-1.14541145727475	-1.18341708542714\\
-1.14719528180763	-1.16834170854271\\
-1.15326633165829	-1.15684477628949\\
-1.16834170854271	-1.15607290245131\\
-1.18341708542714	-1.1620342904646\\
-1.19220997109609	-1.16834170854271\\
-1.19849246231156	-1.17052397316076\\
-1.21356783919598	-1.17982678480174\\
-1.2171114312244	-1.18341708542714\\
-1.2286432160804	-1.18970214886669\\
-1.23948697872889	-1.19849246231156\\
-1.24371859296482	-1.2003979081265\\
-1.25879396984925	-1.21111540242274\\
-1.26101813623908	-1.21356783919598\\
-1.27386934673367	-1.22184182395434\\
-1.28111044473144	-1.2286432160804\\
-1.28894472361809	-1.2330286357824\\
-1.30224480172164	-1.24371859296482\\
-1.30402010050251	-1.24458486436098\\
-1.31909547738693	-1.25576881976721\\
-1.32190420911266	-1.25879396984925\\
-1.33417085427136	-1.26704877371729\\
-1.34135022380658	-1.27386934673367\\
-1.34924623115578	-1.27862261160867\\
-1.36153584649552	-1.28894472361809\\
-1.3643216080402	-1.29044682147388\\
-1.37939698492462	-1.30207487535999\\
-1.38117337378962	-1.30402010050251\\
-1.39447236180905	-1.31355658304862\\
-1.40008962466502	-1.31909547738693\\
-1.40954773869347	-1.32526818294865\\
-1.41955903391452	-1.33417085427136\\
-1.42462311557789	-1.33718156327937\\
-1.43964937421148	-1.34924623115578\\
-1.43969849246231	-1.34927284847869\\
-1.45477386934673	-1.36083218952995\\
-1.45815473980964	-1.3643216080402\\
-1.46984924623116	-1.3725829951852\\
-1.47707062695944	-1.37939698492462\\
-1.48492462311558	-1.38451078472318\\
-1.4964612716977	-1.39447236180905\\
-1.5	-1.39659717393904\\
0	21\\
1.05526707541191	-1.07788944723618\\
1.04773869346734	-1.08122203526398\\
1.0405469603489	-1.07788944723618\\
1.03266331658291	-1.06946169523715\\
1.02354357332048	-1.06281407035176\\
1.01758793969849	-1.05332600135987\\
1.01099993254559	-1.04773869346734\\
1.00251256281407	-1.03330467552394\\
1.00161446569147	-1.03266331658291\\
0.99603944788303	-1.01758793969849\\
0.996924264087499	-1.00251256281407\\
1.00251256281407	-0.997203977958116\\
1.00361764618203	-1.00251256281407\\
1.01758793969849	-1.01206319608822\\
1.01926821533387	-1.01758793969849\\
1.03266331658291	-1.03110259431427\\
1.0330954715028	-1.03266331658291\\
1.04118939213555	-1.04773869346734\\
1.04773869346734	-1.05356729821628\\
1.05072533354189	-1.06281407035176\\
1.05526707541191	-1.07788944723618\\
0	85\\
0.370703119679107	-1.00251256281407\\
0.384422110552764	-1.006279685478\\
0.399497487437186	-1.0057983453404\\
0.414572864321608	-1.0051420434882\\
0.42964824120603	-1.00434484866125\\
0.444723618090452	-1.00341116545945\\
0.457079969388539	-1.00251256281407\\
0.459798994974874	-1.00198614658734\\
0.474874371859296	-0.998395194172561\\
0.489949748743719	-0.994733926954327\\
0.505025125628141	-0.991019049797752\\
0.519562687468008	-0.987437185929648\\
0.520100502512563	-0.985858953160325\\
0.524448379312882	-0.972361809045226\\
0.520100502512563	-0.962909721229596\\
0.517186112318159	-0.957286432160804\\
0.518547476763427	-0.942211055276382\\
0.520100502512563	-0.940257790077303\\
0.528974455978001	-0.92713567839196\\
0.535175879396985	-0.920681828291327\\
0.543213294747518	-0.912060301507538\\
0.550251256281407	-0.904228290244142\\
0.557351461500185	-0.896984924623116\\
0.565326633165829	-0.886287634148994\\
0.569376113482151	-0.881909547738693\\
0.577809072595674	-0.866834170854271\\
0.580402010050251	-0.855162210557998\\
0.581583731355048	-0.851758793969849\\
0.580402010050251	-0.839544022723464\\
0.580174696347163	-0.836683417085427\\
0.575801696806535	-0.821608040201005\\
0.569912290187814	-0.806532663316583\\
0.565326633165829	-0.795203855568079\\
0.564085243321542	-0.791457286432161\\
0.559101169483054	-0.776381909547739\\
0.554021447943641	-0.761306532663317\\
0.550251256281407	-0.751084258340841\\
0.548569201125707	-0.746231155778894\\
0.542664327212071	-0.731155778894472\\
0.536568776898516	-0.71608040201005\\
0.535175879396985	-0.712602132057274\\
0.529675489591484	-0.701005025125628\\
0.522911954550392	-0.685929648241206\\
0.520100502512563	-0.67855857897496\\
0.515151145391595	-0.670854271356784\\
0.506703634324066	-0.655778894472362\\
0.505025125628141	-0.651488504057258\\
0.489949748743719	-0.648797246588884\\
0.482191981723188	-0.655778894472362\\
0.474874371859296	-0.659583924983186\\
0.463304101399726	-0.670854271356784\\
0.459798994974874	-0.673689044794528\\
0.449143934011629	-0.685929648241206\\
0.444723618090452	-0.691320394998725\\
0.438273022408641	-0.701005025125628\\
0.431220946251764	-0.71608040201005\\
0.42964824120603	-0.723951010195306\\
0.428386686667782	-0.731155778894472\\
0.429223907187363	-0.746231155778894\\
0.42964824120603	-0.748145804987669\\
0.432597233788093	-0.761306532663317\\
0.436679420663123	-0.776381909547739\\
0.439617616427859	-0.791457286432161\\
0.439843632632135	-0.806532663316583\\
0.436127679292101	-0.821608040201005\\
0.42964824120603	-0.833216109900107\\
0.427794562558578	-0.836683417085427\\
0.415490952609332	-0.851758793969849\\
0.414572864321608	-0.852717029048343\\
0.399970424844508	-0.866834170854271\\
0.399497487437186	-0.867337805592949\\
0.384422110552764	-0.880958343385907\\
0.383031827857127	-0.881909547738693\\
0.370277069531118	-0.896984924623116\\
0.371655219304818	-0.912060301507538\\
0.384422110552764	-0.925438559932773\\
0.385792802491057	-0.92713567839196\\
0.399497487437186	-0.941447620914791\\
0.400196192253333	-0.942211055276382\\
0.405060868417134	-0.957286432160804\\
0.399497487437186	-0.966486383859923\\
0.396184028043887	-0.972361809045226\\
0.384422110552764	-0.983934635790944\\
0.380420529895081	-0.987437185929648\\
0.370703119679107	-1.00251256281407\\
0	43\\
0.797383562121252	-1.00251256281407\\
0.791457286432161	-1.00262864982174\\
0.776381909547739	-1.00255682497485\\
0.774458539712725	-1.00251256281407\\
0.776381909547739	-1.00060814571204\\
0.781069154344412	-0.987437185929648\\
0.791457286432161	-0.981277035819802\\
0.806532663316583	-0.976824962232396\\
0.821608040201005	-0.975118736842235\\
0.836683417085427	-0.974140396443581\\
0.846851332158938	-0.972361809045226\\
0.851758793969849	-0.971558937748543\\
0.866834170854272	-0.966376107109425\\
0.881909547738693	-0.957892209210749\\
0.882657849484045	-0.957286432160804\\
0.896984924623116	-0.94460125445005\\
0.899738751732183	-0.942211055276382\\
0.912060301507537	-0.929657667430071\\
0.916010003360442	-0.92713567839196\\
0.92713567839196	-0.918495398555645\\
0.942211055276382	-0.916692108090941\\
0.957286432160804	-0.919755729934848\\
0.972361809045226	-0.921406218602239\\
0.987437185929648	-0.920090763989041\\
0.990449184065538	-0.92713567839196\\
0.9957894367672	-0.942211055276382\\
0.996292556322956	-0.957286432160804\\
0.9928479166808	-0.972361809045226\\
0.987437185929648	-0.98725936834262\\
0.972361809045226	-0.986236001090597\\
0.96952956582102	-0.987437185929648\\
0.957286432160804	-0.988702378501786\\
0.942211055276382	-0.990591995395359\\
0.92713567839196	-0.991871355140972\\
0.912060301507537	-0.992347693048363\\
0.896984924623116	-0.992193583930125\\
0.881909547738693	-0.991785616018429\\
0.866834170854272	-0.991589931925199\\
0.851758793969849	-0.992065679068064\\
0.836683417085427	-0.993575712416763\\
0.821608040201005	-0.996314061393452\\
0.806532663316583	-1.00033738848093\\
0.797383562121252	-1.00251256281407\\
0	17\\
0.987678393511278	-0.836683417085427\\
0.987437185929648	-0.837823819480498\\
0.98284849885069	-0.836683417085427\\
0.972361809045226	-0.831416032355299\\
0.960453373292555	-0.821608040201005\\
0.962332227687598	-0.806532663316583\\
0.969860048087421	-0.791457286432161\\
0.972361809045226	-0.788064939946025\\
0.976712797641969	-0.776381909547739\\
0.98253257564761	-0.761306532663317\\
0.987437185929648	-0.746878784226212\\
0.991346605704075	-0.761306532663317\\
0.993655050722434	-0.776381909547739\\
0.994107119453843	-0.791457286432161\\
0.992961546348528	-0.806532663316583\\
0.990650344260618	-0.821608040201005\\
0.987678393511278	-0.836683417085427\\
0	119\\
-0.40702643452972	-0.71608040201005\\
-0.399497487437186	-0.719008694409662\\
-0.384422110552764	-0.72290735637716\\
-0.369346733668342	-0.724865137205334\\
-0.35427135678392	-0.724882513884575\\
-0.339195979899497	-0.722849403600332\\
-0.324120603015075	-0.718506653271599\\
-0.318529697696882	-0.71608040201005\\
-0.309045226130653	-0.712190744963985\\
-0.293969849246231	-0.70387626388769\\
-0.289623905969268	-0.701005025125628\\
-0.278894472361809	-0.693283708992087\\
-0.269770025930008	-0.685929648241206\\
-0.263819095477387	-0.679897366807406\\
-0.254960653596857	-0.670854271356784\\
-0.248743718592965	-0.661338917712632\\
-0.244732256471313	-0.655778894472362\\
-0.239212380252724	-0.64070351758794\\
-0.238989072186544	-0.625628140703518\\
-0.243947396198123	-0.610552763819096\\
-0.248743718592965	-0.603295913746056\\
-0.253125386960995	-0.595477386934673\\
-0.263819095477387	-0.582001019447309\\
-0.264972474664344	-0.580402010050251\\
-0.277575928276332	-0.565326633165829\\
-0.278894472361809	-0.56377533638123\\
-0.289811372311279	-0.550251256281407\\
-0.293969849246231	-0.54432694491352\\
-0.300467359434021	-0.535175879396985\\
-0.307904513097861	-0.520100502512563\\
-0.309045226130653	-0.515150850475109\\
-0.311527003022731	-0.505025125628141\\
-0.31089970160971	-0.489949748743719\\
-0.309045226130653	-0.483240244307185\\
-0.307111056365593	-0.474874371859296\\
-0.301641237864375	-0.459798994974874\\
-0.295469886608113	-0.444723618090452\\
-0.293969849246231	-0.441122049273664\\
-0.289597179743868	-0.42964824120603\\
-0.284655234114895	-0.414572864321608\\
-0.281025687393884	-0.399497487437186\\
-0.278908789952587	-0.384422110552764\\
-0.278894472361809	-0.38403865346845\\
-0.278339489444346	-0.369346733668342\\
-0.278894472361809	-0.361537356497261\\
-0.279372495417928	-0.35427135678392\\
-0.281839865871867	-0.339195979899497\\
-0.285648909962804	-0.324120603015075\\
-0.29065912406788	-0.309045226130653\\
-0.293969849246231	-0.300685143097285\\
-0.296733363365459	-0.293969849246231\\
-0.303686392140257	-0.278894472361809\\
-0.309045226130653	-0.268111273547111\\
-0.311482041417866	-0.263819095477387\\
-0.320193738032035	-0.248743718592965\\
-0.324120603015075	-0.241851367388382\\
-0.330153396498273	-0.233668341708543\\
-0.339195979899497	-0.221061095032809\\
-0.341893787034899	-0.21859296482412\\
-0.35427135678392	-0.206489254472876\\
-0.360852641060007	-0.203517587939698\\
-0.369346733668342	-0.199240288697718\\
-0.384422110552764	-0.198546300736681\\
-0.399497487437186	-0.202928446379155\\
-0.400525332845522	-0.203517587939698\\
-0.414572864321608	-0.210274780970531\\
-0.426139660104376	-0.21859296482412\\
-0.42964824120603	-0.220922728660112\\
-0.444061656553168	-0.233668341708543\\
-0.444723618090452	-0.23425145962409\\
-0.458249825734947	-0.248743718592965\\
-0.459798994974874	-0.250507371858345\\
-0.470209311007115	-0.263819095477387\\
-0.474874371859296	-0.270513364924709\\
-0.480493446846752	-0.278894472361809\\
-0.489194134260608	-0.293969849246231\\
-0.489949748743719	-0.295521465836035\\
-0.497035796122392	-0.309045226130653\\
-0.503370104810884	-0.324120603015075\\
-0.505025125628141	-0.329457116576589\\
-0.508898685105644	-0.339195979899497\\
-0.512957496494789	-0.35427135678392\\
-0.514648693063198	-0.369346733668342\\
-0.51267671253961	-0.384422110552764\\
-0.505025125628141	-0.397846009070128\\
-0.504299791999178	-0.399497487437186\\
-0.492669540092255	-0.414572864321608\\
-0.489949748743719	-0.416973923160506\\
-0.478673013576785	-0.42964824120603\\
-0.474874371859296	-0.433208612265273\\
-0.464280458658726	-0.444723618090452\\
-0.459798994974874	-0.449428501163954\\
-0.450568215552138	-0.459798994974874\\
-0.444723618090452	-0.467077414648855\\
-0.438403050213159	-0.474874371859296\\
-0.42964824120603	-0.489096691713452\\
-0.429071890895989	-0.489949748743719\\
-0.423283927760419	-0.505025125628141\\
-0.422267477202902	-0.520100502512563\\
-0.425610685322548	-0.535175879396985\\
-0.42964824120603	-0.544056542875145\\
-0.432144891541027	-0.550251256281407\\
-0.440281005270262	-0.565326633165829\\
-0.444723618090452	-0.572778186393581\\
-0.449061755755824	-0.580402010050251\\
-0.457232773670581	-0.595477386934673\\
-0.459798994974874	-0.601142053110703\\
-0.464130973953886	-0.610552763819096\\
-0.468808869081038	-0.625628140703518\\
-0.470669871548171	-0.64070351758794\\
-0.469208820252271	-0.655778894472362\\
-0.463732443847261	-0.670854271356784\\
-0.459798994974874	-0.676838695189988\\
-0.453264383365697	-0.685929648241206\\
-0.444723618090452	-0.694111542197486\\
-0.436101778771645	-0.701005025125628\\
-0.42964824120603	-0.705292551126934\\
-0.414572864321608	-0.713201981273091\\
-0.40702643452972	-0.71608040201005\\
0	39\\
0.891215398302088	-0.701005025125628\\
0.881909547738693	-0.707768871588313\\
0.866834170854272	-0.71158515692122\\
0.851758793969849	-0.709763025053445\\
0.838081012575137	-0.701005025125628\\
0.836683417085427	-0.700096561913979\\
0.824232095902823	-0.685929648241206\\
0.821608040201005	-0.681576274204417\\
0.816333850083069	-0.670854271356784\\
0.813685034632281	-0.655778894472362\\
0.816154528206612	-0.64070351758794\\
0.821608040201005	-0.62914250362337\\
0.823045637613884	-0.625628140703518\\
0.832765507805673	-0.610552763819096\\
0.836683417085427	-0.605836430874617\\
0.844549402616845	-0.595477386934673\\
0.851758793969849	-0.58732902823694\\
0.857749166849374	-0.580402010050251\\
0.866834170854272	-0.570745221247176\\
0.872499411067607	-0.565326633165829\\
0.881909547738693	-0.556533262940339\\
0.89190848559688	-0.550251256281407\\
0.896984924623116	-0.546927617299794\\
0.912060301507537	-0.545936997255057\\
0.917828452413938	-0.550251256281407\\
0.92713567839196	-0.558736017246321\\
0.931009476299603	-0.565326633165829\\
0.936739694105371	-0.580402010050251\\
0.939033279156632	-0.595477386934673\\
0.938514639474732	-0.610552763819096\\
0.935804351762308	-0.625628140703518\\
0.931427767589897	-0.64070351758794\\
0.92713567839196	-0.652143344570565\\
0.925451595308542	-0.655778894472362\\
0.917451893097254	-0.670854271356784\\
0.912060301507537	-0.680644163820039\\
0.907149748829681	-0.685929648241206\\
0.896984924623116	-0.697829896520485\\
0.891215398302088	-0.701005025125628\\
0	35\\
1.00277804824774	-0.655778894472362\\
1.00251256281407	-0.662173241724655\\
0.987437185929648	-0.665653366573472\\
0.98479602399406	-0.655778894472362\\
0.980624243222604	-0.64070351758794\\
0.976989995791143	-0.625628140703518\\
0.974277558610788	-0.610552763819096\\
0.972632957732628	-0.595477386934673\\
0.972361809045226	-0.588793504326437\\
0.971387465985342	-0.580402010050251\\
0.972309524409331	-0.565326633165829\\
0.972361809045226	-0.565049825581692\\
0.973410608632779	-0.550251256281407\\
0.975068106749514	-0.535175879396985\\
0.977159370047481	-0.520100502512563\\
0.979540203761244	-0.505025125628141\\
0.982069750924719	-0.489949748743719\\
0.984596279115271	-0.474874371859296\\
0.986937811790724	-0.459798994974874\\
0.987437185929648	-0.455490705447287\\
0.987753764753088	-0.459798994974874\\
0.989983594776725	-0.474874371859296\\
0.99453466311218	-0.489949748743719\\
1.00251256281407	-0.503376106122413\\
1.00258204970009	-0.505025125628141\\
1.00322270758729	-0.520100502512563\\
1.00384193932201	-0.535175879396985\\
1.00437587848861	-0.550251256281407\\
1.00475851176495	-0.565326633165829\\
1.00493424425186	-0.580402010050251\\
1.00487124830122	-0.595477386934673\\
1.00457141038898	-0.610552763819096\\
1.00407320239287	-0.625628140703518\\
1.00344610330042	-0.64070351758794\\
1.00277804824774	-0.655778894472362\\
0	75\\
-0.69818642344797	-0.625628140703518\\
-0.685929648241206	-0.628833579426468\\
-0.670854271356784	-0.630094798214693\\
-0.655778894472362	-0.628550679436142\\
-0.646195218177746	-0.625628140703518\\
-0.64070351758794	-0.623971525798278\\
-0.625628140703518	-0.616021946649584\\
-0.618606756630943	-0.610552763819096\\
-0.610552763819096	-0.603429411805082\\
-0.60357004881815	-0.595477386934673\\
-0.595477386934673	-0.583968851891533\\
-0.593277790968902	-0.580402010050251\\
-0.58566875714383	-0.565326633165829\\
-0.580402010050251	-0.551408002552989\\
-0.579966177997273	-0.550251256281407\\
-0.575080964386404	-0.535175879396985\\
-0.571144122552946	-0.520100502512563\\
-0.567821919696995	-0.505025125628141\\
-0.565326633165829	-0.492032921437672\\
-0.564845866283541	-0.489949748743719\\
-0.561770509347481	-0.474874371859296\\
-0.559035357026819	-0.459798994974874\\
-0.556718094023411	-0.444723618090452\\
-0.555090174316379	-0.42964824120603\\
-0.554823751097074	-0.414572864321608\\
-0.5576376450313	-0.399497487437186\\
-0.565326633165829	-0.387874878679536\\
-0.567548018945502	-0.384422110552764\\
-0.580402010050251	-0.373581044011861\\
-0.586205981883618	-0.369346733668342\\
-0.595477386934673	-0.364422964890635\\
-0.610552763819096	-0.358095420908405\\
-0.624527231666487	-0.35427135678392\\
-0.625628140703518	-0.354001454185416\\
-0.64070351758794	-0.351725295453242\\
-0.655778894472362	-0.351058781474746\\
-0.670854271356784	-0.351669184724339\\
-0.685929648241206	-0.353235751236388\\
-0.692996912582165	-0.35427135678392\\
-0.701005025125628	-0.355391343777758\\
-0.71608040201005	-0.357873470696793\\
-0.731155778894472	-0.360636435894815\\
-0.746231155778894	-0.363735968486495\\
-0.761306532663317	-0.367590540005124\\
-0.766822221634635	-0.369346733668342\\
-0.776381909547739	-0.373079681419817\\
-0.791457286432161	-0.383234987073762\\
-0.792642483565289	-0.384422110552764\\
-0.804131268185499	-0.399497487437186\\
-0.806532663316583	-0.403941596019929\\
-0.811764072685504	-0.414572864321608\\
-0.817474118883431	-0.42964824120603\\
-0.821608040201005	-0.444484427755305\\
-0.821692162194647	-0.444723618090452\\
-0.825898038853917	-0.459798994974874\\
-0.82852423467361	-0.474874371859296\\
-0.828895633609728	-0.489949748743719\\
-0.825516719259498	-0.505025125628141\\
-0.821608040201005	-0.511414101399089\\
-0.818431042334853	-0.520100502512563\\
-0.80856394731107	-0.535175879396985\\
-0.806532663316583	-0.537271381207999\\
-0.797292062480147	-0.550251256281407\\
-0.791457286432161	-0.556413984518015\\
-0.784124843993998	-0.565326633165829\\
-0.776381909547739	-0.573127575957153\\
-0.769308827400682	-0.580402010050251\\
-0.761306532663317	-0.587754347943352\\
-0.752209406361938	-0.595477386934673\\
-0.746231155778894	-0.600321196453735\\
-0.731243729762904	-0.610552763819096\\
-0.731155778894472	-0.610613815316054\\
-0.71608040201005	-0.619108418561865\\
-0.701005025125628	-0.62497493627066\\
-0.69818642344797	-0.625628140703518\\
0	45\\
-0.0845239141265849	-0.595477386934673\\
-0.0829145728643217	-0.595930755180789\\
-0.0764524835866545	-0.595477386934673\\
-0.0678391959798994	-0.594900629686898\\
-0.0527638190954773	-0.589832526247282\\
-0.0376884422110553	-0.582390379362648\\
-0.0344852579801815	-0.580402010050251\\
-0.0226130653266332	-0.572458766371575\\
-0.0131048067530825	-0.565326633165829\\
-0.00753768844221114	-0.560325163796639\\
0.00294517596739431	-0.550251256281407\\
0.00753768844221114	-0.543928129287391\\
0.0137955335077033	-0.535175879396985\\
0.0189009466686145	-0.520100502512563\\
0.0191549632263268	-0.505025125628141\\
0.0158900764608018	-0.489949748743719\\
0.010389152662188	-0.474874371859296\\
0.00753768844221114	-0.468738893139865\\
0.00334636941114606	-0.459798994974874\\
-0.00443051023708288	-0.444723618090452\\
-0.00753768844221114	-0.438788814240309\\
-0.013323920826748	-0.42964824120603\\
-0.0222716526082857	-0.414572864321608\\
-0.0226130653266332	-0.413941528261003\\
-0.0351034183427523	-0.399497487437186\\
-0.0376884422110553	-0.395938579148785\\
-0.0527638190954773	-0.391718632676211\\
-0.061391473566326	-0.399497487437186\\
-0.0678391959798994	-0.404927956715133\\
-0.0730101049031025	-0.414572864321608\\
-0.0809860123845983	-0.42964824120603\\
-0.0829145728643217	-0.433540558293685\\
-0.0867271601361112	-0.444723618090452\\
-0.0914437947205381	-0.459798994974874\\
-0.0957511740593828	-0.474874371859296\\
-0.0979899497487438	-0.48355547908414\\
-0.0993644896992434	-0.489949748743719\\
-0.102250247914899	-0.505025125628141\\
-0.104816094524971	-0.520100502512563\\
-0.106924453624518	-0.535175879396985\\
-0.108224250716157	-0.550251256281407\\
-0.107906473122056	-0.565326633165829\\
-0.10405225565931	-0.580402010050251\\
-0.0979899497487438	-0.589107313137467\\
-0.0845239141265849	-0.595477386934673\\
0	49\\
-0.833454095667979	-0.263819095477387\\
-0.821608040201005	-0.270764584362411\\
-0.810940986467471	-0.263819095477387\\
-0.806532663316583	-0.261504235034603\\
-0.797624606726824	-0.248743718592965\\
-0.791457286432161	-0.241277903599613\\
-0.787356437078405	-0.233668341708543\\
-0.77817389136422	-0.21859296482412\\
-0.776381909547739	-0.215907088919511\\
-0.769577479818666	-0.203517587939698\\
-0.761306532663317	-0.189187609983088\\
-0.760883014891154	-0.188442211055276\\
-0.75252489132665	-0.173366834170854\\
-0.746231155778894	-0.161249300075951\\
-0.744436761737749	-0.158291457286432\\
-0.736741536632072	-0.14321608040201\\
-0.731155778894472	-0.128693837533579\\
-0.730836472626464	-0.128140703517588\\
-0.726346235188721	-0.113065326633166\\
-0.727053619441614	-0.0979899497487438\\
-0.731155778894472	-0.0898370707211354\\
-0.733584539102713	-0.0829145728643217\\
-0.743639438252724	-0.0678391959798994\\
-0.746231155778894	-0.0650895301762758\\
-0.75615570643324	-0.0527638190954773\\
-0.761306532663317	-0.0473199231341492\\
-0.771386445116816	-0.0376884422110553\\
-0.776381909547739	-0.0330175089612427\\
-0.791457286432161	-0.0250111014857242\\
-0.806532663316583	-0.0287580168275299\\
-0.812861209412361	-0.0376884422110553\\
-0.821608040201005	-0.0509552551205424\\
-0.822258132220547	-0.0527638190954773\\
-0.827372984230568	-0.0678391959798994\\
-0.831947423604766	-0.0829145728643217\\
-0.835997288473837	-0.0979899497487438\\
-0.836683417085427	-0.100965963030435\\
-0.838846204995598	-0.113065326633166\\
-0.841128584095526	-0.128140703517588\\
-0.843032425384555	-0.14321608040201\\
-0.844571782978817	-0.158291457286432\\
-0.845740229945999	-0.173366834170854\\
-0.846495075827002	-0.188442211055276\\
-0.846732701951898	-0.203517587939698\\
-0.846248933784598	-0.21859296482412\\
-0.844677394917892	-0.233668341708543\\
-0.841405544432269	-0.248743718592965\\
-0.836683417085427	-0.261341209732103\\
-0.833454095667979	-0.263819095477387\\
0	419\\
-0.641622331447545	-0.128140703517588\\
-0.64070351758794	-0.128604921614509\\
-0.625628140703518	-0.133699134604245\\
-0.610552763819096	-0.134975657344687\\
-0.595477386934673	-0.131954664310874\\
-0.587876999534408	-0.128140703517588\\
-0.580402010050251	-0.12362864341388\\
-0.5694141937077	-0.113065326633166\\
-0.565326633165829	-0.107995678652916\\
-0.559099649055786	-0.0979899497487438\\
-0.55226273500689	-0.0829145728643217\\
-0.550251256281407	-0.0767201837297414\\
-0.547698111614929	-0.0678391959798994\\
-0.544667047480437	-0.0527638190954773\\
-0.542428955112954	-0.0376884422110553\\
-0.540414631274775	-0.0226130653266332\\
-0.538011140209594	-0.00753768844221114\\
-0.535175879396985	0.00491943024921225\\
-0.534603159627884	0.00753768844221114\\
-0.529936625479411	0.0226130653266332\\
-0.523365952032541	0.0376884422110553\\
-0.520100502512563	0.04342790359531\\
-0.514703346456396	0.0527638190954773\\
-0.505025125628141	0.0666649162133812\\
-0.504131093701091	0.0678391959798994\\
-0.491493864703171	0.0829145728643217\\
-0.489949748743719	0.0846861075439004\\
-0.476756278589619	0.0979899497487438\\
-0.474874371859296	0.099978003723263\\
-0.460066169202524	0.113065326633166\\
-0.459798994974874	0.113338288225652\\
-0.444723618090452	0.125519079668984\\
-0.440274446968752	0.128140703517588\\
-0.42964824120603	0.137004596543387\\
-0.419052684049165	0.14321608040201\\
-0.414572864321608	0.148610605867075\\
-0.402617566794104	0.158291457286432\\
-0.403477962978256	0.173366834170854\\
-0.410284176889199	0.188442211055276\\
-0.414572864321608	0.195151459448347\\
-0.4179261075333	0.203517587939698\\
-0.425331990081824	0.21859296482412\\
-0.42964824120603	0.227343093236267\\
-0.432350001113522	0.233668341708543\\
-0.438324704225397	0.248743718592965\\
-0.442595376775915	0.263819095477387\\
-0.443942391596967	0.278894472361809\\
-0.440993505798638	0.293969849246231\\
-0.432161646895696	0.309045226130653\\
-0.42964824120603	0.311473456905025\\
-0.418912883716243	0.324120603015075\\
-0.414572864321608	0.327796442048509\\
-0.403427733093497	0.339195979899497\\
-0.399497487437186	0.34252128333164\\
-0.38762963878108	0.35427135678392\\
-0.384422110552764	0.357174928924509\\
-0.37240965481677	0.369346733668342\\
-0.369346733668342	0.3724379652564\\
-0.358164181189287	0.384422110552764\\
-0.35427135678392	0.388943343255323\\
-0.345182425712553	0.399497487437186\\
-0.339195979899497	0.407785671814841\\
-0.333933995724414	0.414572864321608\\
-0.325231361269727	0.42964824120603\\
-0.324120603015075	0.43266925917115\\
-0.318899167479669	0.444723618090452\\
-0.3163235769265	0.459798994974874\\
-0.317508510720154	0.474874371859296\\
-0.322394573050097	0.489949748743719\\
-0.324120603015075	0.493043847210738\\
-0.329988240527784	0.505025125628141\\
-0.339195979899497	0.517827085801901\\
-0.340802968799944	0.520100502512563\\
-0.35427135678392	0.534588764711834\\
-0.354863131074657	0.535175879396985\\
-0.369346733668342	0.546900638110188\\
-0.374290823910846	0.550251256281407\\
-0.384422110552764	0.556135173953185\\
-0.399497487437186	0.562956338734578\\
-0.406333555965561	0.565326633165829\\
-0.414572864321608	0.567905908164955\\
-0.42964824120603	0.571450463949722\\
-0.444723618090452	0.574127074807117\\
-0.459798994974874	0.576391323337909\\
-0.474874371859296	0.578772590926755\\
-0.482884598708432	0.580402010050251\\
-0.489949748743719	0.581845247923523\\
-0.505025125628141	0.586386271667613\\
-0.520100502512563	0.593910578644918\\
-0.522272949715451	0.595477386934673\\
-0.535175879396985	0.605191616953852\\
-0.540327293999549	0.610552763819095\\
-0.550251256281407	0.621129744975395\\
-0.553766676501968	0.625628140703518\\
-0.565326633165829	0.640431886332414\\
-0.565527412457098	0.64070351758794\\
-0.577026031907532	0.655778894472362\\
-0.580402010050251	0.660407475031805\\
-0.588910863085776	0.670854271356784\\
-0.595477386934673	0.679730716904219\\
-0.601680886270187	0.685929648241206\\
-0.610552763819096	0.696689339210915\\
-0.61782787265172	0.701005025125628\\
-0.625628140703518	0.707809857270828\\
-0.64070351758794	0.705004993768572\\
-0.643902112929142	0.701005025125628\\
-0.655778894472362	0.691016540378724\\
-0.659267668636833	0.685929648241206\\
-0.670854271356784	0.672312169267652\\
-0.671830838008769	0.670854271356784\\
-0.68311607588103	0.655778894472362\\
-0.685929648241206	0.652124900234448\\
-0.694616691190051	0.64070351758794\\
-0.701005025125628	0.632278505630263\\
-0.707168303720369	0.625628140703518\\
-0.71608040201005	0.615701504346316\\
-0.724138597290793	0.610552763819095\\
-0.731155778894472	0.605763791745351\\
-0.746231155778894	0.6038596521547\\
-0.761306532663317	0.608696332549928\\
-0.763981165866742	0.610552763819095\\
-0.776381909547739	0.617773665426946\\
-0.785541638108152	0.625628140703518\\
-0.791457286432161	0.630592881509655\\
-0.801105672526373	0.64070351758794\\
-0.806532663316583	0.64723964768814\\
-0.81316649573651	0.655778894472362\\
-0.821298402014377	0.670854271356784\\
-0.821608040201005	0.671895042591136\\
-0.826219273656449	0.685929648241206\\
-0.826661680000556	0.701005025125628\\
-0.823417411523532	0.71608040201005\\
-0.821608040201005	0.720335026323663\\
-0.817847535345178	0.731155778894472\\
-0.810634497499407	0.746231155778895\\
-0.806532663316583	0.753652057854323\\
-0.802265547575403	0.761306532663316\\
-0.793859137484329	0.776381909547739\\
-0.791457286432161	0.781537489817146\\
-0.786004336838286	0.791457286432161\\
-0.780844681260985	0.806532663316583\\
-0.780087310091319	0.821608040201005\\
-0.785033454732529	0.836683417085427\\
-0.791457286432161	0.845740489018842\\
-0.797114688410766	0.851758793969849\\
-0.806532663316583	0.859321131609676\\
-0.821608040201005	0.863910071560183\\
-0.836683417085427	0.863247064127799\\
-0.851758793969849	0.859504682440334\\
-0.866834170854271	0.853821371119458\\
-0.871223522120932	0.851758793969849\\
-0.881909547738693	0.846807135636301\\
-0.896984924623116	0.839023003998037\\
-0.901777879079831	0.836683417085427\\
-0.912060301507538	0.829999893992673\\
-0.927111237105009	0.821608040201005\\
-0.92713567839196	0.821583524652534\\
-0.942211055276382	0.814418948076107\\
-0.957286432160804	0.820282627001453\\
-0.958316245460495	0.821608040201005\\
-0.972361809045226	0.834955565487988\\
-0.97394804446288	0.836683417085427\\
-0.987437185929648	0.850621280376116\\
-0.98835170265237	0.851758793969849\\
-0.996732837378342	0.866834170854272\\
-1.00164622943929	0.881909547738693\\
-1.00251256281407	0.885012949258932\\
-1.00324520836601	0.896984924623116\\
-1.00394880962735	0.912060301507537\\
-1.00448398707701	0.92713567839196\\
-1.00448579252018	0.942211055276382\\
-1.00333119836789	0.957286432160804\\
-1.00251256281407	0.961731284670939\\
-0.987437185929648	0.97111671844835\\
-0.98317629537294	0.957286432160804\\
-0.979015795172497	0.942211055276382\\
-0.972361809045226	0.929226736199122\\
-0.963736263219284	0.92713567839196\\
-0.957286432160804	0.92606645824035\\
-0.955631495212025	0.92713567839196\\
-0.942211055276382	0.93374024241567\\
-0.930931129551384	0.942211055276382\\
-0.92713567839196	0.945651951290832\\
-0.915160961828977	0.957286432160804\\
-0.912060301507538	0.96859828211059\\
-0.910856474633188	0.972361809045226\\
-0.912060301507538	0.975230491639562\\
-0.916088104721608	0.987437185929648\\
-0.92713567839196	0.997224818455949\\
-0.942211055276382	0.998923243994646\\
-0.957286432160804	0.996659277337486\\
-0.972361809045226	0.992432047620223\\
-0.987437185929648	0.989876807382545\\
-0.992906646194275	1.00251256281407\\
-1.00251256281407	1.00667284926391\\
-1.00809455247358	1.01758793969849\\
-1.01758793969849	1.0217990634855\\
-1.0269491738816	1.03266331658291\\
-1.03266331658291	1.03453246732686\\
-1.04773869346734	1.04407067839589\\
-1.05118415083754	1.04773869346734\\
-1.06281407035176	1.05164125921842\\
-1.07788944723618	1.05796787584136\\
-1.09182735034478	1.06281407035176\\
-1.0929648241206	1.06295425283103\\
-1.09821143061275	1.06281407035176\\
-1.10804020100503	1.06223074168147\\
-1.12311557788945	1.04938965174487\\
-1.12380306558852	1.04773869346734\\
-1.12615786858536	1.03266331658291\\
-1.12636193117773	1.01758793969849\\
-1.1252872948113	1.00251256281407\\
-1.12358823356978	0.987437185929648\\
-1.12311557788945	0.983843567579283\\
-1.1183616259108	0.972361809045226\\
-1.11306684602735	0.957286432160804\\
-1.10896628376881	0.942211055276382\\
-1.10804020100503	0.938213842887802\\
-1.10031454165923	0.92713567839196\\
-1.09402787847523	0.912060301507537\\
-1.0929648241206	0.908513698463016\\
-1.08279345375042	0.896984924623116\\
-1.07788944723618	0.886001289162116\\
-1.0718674606021	0.881909547738693\\
-1.06281407035176	0.8684401190833\\
-1.05908944047437	0.866834170854272\\
-1.04773869346734	0.85456122289932\\
-1.04044632388308	0.851758793969849\\
-1.03266331658291	0.84240845358434\\
-1.02297948887362	0.836683417085427\\
-1.01790490198558	0.821608040201005\\
-1.01758793969849	0.819109554747676\\
-1.01305357756913	0.806532663316583\\
-1.01068802841857	0.791457286432161\\
-1.00918576872591	0.776381909547739\\
-1.00796313601967	0.761306532663316\\
-1.00684754932097	0.746231155778895\\
-1.00578675305953	0.731155778894472\\
-1.00477121938391	0.71608040201005\\
-1.00380396526892	0.701005025125628\\
-1.00288427645526	0.685929648241206\\
-1.00251256281407	0.679253831440821\\
-0.997703297501572	0.685929648241206\\
-0.987437185929648	0.695318268856666\\
-0.986073686540949	0.701005025125628\\
-0.98148333961724	0.71608040201005\\
-0.975679050581905	0.731155778894472\\
-0.972361809045226	0.738615863173018\\
-0.967688425672762	0.746231155778895\\
-0.957701233410245	0.761306532663316\\
-0.957286432160804	0.762058762797366\\
-0.942211055276382	0.76564155519557\\
-0.93877774512032	0.761306532663316\\
-0.92713567839196	0.751173785529201\\
-0.924007166571277	0.746231155778895\\
-0.913219652280724	0.731155778894472\\
-0.912060301507538	0.729463602741057\\
-0.904054721918341	0.71608040201005\\
-0.896984924623116	0.70117473905891\\
-0.896890179045602	0.701005025125628\\
-0.891571217211486	0.685929648241206\\
-0.889466786624785	0.670854271356784\\
-0.889786219484297	0.655778894472362\\
-0.89160377143119	0.64070351758794\\
-0.894110072736696	0.625628140703518\\
-0.896691832486173	0.610552763819095\\
-0.896984924623116	0.608582439539815\\
-0.899073569842727	0.595477386934673\\
-0.900957696240494	0.580402010050251\\
-0.902030949389951	0.565326633165829\\
-0.901943496251372	0.550251256281407\\
-0.900152032087365	0.535175879396985\\
-0.896984924623116	0.524079666006221\\
-0.896109743546294	0.520100502512563\\
-0.891111924771759	0.505025125628141\\
-0.883617818651123	0.489949748743719\\
-0.881909547738693	0.487262189492555\\
-0.875583796487941	0.474874371859296\\
-0.866834170854271	0.460006480685913\\
-0.866713710836045	0.459798994974874\\
-0.858007928991344	0.444723618090452\\
-0.851758793969849	0.433519285413035\\
-0.849266354122925	0.42964824120603\\
-0.840793169489648	0.414572864321608\\
-0.836683417085427	0.405658837375974\\
-0.832539212647889	0.399497487437186\\
-0.825206380385034	0.384422110552764\\
-0.821608040201005	0.372440462313949\\
-0.819269114531065	0.369346733668342\\
-0.814724465021625	0.35427135678392\\
-0.815998300196175	0.339195979899497\\
-0.821608040201005	0.324666748500179\\
-0.821698269379819	0.324120603015075\\
-0.825892944608482	0.309045226130653\\
-0.831388670615023	0.293969849246231\\
-0.836683417085427	0.281293241565938\\
-0.837495118406925	0.278894472361809\\
-0.842744644519065	0.263819095477387\\
-0.847768735206761	0.248743718592965\\
-0.851758793969849	0.234585763140585\\
-0.852092289098947	0.233668341708543\\
-0.855781774064641	0.21859296482412\\
-0.857230446170131	0.203517587939698\\
-0.855817393059151	0.188442211055276\\
-0.851758793969849	0.175215628493375\\
-0.851293626191804	0.173366834170854\\
-0.845131603378684	0.158291457286432\\
-0.836878344780649	0.14321608040201\\
-0.836683417085427	0.142905484156709\\
-0.824324791075375	0.128140703517588\\
-0.821608040201005	0.124978260084206\\
-0.806532663316583	0.11923340140449\\
-0.791457286432161	0.126765616091045\\
-0.790326948545509	0.128140703517588\\
-0.777830353882439	0.14321608040201\\
-0.776381909547739	0.145088377540199\\
-0.76873276830471	0.158291457286432\\
-0.761510778454728	0.173366834170854\\
-0.761306532663317	0.17394654854108\\
-0.756476683709234	0.188442211055276\\
-0.753797087769537	0.203517587939698\\
-0.753396811058636	0.21859296482412\\
-0.755008227339309	0.233668341708543\\
-0.758219558124924	0.248743718592965\\
-0.761306532663317	0.259436872215802\\
-0.762671755036544	0.263819095477387\\
-0.76816602212671	0.278894472361809\\
-0.773769746845159	0.293969849246231\\
-0.776381909547739	0.301579885150663\\
-0.780156705232177	0.309045226130653\\
-0.78632121312166	0.324120603015075\\
-0.790293417248745	0.339195979899497\\
-0.791457286432161	0.351839866000293\\
-0.792184919395887	0.35427135678392\\
-0.791457286432161	0.356681078524951\\
-0.790348737503144	0.369346733668342\\
-0.786466695917904	0.384422110552764\\
-0.780403824086364	0.399497487437186\\
-0.776381909547739	0.407225336007596\\
-0.77363014642875	0.414572864321608\\
-0.766831153186574	0.42964824120603\\
-0.761306532663317	0.440649174669983\\
-0.759334251089726	0.444723618090452\\
-0.751413614579271	0.459798994974874\\
-0.746231155778894	0.469250701019605\\
-0.742476544987044	0.474874371859296\\
-0.731898280695306	0.489949748743719\\
-0.731155778894472	0.491026626957171\\
-0.71608040201005	0.503901170694647\\
-0.71266010940094	0.505025125628141\\
-0.701005025125628	0.50874549937753\\
-0.685929648241206	0.50829428836218\\
-0.670854271356784	0.505157713906132\\
-0.670424539707984	0.505025125628141\\
-0.655778894472362	0.500821019175139\\
-0.64070351758794	0.495498317700909\\
-0.627657199888058	0.489949748743719\\
-0.625628140703518	0.489030032801431\\
-0.610552763819096	0.480745687650348\\
-0.602383184953235	0.474874371859296\\
-0.595477386934673	0.469107124875543\\
-0.58671329980149	0.459798994974874\\
-0.580402010050251	0.451874874154368\\
-0.575597767848681	0.444723618090452\\
-0.566741945190057	0.42964824120603\\
-0.565326633165829	0.426946662005131\\
-0.559145686024258	0.414572864321608\\
-0.552320767668415	0.399497487437186\\
-0.550251256281407	0.394280288116369\\
-0.546033760626599	0.384422110552764\\
-0.540431693442234	0.369346733668342\\
-0.535964107217139	0.35427135678392\\
-0.535175879396985	0.349380517501001\\
-0.532977093209472	0.339195979899497\\
-0.53321700121522	0.324120603015075\\
-0.535175879396985	0.318834835160209\\
-0.538798376581558	0.309045226130653\\
-0.550251256281407	0.296180025868596\\
-0.55217770477825	0.293969849246231\\
-0.565326633165829	0.283745816595341\\
-0.571151569037923	0.278894472361809\\
-0.580402010050251	0.272538158788797\\
-0.591677393953182	0.263819095477387\\
-0.595477386934673	0.261062277514408\\
-0.610180255361424	0.248743718592965\\
-0.610552763819096	0.248417116124243\\
-0.625230023417402	0.233668341708543\\
-0.625628140703518	0.233198964023859\\
-0.636861744385438	0.21859296482412\\
-0.64070351758794	0.211789203921267\\
-0.645224074977762	0.203517587939698\\
-0.650211177991131	0.188442211055276\\
-0.652279931160439	0.173366834170854\\
-0.652080011211373	0.158291457286432\\
-0.650251247945141	0.14321608040201\\
-0.647388828982616	0.128140703517588\\
-0.644028932011101	0.113065326633166\\
-0.64070351758794	0.0982497561710138\\
-0.640640503547699	0.0979899497487438\\
-0.637360840257613	0.0829145728643217\\
-0.634832521704461	0.0678391959798994\\
-0.633405043989921	0.0527638190954773\\
-0.633376499676936	0.0376884422110553\\
-0.634988227088678	0.0226130653266332\\
-0.638411365341075	0.00753768844221114\\
-0.64070351758794	0.000643936823542361\\
-0.643236018565779	-0.00753768844221114\\
-0.649037685168473	-0.0226130653266332\\
-0.655764121815584	-0.0376884422110553\\
-0.655778894472362	-0.0377245826409009\\
-0.662476853967342	-0.0527638190954773\\
-0.668320757755146	-0.0678391959798994\\
-0.670854271356784	-0.079327707657566\\
-0.671988452503098	-0.0829145728643217\\
-0.670854271356784	-0.0952317737644404\\
-0.670615023572405	-0.0979899497487438\\
-0.661838884082281	-0.113065326633166\\
-0.655778894472362	-0.118145586163212\\
-0.641622331447545	-0.128140703517588\\
0	75\\
-0.942894122615416	0.0678391959798994\\
-0.942211055276382	0.0671901868501171\\
-0.941713025346352	0.0678391959798994\\
-0.92946246675598	0.0829145728643217\\
-0.92713567839196	0.0857096225188412\\
-0.921347298699274	0.0979899497487438\\
-0.914817818224472	0.113065326633166\\
-0.912060301507538	0.12021289054443\\
-0.908612963512992	0.128140703517588\\
-0.903142920689614	0.14321608040201\\
-0.898943209247858	0.158291457286432\\
-0.896984924623116	0.168558786852677\\
-0.895173311299938	0.173366834170854\\
-0.892145967432514	0.188442211055276\\
-0.891847181057855	0.203517587939698\\
-0.89426033550706	0.21859296482412\\
-0.896984924623116	0.226797899817796\\
-0.898044834051136	0.233668341708543\\
-0.901341558762771	0.248743718592965\\
-0.90537499140421	0.263819095477387\\
-0.909922984102539	0.278894472361809\\
-0.912060301507538	0.285562347744502\\
-0.914080818858717	0.293969849246231\\
-0.917639261442567	0.309045226130653\\
-0.921000043519009	0.324120603015075\\
-0.92409400662357	0.339195979899497\\
-0.926887006001672	0.35427135678392\\
-0.92713567839196	0.355836199189925\\
-0.929430688208018	0.369346733668342\\
-0.931514787580682	0.384422110552764\\
-0.933201998822785	0.399497487437186\\
-0.934583125950664	0.414572864321608\\
-0.93576858003699	0.42964824120603\\
-0.936905265586037	0.444723618090452\\
-0.938211521625338	0.459798994974874\\
-0.940052502387108	0.474874371859296\\
-0.942211055276382	0.486127637406897\\
-0.943337058566694	0.489949748743719\\
-0.949199345678323	0.505025125628141\\
-0.957286432160804	0.519561050851281\\
-0.966157773382628	0.520100502512563\\
-0.972361809045226	0.520617503775174\\
-0.972527650715025	0.520100502512563\\
-0.975565211675413	0.505025125628141\\
-0.976989267358572	0.489949748743719\\
-0.977638761914554	0.474874371859296\\
-0.977868055568904	0.459798994974874\\
-0.977859354896287	0.444723618090452\\
-0.977721270867014	0.42964824120603\\
-0.977525831671811	0.414572864321608\\
-0.977323481991371	0.399497487437186\\
-0.977149046496083	0.384422110552764\\
-0.977023824315584	0.369346733668342\\
-0.976956243535368	0.35427135678392\\
-0.976942336966428	0.339195979899497\\
-0.976966663304372	0.324120603015075\\
-0.977003873054225	0.309045226130653\\
-0.977020824084233	0.293969849246231\\
-0.976978975659352	0.278894472361809\\
-0.976836725977966	0.263819095477387\\
-0.976551384400179	0.248743718592965\\
-0.976080549333469	0.233668341708543\\
-0.975382756666899	0.21859296482412\\
-0.974417339577056	0.203517587939698\\
-0.973143478098681	0.188442211055276\\
-0.972361809045226	0.18104102589178\\
-0.971621062907176	0.173366834170854\\
-0.969931949784181	0.158291457286432\\
-0.967987744907011	0.14321608040201\\
-0.965765816670492	0.128140703517588\\
-0.963237224081432	0.113065326633166\\
-0.960362966493918	0.0979899497487438\\
-0.957286432160804	0.0837633372901149\\
-0.956621007426162	0.0829145728643217\\
-0.942894122615416	0.0678391959798994\\
0	59\\
0.213622672044716	0.414572864321608\\
0.21859296482412	0.412504621313229\\
0.233668341708543	0.408394602800899\\
0.248743718592965	0.406522158866996\\
0.263819095477387	0.407187773573902\\
0.278894472361809	0.410727344719379\\
0.287929819609369	0.414572864321608\\
0.293969849246231	0.417791156191897\\
0.308526223342392	0.42964824120603\\
0.309045226130653	0.430373202791747\\
0.31735459582456	0.444723618090452\\
0.319335807204424	0.459798994974874\\
0.316631440217191	0.474874371859296\\
0.310104680132637	0.489949748743719\\
0.309045226130653	0.491451186631728\\
0.300646313476349	0.505025125628141\\
0.293969849246231	0.512984214264948\\
0.288376878727144	0.520100502512563\\
0.278894472361809	0.529773426163055\\
0.273654285498687	0.535175879396985\\
0.263819095477387	0.543977375397545\\
0.256530899315274	0.550251256281407\\
0.248743718592965	0.556545417415472\\
0.23688437551182	0.565326633165829\\
0.233668341708543	0.567756455764405\\
0.21859296482412	0.577568716459498\\
0.213193927492137	0.580402010050251\\
0.203517587939698	0.586113339243272\\
0.188442211055276	0.592612546963289\\
0.177287380502916	0.595477386934673\\
0.173366834170854	0.596781922728202\\
0.158291457286432	0.598027743152861\\
0.144272382516358	0.595477386934673\\
0.14321608040201	0.595303333586523\\
0.128140703517588	0.589311346093338\\
0.114553996108626	0.580402010050251\\
0.113065326633166	0.579350670795299\\
0.0979899497487438	0.566046076288853\\
0.0972447963301932	0.565326633165829\\
0.08459322471037	0.550251256281407\\
0.0829145728643217	0.547035628911756\\
0.0759364189951896	0.535175879396985\\
0.0732201877632855	0.520100502512563\\
0.0781910293713596	0.505025125628141\\
0.0829145728643217	0.500066110647881\\
0.0908890125725168	0.489949748743719\\
0.0979899497487438	0.484537132259386\\
0.10911568031176	0.474874371859296\\
0.113065326633166	0.472305062570702\\
0.128140703517588	0.461581593129937\\
0.130557666150085	0.459798994974874\\
0.14321608040201	0.451724395863239\\
0.154179888125817	0.444723618090452\\
0.158291457286432	0.442224579553469\\
0.173366834170854	0.433480535537987\\
0.180631546356009	0.42964824120603\\
0.188442211055276	0.425362936314981\\
0.203517587939698	0.418300009397303\\
0.213622672044716	0.414572864321608\\
0	27\\
0.962202110981736	0.746231155778895\\
0.957286432160804	0.739171327844368\\
0.942211055276382	0.74275088362015\\
0.938678995465869	0.746231155778895\\
0.92713567839196	0.758915617885884\\
0.925233736777823	0.761306532663316\\
0.916617800883931	0.776381909547739\\
0.912060301507537	0.79115815550905\\
0.9119316553816	0.791457286432161\\
0.910063687492929	0.806532663316583\\
0.912060301507537	0.815299374843625\\
0.913104399761985	0.821608040201005\\
0.920567157421617	0.836683417085427\\
0.92713567839196	0.843833994464664\\
0.936999296852993	0.851758793969849\\
0.942211055276382	0.855338046258355\\
0.953569329585598	0.851758793969849\\
0.957286432160804	0.850391982014256\\
0.962886704200482	0.836683417085427\\
0.967913956023857	0.821608040201005\\
0.971561269463066	0.806532663316583\\
0.972361809045226	0.799601531439571\\
0.973244498352171	0.791457286432161\\
0.972799036690209	0.776381909547739\\
0.972361809045226	0.773720647154653\\
0.969415116759561	0.761306532663316\\
0.962202110981736	0.746231155778895\\
0	31\\
-0.633255118590587	0.761306532663316\\
-0.625628140703518	0.758980511118196\\
-0.622847205394342	0.761306532663316\\
-0.610552763819096	0.767956821630244\\
-0.6023785558871	0.776381909547739\\
-0.595477386934673	0.782316221783052\\
-0.586678013459339	0.791457286432161\\
-0.580402010050251	0.797972002873005\\
-0.571769433900552	0.806532663316583\\
-0.565326633165829	0.814230591786858\\
-0.557371385366637	0.821608040201005\\
-0.550251256281407	0.831991886863394\\
-0.544767719086822	0.836683417085427\\
-0.544855475866999	0.851758793969849\\
-0.550251256281407	0.853397859885979\\
-0.565326633165829	0.856341622827568\\
-0.580402010050251	0.857443794411212\\
-0.595477386934673	0.856963899167755\\
-0.610552763819096	0.854717752884661\\
-0.620463110367008	0.851758793969849\\
-0.625628140703518	0.850162139573646\\
-0.64070351758794	0.842842179620166\\
-0.649733276383788	0.836683417085427\\
-0.655778894472362	0.830584854634658\\
-0.662624063159001	0.821608040201005\\
-0.665824275637044	0.806532663316583\\
-0.661839209726539	0.791457286432161\\
-0.655778894472362	0.780081587593943\\
-0.652775129464885	0.776381909547739\\
-0.64070351758794	0.763078115634114\\
-0.633255118590587	0.761306532663316\\
0	159\\
-0.486083722948264	0.866834170854272\\
-0.474874371859296	0.863200707396605\\
-0.459798994974874	0.861413841901199\\
-0.444723618090452	0.862137265459138\\
-0.42964824120603	0.865933507026803\\
-0.427962818711081	0.866834170854272\\
-0.414572864321608	0.880444152731476\\
-0.413689824768344	0.881909547738693\\
-0.399497487437186	0.895538399786636\\
-0.398292007177171	0.896984924623116\\
-0.384422110552764	0.904100229175172\\
-0.369346733668342	0.911528238339382\\
-0.368309140637155	0.912060301507537\\
-0.35427135678392	0.91621056484341\\
-0.339195979899497	0.920022649457903\\
-0.324120603015075	0.923193157088413\\
-0.309045226130653	0.925783342532688\\
-0.299518658024833	0.92713567839196\\
-0.293969849246231	0.927751695075367\\
-0.278894472361809	0.929101712325978\\
-0.263819095477387	0.930090264293228\\
-0.248743718592965	0.930788205043801\\
-0.233668341708543	0.931254851598267\\
-0.21859296482412	0.931540921498913\\
-0.203517587939698	0.931690229444559\\
-0.188442211055276	0.931740822873958\\
-0.173366834170854	0.931725980711687\\
-0.158291457286432	0.931675365105153\\
-0.14321608040201	0.931616540075971\\
-0.128140703517588	0.931577034382202\\
-0.113065326633166	0.931587136667949\\
-0.0979899497487438	0.931683702045884\\
-0.0829145728643217	0.931915489004414\\
-0.0678391959798994	0.932351075845457\\
-0.0527638190954773	0.933091550937922\\
-0.0376884422110553	0.934292750972263\\
-0.0226130653266332	0.936208128744087\\
-0.00753768844221114	0.939280562484578\\
0.00189969156504735	0.942211055276382\\
0.00753768844221114	0.945121795261849\\
0.0210134545086271	0.957286432160804\\
0.0226130653266332	0.961076126982042\\
0.0263528100243955	0.972361809045226\\
0.0358825130246735	0.987437185929648\\
0.0376884422110553	0.988227640101102\\
0.0527638190954773	0.992865501425752\\
0.0678391959798994	0.995526501477089\\
0.0829145728643217	0.997247715128264\\
0.0979899497487438	0.998375929930523\\
0.113065326633166	0.999050862942491\\
0.128140703517588	0.999336785489561\\
0.14321608040201	0.999269902787691\\
0.158291457286432	0.99887889011398\\
0.173366834170854	0.998194786145752\\
0.188442211055276	0.997255705842465\\
0.203517587939698	0.996108509307209\\
0.21859296482412	0.994808436308359\\
0.233668341708543	0.993417326831704\\
0.248743718592965	0.992000911355605\\
0.263819095477387	0.990625590640401\\
0.278894472361809	0.98935506817367\\
0.293969849246231	0.98824713363699\\
0.307624825714874	0.987437185929648\\
0.309045226130653	0.987163901634628\\
0.324120603015075	0.985197021741639\\
0.339195979899497	0.984174275552426\\
0.35427135678392	0.984041156099813\\
0.369346733668342	0.984713590076156\\
0.384422110552764	0.986083824798417\\
0.395135830353239	0.987437185929648\\
0.399497487437186	0.987667122451825\\
0.414572864321608	0.988647742654777\\
0.42964824120603	0.989876600236481\\
0.444723618090452	0.991419719609223\\
0.459798994974874	0.993531541250416\\
0.474874371859296	0.997231226842536\\
0.484427651417452	1.00251256281407\\
0.474874371859296	1.00560576110481\\
0.464374537183565	1.01758793969849\\
0.459798994974874	1.01829066777332\\
0.444723618090452	1.02139574706382\\
0.42964824120603	1.02658417412341\\
0.419203227181648	1.03266331658291\\
0.414572864321608	1.03317403002577\\
0.399497487437186	1.03502934535729\\
0.384422110552764	1.0372789972735\\
0.369346733668342	1.04003215943351\\
0.35427135678392	1.04344237532365\\
0.339195979899497	1.04773298363224\\
0.339177058508025	1.04773869346734\\
0.324120603015075	1.04865363415166\\
0.309045226130653	1.04956446796376\\
0.293969849246231	1.05044825289278\\
0.278894472361809	1.05127879240052\\
0.263819095477387	1.05202590832424\\
0.248743718592965	1.0526564887612\\
0.233668341708543	1.0531364670818\\
0.21859296482412	1.0534338160133\\
0.203517587939698	1.0535223371866\\
0.188442211055276	1.05338562660506\\
0.173366834170854	1.05302026674171\\
0.158291457286432	1.05243725880099\\
0.14321608040201	1.05166109575869\\
0.128140703517588	1.05072658619296\\
0.113065326633166	1.04967424613886\\
0.0979899497487438	1.04854543618232\\
0.0877025843424638	1.04773869346734\\
0.0829145728643217	1.0456490252676\\
0.0678391959798994	1.0401978370679\\
0.0527638190954773	1.03623519787161\\
0.0376884422110553	1.03325512732894\\
0.0342281072775336	1.03266331658291\\
0.0226130653266332	1.02320865941742\\
0.00753768844221114	1.01808112078908\\
0.0053579319049273	1.01758793969849\\
-0.00753768844221114	1.00901204172239\\
-0.0226130653266332	1.00559416029512\\
-0.0376884422110553	1.00380471178349\\
-0.0527638190954773	1.00260770660672\\
-0.0541084158089132	1.00251256281407\\
-0.0678391959798994	1.00047128777133\\
-0.0829145728643217	0.998749741656455\\
-0.0979899497487438	0.997371968474434\\
-0.113065326633166	0.996225883968609\\
-0.128140703517588	0.995247840931656\\
-0.14321608040201	0.994397374852305\\
-0.158291457286432	0.993646241513186\\
-0.173366834170854	0.992973199283775\\
-0.188442211055276	0.992361311746322\\
-0.203517587939698	0.991796390432528\\
-0.21859296482412	0.991265904241152\\
-0.233668341708543	0.990757953290224\\
-0.248743718592965	0.990259959149441\\
-0.263819095477387	0.989756582505472\\
-0.278894472361809	0.989225876241796\\
-0.293969849246231	0.988631170719718\\
-0.309045226130653	0.987901172841561\\
-0.316779089389297	0.987437185929648\\
-0.324120603015075	0.986635893143307\\
-0.339195979899497	0.984929991649943\\
-0.35427135678392	0.983006039426322\\
-0.369346733668342	0.980680060844038\\
-0.384422110552764	0.977615891729773\\
-0.399497487437186	0.973112675674448\\
-0.401438275262575	0.972361809045226\\
-0.414572864321608	0.967305066969661\\
-0.42964824120603	0.962000804442053\\
-0.443930237371123	0.957286432160804\\
-0.444723618090452	0.956802241316034\\
-0.459798994974874	0.949090143479325\\
-0.474874371859296	0.943219268734513\\
-0.478032387473342	0.942211055276382\\
-0.489949748743719	0.929802019241013\\
-0.493349691328363	0.92713567839196\\
-0.490131316720197	0.912060301507537\\
-0.489949748743719	0.911431192289778\\
-0.48482913817183	0.896984924623116\\
-0.485558368615912	0.881909547738693\\
-0.486083722948264	0.866834170854272\\
0	45\\
-0.815618400762054	0.912060301507537\\
-0.806532663316583	0.906412218380012\\
-0.791457286432161	0.903426400913068\\
-0.776381909547739	0.90363561329218\\
-0.761306532663317	0.905121799000905\\
-0.746231155778894	0.906998618133588\\
-0.731155778894472	0.908846983098008\\
-0.71608040201005	0.910489473130422\\
-0.701005025125628	0.911898118348745\\
-0.698855523410339	0.912060301507537\\
-0.685929648241206	0.912970466097641\\
-0.670854271356784	0.914013000595021\\
-0.655778894472362	0.915287732646345\\
-0.64070351758794	0.917122967945375\\
-0.625628140703518	0.919950277946765\\
-0.610552763819096	0.924334209127576\\
-0.603201260699229	0.92713567839196\\
-0.596724141514032	0.942211055276382\\
-0.610552763819096	0.947977338829408\\
-0.625628140703518	0.955268444950649\\
-0.629487956077215	0.957286432160804\\
-0.64070351758794	0.95955584327277\\
-0.655778894472362	0.962177669489479\\
-0.670854271356784	0.964407535097177\\
-0.685929648241206	0.966399633080611\\
-0.701005025125628	0.968299683672727\\
-0.71608040201005	0.970215186620354\\
-0.731155778894472	0.972193191274483\\
-0.732430640165459	0.972361809045226\\
-0.746231155778894	0.973850076344741\\
-0.761306532663317	0.975274992580458\\
-0.776381909547739	0.976368089326182\\
-0.791457286432161	0.976882428378146\\
-0.806532663316583	0.976428635974958\\
-0.821608040201005	0.974451334155504\\
-0.829849211908535	0.972361809045226\\
-0.836683417085427	0.969401819698376\\
-0.851758793969849	0.958665388032989\\
-0.85336096601061	0.957286432160804\\
-0.851758793969849	0.952298929071554\\
-0.849388838139943	0.942211055276382\\
-0.836683417085427	0.92761906916304\\
-0.836200716330979	0.92713567839196\\
-0.821608040201005	0.914944298243492\\
-0.815618400762054	0.912060301507537\\
0	11\\
0.283583576893992	0.912060301507537\\
0.293969849246231	0.901795276504442\\
0.309045226130653	0.898932454023538\\
0.324120603015075	0.902733133281431\\
0.339195979899497	0.910582565774092\\
0.341155589087175	0.912060301507537\\
0.339195979899497	0.915872369990972\\
0.324120603015075	0.926417420663718\\
0.309045226130653	0.924601147881203\\
0.293969849246231	0.918058246756791\\
0.283583576893992	0.912060301507537\\
0	117\\
-0.823876732246672	1.00251256281407\\
-0.821608040201005	1.00233512849004\\
-0.806532663316583	1.00223539462083\\
-0.800090862993032	1.00251256281407\\
-0.791457286432161	1.00254701257101\\
-0.776381909547739	1.00260690188408\\
-0.761306532663317	1.00260002237914\\
-0.750037785222805	1.00251256281407\\
-0.746231155778894	1.00226940285605\\
-0.731155778894472	1.0004661510934\\
-0.71608040201005	0.998377858613569\\
-0.701005025125628	0.996329172248623\\
-0.685929648241206	0.994501524676623\\
-0.670854271356784	0.992968773081223\\
-0.655778894472362	0.991741843334293\\
-0.64070351758794	0.990799940085646\\
-0.625628140703518	0.990108628193013\\
-0.610552763819096	0.989629455435918\\
-0.595477386934673	0.989324842611597\\
-0.580402010050251	0.989160483015197\\
-0.565326633165829	0.989106472227744\\
-0.550251256281407	0.989137811565957\\
-0.535175879396985	0.989234630478956\\
-0.520100502512563	0.989382335310062\\
-0.505025125628141	0.989571853319249\\
-0.489949748743719	0.989800189868552\\
-0.474874371859296	0.990071700964041\\
-0.459798994974874	0.990400982483584\\
-0.444723618090452	0.990819688947356\\
-0.42964824120603	0.991394159488461\\
-0.414572864321608	0.99227881062738\\
-0.399497487437186	0.993928150138591\\
-0.384422110552764	0.998536433267528\\
-0.379611898842058	1.00251256281407\\
-0.369346733668342	1.00368764061315\\
-0.35427135678392	1.00682768628584\\
-0.339195979899497	1.0164761806341\\
-0.338368253825656	1.01758793969849\\
-0.324120603015075	1.02187513961396\\
-0.310666030877256	1.03266331658291\\
-0.309045226130653	1.03323218354159\\
-0.293969849246231	1.04276779479921\\
-0.290263465739206	1.04773869346734\\
-0.278894472361809	1.05989485544822\\
-0.277548506709552	1.06281407035176\\
-0.272510572523958	1.07788944723618\\
-0.274838005222989	1.0929648241206\\
-0.278894472361809	1.09778239457102\\
-0.28326604910093	1.10804020100502\\
-0.293969849246231	1.11811141576529\\
-0.296825684899023	1.12311557788945\\
-0.309045226130653	1.13130842090337\\
-0.314832182093835	1.13819095477387\\
-0.324120603015075	1.1426348507635\\
-0.337180600860824	1.15326633165829\\
-0.339195979899497	1.15397300589315\\
-0.35427135678392	1.16102528987259\\
-0.364184811558368	1.16834170854271\\
-0.369346733668342	1.16995276171169\\
-0.384422110552764	1.17600646296858\\
-0.397033004472463	1.18341708542714\\
-0.399497487437186	1.18403953206957\\
-0.414572864321608	1.1884225098164\\
-0.42964824120603	1.1941540081428\\
-0.438814508022684	1.19849246231156\\
-0.444723618090452	1.19966499024278\\
-0.459798994974874	1.20289777515151\\
-0.474874371859296	1.20655289484644\\
-0.489949748743719	1.2106098073268\\
-0.500444552637743	1.21356783919598\\
-0.505025125628141	1.2140990497252\\
-0.520100502512563	1.2156965589581\\
-0.535175879396985	1.21711631320521\\
-0.550251256281407	1.21826553677212\\
-0.565326633165829	1.21905553153184\\
-0.580402010050251	1.21941569407519\\
-0.595477386934673	1.21930686565389\\
-0.610552763819096	1.218729766921\\
-0.625628140703518	1.21772540732093\\
-0.64070351758794	1.21636719826647\\
-0.655778894472362	1.21474753177128\\
-0.665480083919795	1.21356783919598\\
-0.670854271356784	1.21201173047171\\
-0.685929648241206	1.20752387793426\\
-0.701005025125628	1.20343571400493\\
-0.71608040201005	1.19980294026362\\
-0.721800609653312	1.19849246231156\\
-0.731155778894472	1.19368980876764\\
-0.746231155778894	1.18746379246173\\
-0.758867460406055	1.18341708542714\\
-0.761306532663317	1.1816319652604\\
-0.776381909547739	1.17284190960765\\
-0.787579560602725	1.16834170854271\\
-0.791457286432161	1.1648804368341\\
-0.806532663316583	1.15539976753497\\
-0.811348651361457	1.15326633165829\\
-0.821608040201005	1.14386869272604\\
-0.831637751220565	1.13819095477387\\
-0.836683417085427	1.13214606003937\\
-0.849280913983756	1.12311557788945\\
-0.851758793969849	1.11934233371857\\
-0.864631067169145	1.10804020100502\\
-0.866834170854271	1.10405639846465\\
-0.877949821387129	1.0929648241206\\
-0.881909547738693	1.08539077164259\\
-0.889417938275225	1.07788944723618\\
-0.896984924623116	1.0646253821445\\
-0.899115792330246	1.06281407035176\\
-0.906555163661481	1.04773869346734\\
-0.911476916734994	1.03266331658291\\
-0.911655350747215	1.01758793969849\\
-0.896984924623116	1.00546524901903\\
-0.881909547738693	1.00417210389208\\
-0.866834170854271	1.00344903717338\\
-0.851758793969849	1.00294836786432\\
-0.836683417085427	1.00263478422528\\
-0.823876732246672	1.00251256281407\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.2pt, contour/draw color=red] table[row sep=crcr] {%
0	247\\
-1.5	-1.22636406617212\\
-1.48492462311558	-1.2193904574146\\
-1.47165388129696	-1.21356783919598\\
-1.46984924623116	-1.21245061430147\\
-1.45477386934673	-1.20508140732938\\
-1.44067022138459	-1.19849246231156\\
-1.43969849246231	-1.19784360676101\\
-1.42462311557789	-1.1901297515521\\
-1.41073525604612	-1.18341708542714\\
-1.40954773869347	-1.18258500879223\\
-1.39447236180905	-1.17458135912375\\
-1.38165665288652	-1.16834170854271\\
-1.37939698492462	-1.16672167267359\\
-1.3643216080402	-1.15848756326649\\
-1.35338417032133	-1.15326633165829\\
-1.34924623115578	-1.15030639737394\\
-1.33417085427136	-1.14190631800935\\
-1.32599528697952	-1.13819095477387\\
-1.31909547738693	-1.13339933330529\\
-1.30402010050251	-1.12490373539636\\
-1.29973923791197	-1.12311557788945\\
-1.28894472361809	-1.11606991431911\\
-1.27449709752915	-1.10804020100503\\
-1.27386934673367	-1.10748724943091\\
-1.25879396984925	-1.09839963722822\\
-1.24796047881676	-1.0929648241206\\
-1.24371859296482	-1.08949608609035\\
-1.2286432160804	-1.08048628231646\\
-1.22263918711477	-1.07788944723618\\
-1.21356783919598	-1.07127791131754\\
-1.19891955150649	-1.06281407035176\\
-1.19849246231156	-1.06238899011389\\
-1.18341708542714	-1.05296983767965\\
-1.1727511158271	-1.04773869346734\\
-1.16834170854271	-1.04383931384859\\
-1.15326633165829	-1.03475587975676\\
-1.14787798129413	-1.03266331658291\\
-1.13819095477387	-1.02547109002295\\
-1.12387792327956	-1.01758793969849\\
-1.12311557788945	-1.01675102217325\\
-1.10804020100503	-1.00763081758169\\
-1.09643475799342	-1.00251256281407\\
-1.0929648241206	-0.999147904877581\\
-1.07788944723618	-0.990923826620291\\
-1.06754042314407	-0.987437185929648\\
-1.06281407035176	-0.983337276442494\\
-1.04773869346734	-0.976635441876816\\
-1.03295661963663	-0.972361809045226\\
-1.03266331658291	-0.97205623961009\\
-1.01758793969849	-0.968894143266725\\
-1.00251256281407	-0.967809745174036\\
-0.997113309957429	-0.957286432160804\\
-0.999974937319869	-0.942211055276382\\
-1.00158000933441	-0.92713567839196\\
-1.00043695871004	-0.912060301507538\\
-0.997953298546398	-0.896984924623116\\
-0.995747207457059	-0.881909547738693\\
-0.994468655973594	-0.866834170854271\\
-0.994023828134533	-0.851758793969849\\
-0.994038414085037	-0.836683417085427\\
-0.99411646746017	-0.821608040201005\\
-0.993935657285228	-0.806532663316583\\
-0.993273730520039	-0.791457286432161\\
-0.992015894351367	-0.776381909547739\\
-0.990159363902391	-0.761306532663317\\
-0.987814437392218	-0.746231155778894\\
-0.987437185929648	-0.743927087381954\\
-0.972361809045226	-0.73511473800253\\
-0.957286432160804	-0.734318819936078\\
-0.944245222567432	-0.731155778894472\\
-0.942211055276382	-0.730511634749108\\
-0.92713567839196	-0.725592895197446\\
-0.912060301507538	-0.724362176068971\\
-0.896984924623116	-0.729445998552666\\
-0.894186991555899	-0.731155778894472\\
-0.881909547738693	-0.737503020236522\\
-0.866834170854271	-0.745604718102837\\
-0.865375614848565	-0.746231155778894\\
-0.851758793969849	-0.751399739818646\\
-0.836683417085427	-0.756071713743736\\
-0.822120928195242	-0.761306532663317\\
-0.821608040201005	-0.761487258963464\\
-0.806532663316583	-0.768955866774401\\
-0.795237957600424	-0.776381909547739\\
-0.791457286432161	-0.779197392643625\\
-0.77785590746944	-0.791457286432161\\
-0.776381909547739	-0.793259614515804\\
-0.766548254733057	-0.806532663316583\\
-0.761306532663317	-0.818571297636789\\
-0.760016543120466	-0.821608040201005\\
-0.755860202747438	-0.836683417085427\\
-0.750718664667639	-0.851758793969849\\
-0.746231155778894	-0.859386818227631\\
-0.74228796117599	-0.866834170854271\\
-0.731351225533548	-0.881909547738693\\
-0.731155778894472	-0.88216075397551\\
-0.719756098098653	-0.896984924623116\\
-0.71608040201005	-0.905539202728984\\
-0.712786704310678	-0.912060301507538\\
-0.71608040201005	-0.918465806757086\\
-0.719973865205245	-0.92713567839196\\
-0.731155778894472	-0.932372073476227\\
-0.746231155778894	-0.939600295748398\\
-0.7518956416461	-0.942211055276382\\
-0.761306532663317	-0.944715990244596\\
-0.776381909547739	-0.948163650161175\\
-0.791457286432161	-0.950522040481967\\
-0.806532663316583	-0.951319514548627\\
-0.821608040201005	-0.950176459763633\\
-0.836683417085427	-0.946868121707476\\
-0.849649833016077	-0.942211055276382\\
-0.851758793969849	-0.940763646275125\\
-0.866834170854271	-0.928041476195088\\
-0.867934612043145	-0.92713567839196\\
-0.871504806014176	-0.912060301507538\\
-0.868372769360763	-0.896984924623116\\
-0.866834170854271	-0.890864064529051\\
-0.864658887680778	-0.881909547738693\\
-0.863938655934078	-0.866834170854271\\
-0.866834170854271	-0.858881382798618\\
-0.872175011560886	-0.851758793969849\\
-0.881909547738693	-0.846227159766787\\
-0.896984924623116	-0.845780682253081\\
-0.912060301507538	-0.850583054003247\\
-0.913971208328871	-0.851758793969849\\
-0.92713567839196	-0.861121677795415\\
-0.93228483831554	-0.866834170854271\\
-0.939237614039246	-0.881909547738693\\
-0.939135468275278	-0.896984924623116\\
-0.934217080984232	-0.912060301507538\\
-0.928118125318959	-0.92713567839196\\
-0.92713567839196	-0.930276428416638\\
-0.923370914940701	-0.942211055276382\\
-0.920568166034574	-0.957286432160804\\
-0.914541126198386	-0.972361809045226\\
-0.912060301507538	-0.975166735343402\\
-0.901067462192143	-0.987437185929648\\
-0.896984924623116	-0.991724005989255\\
-0.881909547738693	-0.996745373531733\\
-0.866834170854271	-0.996753924961873\\
-0.851758793969849	-0.995481130151406\\
-0.836683417085427	-0.994164229471466\\
-0.821608040201005	-0.993321190139005\\
-0.806532663316583	-0.993132990836213\\
-0.791457286432161	-0.99360019792451\\
-0.776381909547739	-0.994627867544029\\
-0.761306532663317	-0.996076410706487\\
-0.746231155778894	-0.997794182242123\\
-0.731155778894472	-0.99964059349707\\
-0.71608040201005	-1.00150552512381\\
-0.707294029998976	-1.00251256281407\\
-0.701005025125628	-1.00297077934445\\
-0.685929648241206	-1.00415230405192\\
-0.670854271356784	-1.00607656783211\\
-0.655778894472362	-1.01279301328241\\
-0.652796584629461	-1.01758793969849\\
-0.655778894472362	-1.01810235867788\\
-0.670854271356784	-1.02219441452777\\
-0.685580535200627	-1.03266331658291\\
-0.685929648241206	-1.03270166380147\\
-0.701005025125628	-1.03439821491904\\
-0.71608040201005	-1.03621645229821\\
-0.731155778894472	-1.0379252245673\\
-0.746231155778894	-1.03917356087154\\
-0.761306532663317	-1.03961249079016\\
-0.776381909547739	-1.03909140988563\\
-0.791457286432161	-1.03775804969178\\
-0.806532663316583	-1.0359578526906\\
-0.821608040201005	-1.03404609474444\\
-0.83290037415559	-1.03266331658291\\
-0.836683417085427	-1.0295600781932\\
-0.851758793969849	-1.02188386078477\\
-0.866834170854271	-1.01836133206243\\
-0.872203076313525	-1.01758793969849\\
-0.881909547738693	-1.00644195566796\\
-0.896984924623116	-1.00454704899219\\
-0.912060301507538	-1.00439716357916\\
-0.92713567839196	-1.00430457706071\\
-0.942211055276382	-1.00381076478938\\
-0.957286432160804	-1.00281290594971\\
-0.960916146926421	-1.00251256281407\\
-0.972361809045226	-0.996681736636752\\
-0.987437185929648	-0.993374441315698\\
-0.991148192263478	-1.00251256281407\\
-1.00251256281407	-1.00816651759284\\
-1.00545583072744	-1.01758793969849\\
-1.01758793969849	-1.02940824770351\\
-1.01851580819201	-1.03266331658291\\
-1.03112545364859	-1.04773869346734\\
-1.03266331658291	-1.04847163420103\\
-1.04376784175118	-1.06281407035176\\
-1.04773869346734	-1.06511108863156\\
-1.05692421574124	-1.07788944723618\\
-1.06281407035176	-1.08181449938047\\
-1.0703788558807	-1.0929648241206\\
-1.07788944723618	-1.09855694965184\\
-1.08402264681715	-1.10804020100503\\
-1.0929648241206	-1.11533398235451\\
-1.09779371097296	-1.12311557788945\\
-1.10804020100503	-1.13214835353583\\
-1.11165422786628	-1.13819095477387\\
-1.12311557788945	-1.14900506872916\\
-1.1255798267088	-1.15326633165829\\
-1.13819095477387	-1.16590945458993\\
-1.13955417681718	-1.16834170854271\\
-1.15326633165829	-1.18286642935625\\
-1.15356600126078	-1.18341708542714\\
-1.1673674407375	-1.19849246231156\\
-1.16834170854271	-1.19914606656641\\
-1.18112853777739	-1.21356783919598\\
-1.18341708542714	-1.21518849533894\\
-1.1949399403482	-1.2286432160804\\
-1.19849246231156	-1.23128909126744\\
-1.20879252209006	-1.24371859296482\\
-1.21356783919598	-1.24744754931507\\
-1.22267945045687	-1.25879396984925\\
-1.2286432160804	-1.2636636443577\\
-1.23659552617563	-1.27386934673367\\
-1.24371859296482	-1.27993719168407\\
-1.25053673456883	-1.28894472361809\\
-1.25879396984925	-1.29626802244505\\
-1.26449993394859	-1.30402010050251\\
-1.27386934673367	-1.31265596837871\\
-1.27848263501356	-1.31909547738693\\
-1.28894472361809	-1.32910085236036\\
-1.29248284203751	-1.33417085427136\\
-1.30402010050251	-1.34560248264409\\
-1.30649893685021	-1.34924623115578\\
-1.31909547738693	-1.36216064945909\\
-1.32052959297308	-1.3643216080402\\
-1.33417085427136	-1.37877512311328\\
-1.33457371133442	-1.37939698492462\\
-1.34849404175936	-1.39447236180905\\
-1.34924623115578	-1.39505073991364\\
-1.36234714517971	-1.40954773869347\\
-1.3643216080402	-1.41111682362666\\
-1.37622230012095	-1.42462311557789\\
-1.37939698492462	-1.42722775491811\\
-1.39011785849636	-1.43969849246231\\
-1.39447236180905	-1.44338321917566\\
-1.40403239665077	-1.45477386934673\\
-1.40954773869347	-1.45958291075084\\
-1.41796467563556	-1.46984924623116\\
-1.42462311557789	-1.47582653021312\\
-1.43191360956509	-1.48492462311558\\
-1.43969849246231	-1.49211378212053\\
-1.44587824022923	-1.5\\
0	991\\
1.5	1.47285035304355\\
1.49630121197748	1.46984924623116\\
1.48492462311558	1.45732198815466\\
1.48173316230854	1.45477386934673\\
1.46984924623116	1.44182562497581\\
1.46714164853694	1.43969849246231\\
1.45477386934673	1.42636221107313\\
1.45252403588582	1.42462311557789\\
1.43969849246231	1.4109327710653\\
1.43787740971616	1.40954773869347\\
1.42462311557789	1.39553841757212\\
1.4231985460777	1.39447236180905\\
1.40954773869347	1.38018036424958\\
1.40848387969197	1.37939698492462\\
1.39447236180905	1.36485994141149\\
1.39372946940258	1.3643216080402\\
1.37939698492462	1.34957861488375\\
1.37893096126102	1.34924623115578\\
1.3643216080402	1.33433800893468\\
1.3640835496128	1.33417085427136\\
1.34924623115578	1.31913993439422\\
1.34918193683497	1.31909547738693\\
1.33419970625833	1.30402010050251\\
1.33417085427136	1.30397759566007\\
1.31915121237791	1.28894472361809\\
1.31909547738693	1.28886218312954\\
1.30406023138571	1.27386934673367\\
1.30402010050251	1.2738094985157\\
1.28894472361809	1.25881791126166\\
1.2889080917476	1.25879396984925\\
1.27386934673367	1.24386919390023\\
1.27363610791211	1.24371859296482\\
1.25879396984925	1.22898053566496\\
1.25826580758591	1.2286432160804\\
1.24371859296482	1.2141567835502\\
1.24278764686807	1.21356783919598\\
1.2286432160804	1.19940376037938\\
1.22719156082228	1.19849246231156\\
1.21356783919598	1.1847285648837\\
1.21146712013249	1.18341708542714\\
1.19849246231156	1.17013999739446\\
1.19560379298266	1.16834170854271\\
1.18341708542714	1.15564917972807\\
1.1795913624691	1.15326633165829\\
1.16834170854271	1.14127048546653\\
1.16342057547732	1.13819095477387\\
1.15326633165829	1.12702298592273\\
1.14708414092845	1.12311557788945\\
1.13819095477387	1.11293279259266\\
1.13057826767328	1.10804020100502\\
1.12311557788945	1.09903704453346\\
1.11390506502901	1.0929648241206\\
1.10804020100502	1.08539111815651\\
1.09707639042938	1.07788944723618\\
1.0929648241206	1.07208268450087\\
1.08012028769449	1.06281407035176\\
1.07788944723618	1.05926191546994\\
1.06309247108849	1.04773869346734\\
1.06281407035176	1.04721547981779\\
1.04773869346734	1.03450887050853\\
1.04272356430264	1.03266331658291\\
1.03266331658291	1.02216270931432\\
1.02191017383654	1.01758793969849\\
1.01758793969849	1.0109517414437\\
1.00251256281407	1.00257351879467\\
1.00210547559133	1.00251256281407\\
0.988298489137001	0.987437185929648\\
0.990075030676562	0.972361809045226\\
0.991559944659936	0.957286432160804\\
0.991223820690125	0.942211055276382\\
0.989375119435579	0.92713567839196\\
0.987437185929648	0.915212920314085\\
0.972361809045226	0.924508734312936\\
0.957480072855951	0.92713567839196\\
0.957286432160804	0.927159930889386\\
0.956985764158945	0.92713567839196\\
0.942211055276382	0.92545833523999\\
0.92713567839196	0.922227938918364\\
0.912060301507537	0.919652792404149\\
0.896984924623116	0.918683839811367\\
0.881909547738693	0.918920373941851\\
0.866834170854272	0.919593668113184\\
0.851758793969849	0.920736691113011\\
0.836683417085427	0.923340387152933\\
0.826120197767176	0.92713567839196\\
0.821608040201005	0.928482745971993\\
0.806532663316583	0.935887811541748\\
0.797162361267942	0.942211055276382\\
0.791457286432161	0.949163921739414\\
0.78429896333237	0.957286432160804\\
0.791457286432161	0.964301293801337\\
0.803219562088173	0.972361809045226\\
0.806532663316583	0.97355377638624\\
0.821608040201005	0.979174075190306\\
0.836683417085427	0.985692050354534\\
0.840091194480362	0.987437185929648\\
0.836683417085427	0.987713238096012\\
0.821608040201005	0.989115862686467\\
0.806532663316583	0.990811326982014\\
0.791457286432161	0.992574543402203\\
0.776381909547739	0.993881929772042\\
0.761306532663316	0.994055087187092\\
0.746231155778895	0.992641627699036\\
0.731155778894472	0.989729653887733\\
0.722260251661711	0.987437185929648\\
0.71608040201005	0.980756949998179\\
0.701811581505872	0.972361809045226\\
0.701005025125628	0.97213014827009\\
0.685929648241206	0.968453747145777\\
0.670854271356784	0.966182626747456\\
0.655778894472362	0.965050651599625\\
0.64070351758794	0.964932223220721\\
0.625628140703518	0.965757273379472\\
0.610552763819095	0.967479433237662\\
0.595477386934673	0.970062854455861\\
0.585023453697843	0.972361809045226\\
0.580402010050251	0.973937033024021\\
0.565326633165829	0.981375630428749\\
0.557483765615369	0.987437185929648\\
0.560795804530443	1.00251256281407\\
0.551156605254001	1.01758793969849\\
0.550251256281407	1.01776784875861\\
0.535175879396985	1.02101669770014\\
0.520100502512563	1.02487837198923\\
0.505025125628141	1.0289919270148\\
0.489949748743719	1.03262317278225\\
0.489648329174421	1.03266331658291\\
0.474874371859296	1.03301188434249\\
0.459798994974874	1.03301094993328\\
0.444723618090452	1.03266493081565\\
0.444685711728154	1.03266331658291\\
0.42964824120603	1.02931423305031\\
0.414572864321608	1.02564966555413\\
0.399497487437186	1.02230412200143\\
0.384422110552764	1.01952953817542\\
0.371242532342596	1.01758793969849\\
0.369346733668342	1.01473553048597\\
0.35427135678392	1.00436448593592\\
0.347393034656143	1.00251256281407\\
0.35427135678392	0.997628728539086\\
0.369346733668342	0.992231833847972\\
0.384422110552764	0.989225480675294\\
0.395729833114614	0.987437185929648\\
0.399497487437186	0.986406073109141\\
0.414572864321608	0.981954209970336\\
0.42964824120603	0.977434827341229\\
0.444723618090452	0.972605434940184\\
0.445436721252747	0.972361809045226\\
0.444723618090452	0.969592560593284\\
0.441639214302988	0.957286432160804\\
0.42964824120603	0.946079739683273\\
0.424106056404987	0.942211055276382\\
0.414572864321608	0.928251318209992\\
0.412802322758732	0.92713567839196\\
0.414572864321608	0.92618089359135\\
0.42964824120603	0.912257660668437\\
0.429809921460954	0.912060301507537\\
0.444723618090452	0.904539194190921\\
0.457860097783281	0.896984924623116\\
0.459798994974874	0.896052048515437\\
0.474874371859296	0.888199397651998\\
0.488002496009072	0.881909547738693\\
0.489949748743719	0.880762034101296\\
0.505025125628141	0.873204547993977\\
0.520100502512563	0.868036569966967\\
0.526129064209436	0.866834170854272\\
0.535175879396985	0.86362768896804\\
0.550251256281407	0.862177577099482\\
0.565326633165829	0.863233630977246\\
0.580402010050251	0.865443426213499\\
0.588940708715388	0.866834170854272\\
0.595477386934673	0.867468908691015\\
0.610552763819095	0.86870621026385\\
0.625628140703518	0.869271109186617\\
0.64070351758794	0.868863623956809\\
0.655778894472362	0.867301994599026\\
0.658407221256021	0.866834170854272\\
0.670854271356784	0.863677968665872\\
0.685929648241206	0.858403162169066\\
0.701005025125628	0.851934455303802\\
0.701410459271312	0.851758793969849\\
0.71608040201005	0.837051494047672\\
0.716483746840427	0.836683417085427\\
0.71608040201005	0.832937342660076\\
0.715122723157135	0.821608040201005\\
0.702855119068179	0.806532663316583\\
0.701005025125628	0.805040822075652\\
0.685929648241206	0.793592765331428\\
0.682231527515978	0.791457286432161\\
0.670854271356784	0.785435273240913\\
0.655778894472362	0.781366716558576\\
0.64070351758794	0.781560600299276\\
0.625628140703518	0.785586869252754\\
0.612853674732512	0.791457286432161\\
0.610552763819095	0.792437866302263\\
0.595477386934673	0.800476201533492\\
0.584114826449181	0.806532663316583\\
0.580402010050251	0.808790048837636\\
0.565326633165829	0.816676327949564\\
0.551520885100656	0.821608040201005\\
0.550251256281407	0.822320910451231\\
0.535175879396985	0.826664861948643\\
0.520100502512563	0.826961454219829\\
0.505025125628141	0.824349680872944\\
0.496345219366161	0.821608040201005\\
0.489949748743719	0.820264798562179\\
0.474874371859296	0.81594094434816\\
0.459798994974874	0.810952198210896\\
0.447058690428449	0.806532663316583\\
0.444723618090452	0.80577061462527\\
0.42964824120603	0.801069617969527\\
0.414572864321608	0.796814683147731\\
0.399497487437186	0.793252330596999\\
0.389198370727823	0.791457286432161\\
0.384422110552764	0.790503516664201\\
0.369346733668342	0.788680883022728\\
0.35427135678392	0.787808603689703\\
0.339195979899497	0.787624271175928\\
0.324120603015075	0.787625748347998\\
0.309045226130653	0.7869344378212\\
0.293969849246231	0.783960039243472\\
0.280213077461046	0.776381909547739\\
0.278894472361809	0.775307998599879\\
0.268891074154427	0.761306532663316\\
0.263819095477387	0.746846561007803\\
0.263658835896374	0.746231155778895\\
0.261623901308366	0.731155778894472\\
0.260764265841368	0.71608040201005\\
0.259967403155348	0.701005025125628\\
0.258232791168529	0.685929648241206\\
0.2546794307966	0.670854271356784\\
0.248743718592965	0.656029084018931\\
0.248655086622741	0.655778894472362\\
0.24135036313031	0.64070351758794\\
0.233668341708543	0.627714036058707\\
0.232554699310857	0.625628140703518\\
0.224134882884445	0.610552763819095\\
0.21859296482412	0.599872721794585\\
0.216468944206823	0.595477386934673\\
0.210732021298462	0.580402010050251\\
0.207223634162924	0.565326633165829\\
0.206277011667216	0.550251256281407\\
0.207878647375078	0.535175879396985\\
0.211706748938786	0.520100502512563\\
0.217211707596597	0.505025125628141\\
0.21859296482412	0.501807000233362\\
0.224108492336312	0.489949748743719\\
0.231299713829349	0.474874371859296\\
0.233668341708543	0.469413918331619\\
0.238481779488912	0.459798994974874\\
0.244381736579201	0.444723618090452\\
0.248066443661091	0.42964824120603\\
0.248743718592965	0.420528091064365\\
0.249277040434565	0.414572864321608\\
0.248743718592965	0.410134668096757\\
0.247639226512256	0.399497487437186\\
0.243490424140201	0.384422110552764\\
0.237036671357408	0.369346733668342\\
0.233668341708543	0.363050490769212\\
0.228793505147319	0.35427135678392\\
0.219054387659688	0.339195979899497\\
0.21859296482412	0.33849027425313\\
0.207105485652562	0.324120603015075\\
0.203517587939698	0.319553704585977\\
0.191251549521075	0.309045226130653\\
0.188442211055276	0.30640118469661\\
0.173366834170854	0.299390072477147\\
0.158291457286432	0.298556680370418\\
0.14321608040201	0.301546101390708\\
0.128140703517588	0.306793575007617\\
0.123190478799838	0.309045226130653\\
0.113065326633166	0.312592621157474\\
0.0979899497487438	0.318517822807461\\
0.0838765080135609	0.324120603015075\\
0.0829145728643217	0.324451461983896\\
0.0678391959798994	0.329614749224413\\
0.0527638190954773	0.334282149453767\\
0.0376884422110553	0.338263715755595\\
0.0331995882523997	0.339195979899497\\
0.0226130653266332	0.341345997563812\\
0.00753768844221114	0.343507011256717\\
-0.00753768844221114	0.344716815256269\\
-0.0226130653266332	0.344948058255747\\
-0.0376884422110553	0.344202508135886\\
-0.0527638190954773	0.342503275043365\\
-0.0678391959798994	0.339882184124846\\
-0.0709782844692318	0.339195979899497\\
-0.0829145728643217	0.336308846618532\\
-0.0979899497487438	0.331811437280588\\
-0.113065326633166	0.326328387441969\\
-0.118398814962988	0.324120603015075\\
-0.128140703517588	0.319271364991186\\
-0.14321608040201	0.310354226196929\\
-0.145163289720262	0.309045226130653\\
-0.158291457286432	0.297239060432296\\
-0.161429388078343	0.293969849246231\\
-0.171084896419288	0.278894472361809\\
-0.173366834170854	0.272734673039499\\
-0.176372590537896	0.263819095477387\\
-0.178868300367712	0.248743718592965\\
-0.179778665237788	0.233668341708543\\
-0.180030134711814	0.21859296482412\\
-0.18037648322502	0.203517587939698\\
-0.181466169446757	0.188442211055276\\
-0.183915230234576	0.173366834170854\\
-0.188402221013084	0.158291457286432\\
-0.188442211055276	0.158195756371731\\
-0.194677003748746	0.14321608040201\\
-0.203517587939698	0.128336971241009\\
-0.203632263512813	0.128140703517588\\
-0.213288420114023	0.113065326633166\\
-0.21859296482412	0.1050232132009\\
-0.223076523719482	0.0979899497487438\\
-0.230622338321081	0.0829145728643217\\
-0.233668341708543	0.069236205133481\\
-0.233966740329044	0.0678391959798994\\
-0.233668341708543	0.0663068114677276\\
-0.230430716703152	0.0527638190954773\\
-0.218702314846347	0.0376884422110553\\
-0.21859296482412	0.0375987989744276\\
-0.203517587939698	0.0294439551149536\\
-0.188442211055276	0.0267357400421307\\
-0.173366834170854	0.0296682319627835\\
-0.158291457286432	0.0370519306212985\\
-0.157381648681915	0.0376884422110553\\
-0.14321608040201	0.0478590203236371\\
-0.136647643310751	0.0527638190954773\\
-0.128140703517588	0.0590532076648021\\
-0.114068905957348	0.0678391959798994\\
-0.113065326633166	0.0684339883531773\\
-0.0979899497487438	0.0756347487768856\\
-0.0829145728643217	0.0802107671702617\\
-0.068478589349347	0.0829145728643217\\
-0.0678391959798994	0.0830254934507838\\
-0.0527638190954773	0.0848159220396386\\
-0.0376884422110553	0.0860755874735006\\
-0.0226130653266332	0.0873530876494296\\
-0.00753768844221114	0.0891075045152854\\
0.00753768844221114	0.0917242256129848\\
0.0226130653266332	0.0955191131977343\\
0.0297391096562448	0.0979899497487438\\
0.0376884422110553	0.100777328780608\\
0.0527638190954773	0.107659157037801\\
0.0623876321685253	0.113065326633166\\
0.0678391959798994	0.116279165497735\\
0.0829145728643217	0.126669891983786\\
0.0848642964276674	0.128140703517588\\
0.0979899497487438	0.138864014478072\\
0.103109072308537	0.14321608040201\\
0.113065326633166	0.152558283090046\\
0.119367059412867	0.158291457286432\\
0.128140703517588	0.167260271204292\\
0.134869902425601	0.173366834170854\\
0.14321608040201	0.182038096898565\\
0.151091398429303	0.188442211055276\\
0.158291457286432	0.195300584544222\\
0.172171538651213	0.203517587939698\\
0.173366834170854	0.204374019884497\\
0.188442211055276	0.207582237871661\\
0.202637817686125	0.203517587939698\\
0.203517587939698	0.20329487077468\\
0.21859296482412	0.192857409555743\\
0.222586263417241	0.188442211055276\\
0.233668341708543	0.175659556770033\\
0.235155311079677	0.173366834170854\\
0.243859917566942	0.158291457286432\\
0.248743718592965	0.147949955446026\\
0.250615893896849	0.14321608040201\\
0.255444984822275	0.128140703517588\\
0.25917658457861	0.113065326633166\\
0.262105632632728	0.0979899497487438\\
0.263819095477387	0.0874598265141444\\
0.264521616267307	0.0829145728643217\\
0.266697375910835	0.0678391959798994\\
0.268829395970632	0.0527638190954773\\
0.270975875118559	0.0376884422110553\\
0.273094475429878	0.0226130653266332\\
0.275047537061878	0.00753768844221114\\
0.276616101433651	-0.00753768844221114\\
0.277521252050876	-0.0226130653266332\\
0.277451985171049	-0.0376884422110553\\
0.276099588456341	-0.0527638190954773\\
0.273199309208767	-0.0678391959798994\\
0.268580887644884	-0.0829145728643217\\
0.263819095477387	-0.0943901198997223\\
0.262331138583091	-0.0979899497487438\\
0.254935957097661	-0.113065326633166\\
0.248743718592965	-0.124417897371874\\
0.246543002541245	-0.128140703517588\\
0.237917300286291	-0.14321608040201\\
0.233668341708543	-0.15205788436324\\
0.230020972385511	-0.158291457286432\\
0.22491327475324	-0.173366834170854\\
0.226345202656535	-0.188442211055276\\
0.233668341708543	-0.197586242760657\\
0.238491872617314	-0.203517587939698\\
0.248743718592965	-0.210099975649341\\
0.262793347735691	-0.21859296482412\\
0.263819095477387	-0.219035448415749\\
0.278894472361809	-0.225344590831734\\
0.293969849246231	-0.231109833178328\\
0.301018876154231	-0.233668341708543\\
0.309045226130653	-0.23615922048019\\
0.324120603015075	-0.240890379803431\\
0.339195979899497	-0.246033280398259\\
0.345954350124626	-0.248743718592965\\
0.35427135678392	-0.251886652977508\\
0.369346733668342	-0.258877469315578\\
0.377892656037507	-0.263819095477387\\
0.384422110552764	-0.267617187324923\\
0.399497487437186	-0.278302059479612\\
0.400209324101652	-0.278894472361809\\
0.414572864321608	-0.291570306874469\\
0.417015597568293	-0.293969849246231\\
0.42964824120603	-0.307953548735211\\
0.43059891955001	-0.309045226130653\\
0.441385078678207	-0.324120603015075\\
0.444723618090452	-0.330573518056826\\
0.449507607307539	-0.339195979899497\\
0.454252674533001	-0.35427135678392\\
0.45478047824115	-0.369346733668342\\
0.450058997660997	-0.384422110552764\\
0.444723618090452	-0.392153584988178\\
0.438594639310347	-0.399497487437186\\
0.42964824120603	-0.406842854546658\\
0.414990170170753	-0.414572864321608\\
0.414572864321608	-0.414763154674898\\
0.399497487437186	-0.418580700115859\\
0.384422110552764	-0.41936001908873\\
0.369346733668342	-0.418151393366915\\
0.35427135678392	-0.415815152129634\\
0.347822370208556	-0.414572864321608\\
0.339195979899497	-0.413058343396433\\
0.324120603015075	-0.410401699920177\\
0.309045226130653	-0.408206487649326\\
0.293969849246231	-0.406720614310756\\
0.278894472361809	-0.406069228141917\\
0.263819095477387	-0.406263183086095\\
0.248743718592965	-0.407209444218373\\
0.233668341708543	-0.408726269613485\\
0.21859296482412	-0.410565905025124\\
0.203517587939698	-0.412446345736391\\
0.188442211055276	-0.414091259105345\\
0.182303176280707	-0.414572864321608\\
0.173366834170854	-0.415266427646457\\
0.158291457286432	-0.415834225381051\\
0.14321608040201	-0.415789226004169\\
0.128140703517588	-0.415250257346213\\
0.115489789160267	-0.414572864321608\\
0.113065326633166	-0.41443819875571\\
0.0979899497487438	-0.413618935782247\\
0.0829145728643217	-0.413166558925017\\
0.0678391959798994	-0.413433566719382\\
0.0546586820745859	-0.414572864321608\\
0.0527638190954773	-0.414725227283432\\
0.0376884422110553	-0.417079425038513\\
0.0226130653266332	-0.420696515080119\\
0.00753768844221114	-0.425598429407316\\
-0.00257798194085232	-0.42964824120603\\
-0.00753768844221114	-0.431648213139057\\
-0.0226130653266332	-0.438489570815856\\
-0.0354595894105978	-0.444723618090452\\
-0.0376884422110553	-0.445940771012934\\
-0.0527638190954773	-0.453901916893618\\
-0.065061681240341	-0.459798994974874\\
-0.0678391959798994	-0.461579155963267\\
-0.0829145728643217	-0.469047707073122\\
-0.0979899497487438	-0.473579801765732\\
-0.113065326633166	-0.473758812606118\\
-0.128140703517588	-0.46826195376266\\
-0.139061204658152	-0.459798994974874\\
-0.14321608040201	-0.457269333834003\\
-0.157842322163353	-0.444723618090452\\
-0.158291457286432	-0.444358375630274\\
-0.173366834170854	-0.430086704200763\\
-0.173813427511695	-0.42964824120603\\
-0.188039943504685	-0.414572864321608\\
-0.188442211055276	-0.414023052638926\\
-0.200332382954482	-0.399497487437186\\
-0.203517587939698	-0.393110090550433\\
-0.209221228446734	-0.384422110552764\\
-0.211703914516963	-0.369346733668342\\
-0.204767791059251	-0.35427135678392\\
-0.203517587939698	-0.353184220210651\\
-0.190166812531313	-0.339195979899497\\
-0.188442211055276	-0.338054624592996\\
-0.173366834170854	-0.326949246249887\\
-0.169588875070004	-0.324120603015075\\
-0.158291457286432	-0.317416859052096\\
-0.143405908242968	-0.309045226130653\\
-0.14321608040201	-0.308950115461269\\
-0.128140703517588	-0.301849072465965\\
-0.113065326633166	-0.295750539746977\\
-0.107774185542534	-0.293969849246231\\
-0.0979899497487438	-0.290707154712414\\
-0.0829145728643217	-0.286773130932759\\
-0.0678391959798994	-0.283871676411923\\
-0.0527638190954773	-0.281846003315987\\
-0.0376884422110553	-0.28046967971334\\
-0.0226130653266332	-0.279446963221969\\
-0.0143335018821403	-0.278894472361809\\
-0.00753768844221114	-0.278400552066719\\
0.00753768844221114	-0.276928480942664\\
0.0226130653266332	-0.274659072644523\\
0.0376884422110553	-0.271250617884073\\
0.0527638190954773	-0.26647619280533\\
0.0593824338647855	-0.263819095477387\\
0.0678391959798994	-0.259849553033739\\
0.0829145728643217	-0.251577098306886\\
0.0876837553767927	-0.248743718592965\\
0.0979899497487438	-0.240838041053359\\
0.107439906916564	-0.233668341708543\\
0.113065326633166	-0.227169737318225\\
0.121464412585875	-0.21859296482412\\
0.128140703517588	-0.203669262483996\\
0.128230009664976	-0.203517587939698\\
0.128140703517588	-0.203023278580135\\
0.125842983001012	-0.188442211055276\\
0.113065326633166	-0.174286258829288\\
0.112280915041271	-0.173366834170854\\
0.0979899497487438	-0.163753597581622\\
0.0897885269881863	-0.158291457286432\\
0.0829145728643217	-0.154865442413706\\
0.0678391959798994	-0.147645810542208\\
0.0576083320130553	-0.14321608040201\\
0.0527638190954773	-0.141389152526553\\
0.0376884422110553	-0.136358162302527\\
0.0226130653266332	-0.132137616171526\\
0.00753768844221114	-0.128657648550546\\
0.00486129069736975	-0.128140703517588\\
-0.00753768844221114	-0.125786790196137\\
-0.0226130653266332	-0.123284799642672\\
-0.0376884422110553	-0.120915475191991\\
-0.0527638190954773	-0.11846403103051\\
-0.0678391959798994	-0.115775483200913\\
-0.0815736945925112	-0.113065326633166\\
-0.0829145728643217	-0.112772444799776\\
-0.0979899497487438	-0.109261963423348\\
-0.113065326633166	-0.105724970631216\\
-0.128140703517588	-0.102593387753134\\
-0.14321608040201	-0.100480188558749\\
-0.158291457286432	-0.100163662848253\\
-0.173366834170854	-0.102572468018058\\
-0.188442211055276	-0.108791868020099\\
-0.194402546586482	-0.113065326633166\\
-0.203517587939698	-0.118655631491505\\
-0.214221350302318	-0.128140703517588\\
-0.21859296482412	-0.131625478178176\\
-0.230019529204988	-0.14321608040201\\
-0.233668341708543	-0.146695542939764\\
-0.24411991645151	-0.158291457286432\\
-0.248743718592965	-0.163320935202496\\
-0.257290540924246	-0.173366834170854\\
-0.263819095477387	-0.181220717040538\\
-0.269769425147711	-0.188442211055276\\
-0.278894472361809	-0.200325798183885\\
-0.281502909288883	-0.203517587939698\\
-0.29230441087884	-0.21859296482412\\
-0.293969849246231	-0.221487841617927\\
-0.30211860680782	-0.233668341708543\\
-0.309045226130653	-0.247904988970268\\
-0.309574231523718	-0.248743718592965\\
-0.314730487106029	-0.263819095477387\\
-0.315592350356353	-0.278894472361809\\
-0.312203971056392	-0.293969849246231\\
-0.309045226130653	-0.3011275093805\\
-0.305810677500946	-0.309045226130653\\
-0.298037702568439	-0.324120603015075\\
-0.293969849246231	-0.332643993827174\\
-0.290415982746386	-0.339195979899497\\
-0.285544676017026	-0.35427135678392\\
-0.286701797672643	-0.369346733668342\\
-0.293969849246231	-0.381480354371846\\
-0.295430269420788	-0.384422110552764\\
-0.308613918892183	-0.399497487437186\\
-0.309045226130653	-0.399863365209585\\
-0.323832864985091	-0.414572864321608\\
-0.324120603015075	-0.414825331752651\\
-0.339195979899497	-0.429266057040305\\
-0.339590842665618	-0.42964824120603\\
-0.35427135678392	-0.444056131361248\\
-0.354983279728617	-0.444723618090452\\
-0.369154278175652	-0.459798994974874\\
-0.369346733668342	-0.460056262289698\\
-0.381685726301569	-0.474874371859296\\
-0.384422110552764	-0.479820432007674\\
-0.39124229554925	-0.489949748743719\\
-0.39631200932139	-0.505025125628141\\
-0.397189932102676	-0.520100502512563\\
-0.394600620768096	-0.535175879396985\\
-0.389048855607792	-0.550251256281407\\
-0.384422110552764	-0.559439722641893\\
-0.381694008044398	-0.565326633165829\\
-0.373997212549103	-0.580402010050251\\
-0.369346733668342	-0.591139132686244\\
-0.367103518538036	-0.595477386934673\\
-0.365172566829304	-0.610552763819096\\
-0.369346733668342	-0.616138348252916\\
-0.37954962314978	-0.625628140703518\\
-0.384422110552764	-0.627457418449644\\
-0.399497487437186	-0.6315820601973\\
-0.414572864321608	-0.633636276304327\\
-0.42964824120603	-0.633652779772279\\
-0.444723618090452	-0.631634994804993\\
-0.459798994974874	-0.627537433266516\\
-0.46449802162247	-0.625628140703518\\
-0.474874371859296	-0.61983722534961\\
-0.487342818955832	-0.610552763819096\\
-0.489949748743719	-0.607341160347215\\
-0.497913564617433	-0.595477386934673\\
-0.502130972039523	-0.580402010050251\\
-0.501819166945953	-0.565326633165829\\
-0.498413251478575	-0.550251256281407\\
-0.49343768479572	-0.535175879396985\\
-0.489949748743719	-0.52479737060556\\
-0.488088422343385	-0.520100502512563\\
-0.483511057179386	-0.505025125628141\\
-0.480901893081844	-0.489949748743719\\
-0.479814608524305	-0.474874371859296\\
-0.479214806727927	-0.459798994974874\\
-0.477946514191542	-0.444723618090452\\
-0.47503828649058	-0.42964824120603\\
-0.474874371859296	-0.429197045419849\\
-0.470124111577688	-0.414572864321608\\
-0.463163498653799	-0.399497487437186\\
-0.459798994974874	-0.394021617631917\\
-0.454478686948268	-0.384422110552764\\
-0.444775140312014	-0.369346733668342\\
-0.444723618090452	-0.36927546292447\\
-0.434474319960217	-0.35427135678392\\
-0.42964824120603	-0.347183484237079\\
-0.424124169669403	-0.339195979899497\\
-0.414628953016702	-0.324120603015075\\
-0.414572864321608	-0.324015101258635\\
-0.405726910863718	-0.309045226130653\\
-0.399712729687109	-0.293969849246231\\
-0.399497487437186	-0.292809169275909\\
-0.396234990445494	-0.278894472361809\\
-0.3973591993465	-0.263819095477387\\
-0.399497487437186	-0.258217190296648\\
-0.402241634449695	-0.248743718592965\\
-0.409764570387243	-0.233668341708543\\
-0.414572864321608	-0.226338577182155\\
-0.419117321488396	-0.21859296482412\\
-0.429133115923013	-0.203517587939698\\
-0.42964824120603	-0.202748287498912\\
-0.439500085954342	-0.188442211055276\\
-0.444723618090452	-0.179898235141637\\
-0.449505666882996	-0.173366834170854\\
-0.457941637361801	-0.158291457286432\\
-0.459798994974874	-0.152399505275476\\
-0.464279476325377	-0.14321608040201\\
-0.464973294091289	-0.128140703517588\\
-0.459798994974874	-0.116512855192606\\
-0.458837486797545	-0.113065326633166\\
-0.450105965025973	-0.0979899497487438\\
-0.444723618090452	-0.0916891541098243\\
-0.438959347337168	-0.0829145728643217\\
-0.42964824120603	-0.0716168913563051\\
-0.426935456019518	-0.0678391959798994\\
-0.414663723266315	-0.0527638190954773\\
-0.414572864321608	-0.0526577109996254\\
-0.402382614043674	-0.0376884422110553\\
-0.399497487437186	-0.0340820539955614\\
-0.390072830490458	-0.0226130653266332\\
-0.384422110552764	-0.0151209839665648\\
-0.37810162475922	-0.00753768844221114\\
-0.369346733668342	0.00479479813613007\\
-0.367020718977534	0.00753768844221114\\
-0.357126672217273	0.0226130653266332\\
-0.35427135678392	0.029097510104974\\
-0.349292792840543	0.0376884422110553\\
-0.345040325027342	0.0527638190954773\\
-0.345249230515071	0.0678391959798994\\
-0.349823875855434	0.0829145728643217\\
-0.35427135678392	0.0909449886298369\\
-0.357496241633163	0.0979899497487438\\
-0.366640656910143	0.113065326633166\\
-0.369346733668342	0.11710819678\\
-0.376162776767162	0.128140703517588\\
-0.384422110552764	0.141961566533961\\
-0.385192695465752	0.14321608040201\\
-0.392593845043977	0.158291457286432\\
-0.397218258472277	0.173366834170854\\
-0.398295167658809	0.188442211055276\\
-0.395765802860622	0.203517587939698\\
-0.390258214596596	0.21859296482412\\
-0.384422110552764	0.230415578573257\\
-0.382903104419616	0.233668341708543\\
-0.375113095392067	0.248743718592965\\
-0.369346733668342	0.260690184794175\\
-0.367800297286411	0.263819095477387\\
-0.361701537606208	0.278894472361809\\
-0.357822468064722	0.293969849246231\\
-0.356497160238237	0.309045226130653\\
-0.357868115633766	0.324120603015075\\
-0.361948267110035	0.339195979899497\\
-0.368673035172107	0.35427135678392\\
-0.369346733668342	0.355397377872244\\
-0.377346964686432	0.369346733668342\\
-0.384422110552764	0.379452783617369\\
-0.388001000115248	0.384422110552764\\
-0.399497487437186	0.398717769251561\\
-0.400188864657442	0.399497487437186\\
-0.413918633770263	0.414572864321608\\
-0.414572864321608	0.415319484474528\\
-0.429194664829635	0.42964824120603\\
-0.42964824120603	0.430152647625474\\
-0.444723618090452	0.443684753328333\\
-0.446332137741783	0.444723618090452\\
-0.459798994974874	0.456450286024115\\
-0.465500679305778	0.459798994974874\\
-0.474874371859296	0.46936015263936\\
-0.48272778335715	0.474874371859296\\
-0.488327245282417	0.489949748743719\\
-0.487126867650987	0.505025125628141\\
-0.483656587579049	0.520100502512563\\
-0.479489025734752	0.535175879396985\\
-0.475280683283646	0.550251256281407\\
-0.474874371859296	0.551854185750884\\
-0.471299312988295	0.565326633165829\\
-0.467057980116662	0.580402010050251\\
-0.461498436911579	0.595477386934673\\
-0.459798994974874	0.598757303049455\\
-0.448254706734253	0.610552763819095\\
-0.444723618090452	0.612435965875379\\
-0.42964824120603	0.616068185484309\\
-0.414572864321608	0.616271115139374\\
-0.399497487437186	0.614253819884145\\
-0.385302652543689	0.610552763819095\\
-0.384422110552764	0.610347960624677\\
-0.369346733668342	0.604663548403248\\
-0.35427135678392	0.597309680544429\\
-0.351327217838621	0.595477386934673\\
-0.339195979899497	0.588477380063706\\
-0.327397226856314	0.580402010050251\\
-0.324120603015075	0.578309893143115\\
-0.309045226130653	0.567275570726638\\
-0.306606773859962	0.565326633165829\\
-0.293969849246231	0.555795839228275\\
-0.286891003699443	0.550251256281407\\
-0.278894472361809	0.544265669597275\\
-0.266597059559076	0.535175879396985\\
-0.263819095477387	0.533174060835898\\
-0.248743718592965	0.522994037208504\\
-0.243918163368841	0.520100502512563\\
-0.233668341708543	0.513960439850903\\
-0.21859296482412	0.506502985193914\\
-0.214654179290279	0.505025125628141\\
-0.203517587939698	0.500691985935559\\
-0.188442211055276	0.496868164429356\\
-0.173366834170854	0.4951096953153\\
-0.158291457286432	0.495427777782819\\
-0.14321608040201	0.497822325567074\\
-0.128140703517588	0.502291528140023\\
-0.121656020502252	0.505025125628141\\
-0.113065326633166	0.50895378391965\\
-0.0979899497487438	0.517904341738523\\
-0.0948854770038816	0.520100502512563\\
-0.0829145728643217	0.530489624176484\\
-0.0782010829326096	0.535175879396985\\
-0.0678391959798994	0.55009923723261\\
-0.0677423239505347	0.550251256281407\\
-0.062620167589757	0.565326633165829\\
-0.0621092279844764	0.580402010050251\\
-0.0656228581099631	0.595477386934673\\
-0.0678391959798994	0.60039228549984\\
-0.0723858844303928	0.610552763819095\\
-0.0815039441212833	0.625628140703518\\
-0.0829145728643217	0.627667372501621\\
-0.091906354849951	0.64070351758794\\
-0.0979899497487438	0.64912199036167\\
-0.102759723641638	0.655778894472362\\
-0.113065326633166	0.670313078064162\\
-0.113444225266699	0.670854271356784\\
-0.123408902840546	0.685929648241206\\
-0.128140703517588	0.693173240286467\\
-0.133239499714294	0.701005025125628\\
-0.14321608040201	0.715208760731835\\
-0.14383062881053	0.71608040201005\\
-0.156165658018668	0.731155778894472\\
-0.158291457286432	0.733177588818536\\
-0.17242500058161	0.746231155778895\\
-0.173366834170854	0.746899633929566\\
-0.188442211055276	0.757532689161156\\
-0.1941170872368	0.761306532663316\\
-0.203517587939698	0.766423739339412\\
-0.21859296482412	0.774043692281748\\
-0.223586439746228	0.776381909547739\\
-0.233668341708543	0.780529392645032\\
-0.248743718592965	0.786091106681645\\
-0.263819095477387	0.790989066339936\\
-0.265436346231317	0.791457286432161\\
-0.278894472361809	0.795171678354631\\
-0.293969849246231	0.798899402619811\\
-0.309045226130653	0.802450083882214\\
-0.324120603015075	0.806178042309492\\
-0.325399108546852	0.806532663316583\\
-0.339195979899497	0.810502197603303\\
-0.35427135678392	0.815910796964511\\
-0.3662190326329	0.821608040201005\\
-0.369346733668342	0.823300198041338\\
-0.384422110552764	0.833869135097304\\
-0.387515948423543	0.836683417085427\\
-0.399497487437186	0.849999035615559\\
-0.400794969416414	0.851758793969849\\
-0.409403260523621	0.866834170854272\\
-0.414572864321608	0.879852741409249\\
-0.415336163479389	0.881909547738693\\
-0.418237457564333	0.896984924623116\\
-0.418704122829345	0.912060301507537\\
-0.418280702083807	0.92713567839196\\
-0.42964824120603	0.938741364867947\\
-0.434064786202953	0.942211055276382\\
-0.444723618090452	0.945185409604394\\
-0.459798994974874	0.949810217321029\\
-0.474874371859296	0.954296772542649\\
-0.485292565730837	0.957286432160804\\
-0.489949748743719	0.95836547695206\\
-0.505025125628141	0.961905741208659\\
-0.520100502512563	0.965155075474472\\
-0.535175879396985	0.968044183285314\\
-0.550251256281407	0.970571880801843\\
-0.562441713381712	0.972361809045226\\
-0.565326633165829	0.973235379479633\\
-0.580402010050251	0.976666974913564\\
-0.595477386934673	0.97896004653721\\
-0.610552763819096	0.980483804330529\\
-0.625628140703518	0.981425727178461\\
-0.64070351758794	0.98185786790122\\
-0.655778894472362	0.981790655941349\\
-0.670854271356784	0.981233020677152\\
-0.685929648241206	0.980265324866543\\
-0.701005025125628	0.979104281417079\\
-0.71608040201005	0.97810601199786\\
-0.731155778894472	0.977663763000878\\
-0.746231155778894	0.978044114184886\\
-0.761306532663317	0.979282191013799\\
-0.776381909547739	0.98120332757211\\
-0.791457286432161	0.983520508264293\\
-0.806532663316583	0.985920847517018\\
-0.817017288999682	0.987437185929648\\
-0.821608040201005	0.991760853742743\\
-0.826003585716996	1.00251256281407\\
-0.821608040201005	1.00278203990146\\
-0.806532663316583	1.00365565677636\\
-0.791457286432161	1.00437919494298\\
-0.776381909547739	1.00480054049102\\
-0.761306532663317	1.00485044597915\\
-0.746231155778894	1.00456328988746\\
-0.731155778894472	1.00404512234994\\
-0.71608040201005	1.0034204103297\\
-0.701005025125628	1.00279122989587\\
-0.693897739137656	1.00251256281407\\
-0.685929648241206	0.998024438469473\\
-0.670854271356784	0.993668996799516\\
-0.655778894472362	0.991673007878091\\
-0.64070351758794	0.990715063567711\\
-0.625628140703518	0.990266957619685\\
-0.610552763819096	0.990080789991338\\
-0.595477386934673	0.990036383917037\\
-0.580402010050251	0.990079289710376\\
-0.565326633165829	0.990188968317651\\
-0.550251256281407	0.990360158201615\\
-0.535175879396985	0.990591493153859\\
-0.520100502512563	0.990878659686108\\
-0.505025125628141	0.991210530787063\\
-0.489949748743719	0.991567287360645\\
-0.474874371859296	0.991919921055856\\
-0.459798994974874	0.992230792105604\\
-0.444723618090452	0.992455115967722\\
-0.42964824120603	0.992543382972214\\
-0.414572864321608	0.992444781630068\\
-0.399497487437186	0.992111700604838\\
-0.384422110552764	0.991505326015839\\
-0.369346733668342	0.990602231373362\\
-0.35427135678392	0.989401688202541\\
-0.339195979899497	0.987933235210311\\
-0.334429739148905	0.987437185929648\\
-0.339195979899497	0.982343184336444\\
-0.346995121888723	0.972361809045226\\
-0.35427135678392	0.96694685475379\\
-0.369346733668342	0.95760023634595\\
-0.37000245466754	0.957286432160804\\
-0.378640278394829	0.942211055276382\\
-0.369346733668342	0.937430597956737\\
-0.35427135678392	0.931145527411921\\
-0.342121265477324	0.92713567839196\\
-0.339195979899497	0.926528245780511\\
-0.324120603015075	0.923530554421286\\
-0.309045226130653	0.921246019938861\\
-0.293969849246231	0.919767941974276\\
-0.278894472361809	0.919179781315938\\
-0.263819095477387	0.919559095016914\\
-0.248743718592965	0.920984090178633\\
-0.233668341708543	0.923544631942355\\
-0.219435296440529	0.92713567839196\\
-0.21859296482412	0.927402850339109\\
-0.203517587939698	0.93363776682496\\
-0.188442211055276	0.941995327223169\\
-0.188103963317137	0.942211055276382\\
-0.179288915158466	0.957286432160804\\
-0.188442211055276	0.971671053747868\\
-0.188901007604882	0.972361809045226\\
-0.203517587939698	0.98306138434537\\
-0.210175099150867	0.987437185929648\\
-0.203517587939698	0.990012547323697\\
-0.188442211055276	0.998485880197967\\
-0.182988820401925	1.00251256281407\\
-0.173366834170854	1.00336307573143\\
-0.158291457286432	1.0048951147006\\
-0.14321608040201	1.00670675407907\\
-0.128140703517588	1.00886071932582\\
-0.113065326633166	1.01151014857219\\
-0.0979899497487438	1.01504072427221\\
-0.0896908379802282	1.01758793969849\\
-0.0829145728643217	1.01815487994155\\
-0.0678391959798994	1.01985692302859\\
-0.0527638190954773	1.0232618260916\\
-0.0394527892702854	1.03266331658291\\
-0.0376884422110553	1.03308755318654\\
-0.0226130653266332	1.0407611178437\\
-0.0179433961466733	1.04773869346734\\
-0.00753768844221114	1.05296752258541\\
0.000288447590744836	1.06281407035176\\
0.00753768844221114	1.06619022490472\\
0.0188734462841731	1.07788944723618\\
0.0226130653266332	1.07943896998463\\
0.0376884422110553	1.09161272209112\\
0.038603854506145	1.0929648241206\\
0.0527638190954773	1.10067337401343\\
0.0597756907304466	1.10804020100502\\
0.0678391959798994	1.11156074262052\\
0.0821387290704951	1.12311557788945\\
0.0829145728643217	1.12339943758942\\
0.0979899497487438	1.13111233068917\\
0.105831826771493	1.13819095477387\\
0.113065326633166	1.14111094185271\\
0.128140703517588	1.15102697027787\\
0.130397193922232	1.15326633165829\\
0.14321608040201	1.1589039079477\\
0.15572071176867	1.16834170854271\\
0.158291457286432	1.16928550453254\\
0.173366834170854	1.1768565856899\\
0.181450846376357	1.18341708542714\\
0.188442211055276	1.18619552164974\\
0.203517587939698	1.19527307184425\\
0.2071419068867	1.19849246231156\\
0.21859296482412	1.20351218095995\\
0.232491229973575	1.21356783919598\\
0.233668341708543	1.21401991009521\\
0.248743718592965	1.22169200489592\\
0.257257243007349	1.2286432160804\\
0.263819095477387	1.23151720627132\\
0.278894472361809	1.2415882702248\\
0.281102030185274	1.24371859296482\\
0.293969849246231	1.25043050716138\\
0.303973937328575	1.25879396984925\\
0.309045226130653	1.2612185347059\\
0.324120603015075	1.27213861930595\\
0.325768025034198	1.27386934673367\\
0.339195979899497	1.28199002340993\\
0.346518203092262	1.28894472361809\\
0.35427135678392	1.29337896402078\\
0.366254774247083	1.30402010050251\\
0.369346733668342	1.3057326701299\\
0.384422110552764	1.31833268420721\\
0.385050361818614	1.31909547738693\\
0.399497487437186	1.3301382939681\\
0.402959946864629	1.33417085427136\\
0.414572864321608	1.34296207523165\\
0.420075863130306	1.34924623115578\\
0.42964824120603	1.35654751959265\\
0.436469338614605	1.3643216080402\\
0.444723618090452	1.37075813584342\\
0.452204935079141	1.37939698492462\\
0.459798994974874	1.38552975361723\\
0.467341066435434	1.39447236180905\\
0.474874371859296	1.40084921766029\\
0.48193052625051	1.40954773869347\\
0.489949748743719	1.41674692878196\\
0.496020994096428	1.42462311557789\\
0.505025125628141	1.4332988916893\\
0.509655506976372	1.43969849246231\\
0.520100502512563	1.45063820837463\\
0.522872891155177	1.45477386934673\\
0.535175879396985	1.46897980153925\\
0.53570815446977	1.46984924623116\\
0.548151619310417	1.48492462311558\\
0.550251256281407	1.48689461157995\\
0.560254440624216	1.5\\
0	95\\
-1.34199790666318	1.5\\
-1.33417085427136	1.48931512399272\\
-1.32964968976227	1.48492462311558\\
-1.31909547738693	1.47138598708564\\
-1.31740077184986	1.46984924623116\\
-1.3051011614528	1.45477386934673\\
-1.30402010050251	1.4529616690699\\
-1.292684207857	1.43969849246231\\
-1.28894472361809	1.4338738607535\\
-1.2803740941543	1.42462311557789\\
-1.27386934673367	1.41520948922297\\
-1.26818064230784	1.40954773869347\\
-1.25879396984925	1.39692917571552\\
-1.2561151443132	1.39447236180905\\
-1.24412782184359	1.37939698492462\\
-1.24371859296482	1.37865639183139\\
-1.23191581273685	1.3643216080402\\
-1.2286432160804	1.35891219945743\\
-1.21984735497581	1.34924623115578\\
-1.21356783919598	1.3397652499615\\
-1.20793836751419	1.33417085427136\\
-1.19849246231156	1.32114690574473\\
-1.19620764552083	1.31909547738693\\
-1.18450294515188	1.30402010050251\\
-1.18341708542714	1.3019554775073\\
-1.17267125303148	1.28894472361809\\
-1.16834170854271	1.28162099264497\\
-1.16105095139517	1.27386934673367\\
-1.15326633165829	1.26214839428333\\
-1.14967129202143	1.25879396984925\\
-1.13851463360577	1.24371859296482\\
-1.13819095477387	1.24301981075739\\
-1.12711451107174	1.2286432160804\\
-1.12311557788945	1.22128233652299\\
-1.11601797635298	1.21356783919598\\
-1.10804020100503	1.20101103055666\\
-1.10527574097873	1.19849246231156\\
-1.09466807910083	1.18341708542714\\
-1.0929648241206	1.17954134494911\\
-1.08407736514814	1.16834170854271\\
-1.07788944723618	1.15710184746116\\
-1.07397132469216	1.15326633165829\\
-1.06423096543341	1.13819095477387\\
-1.06281407035176	1.13437004442932\\
-1.05456248922429	1.12311557788945\\
-1.04773869346734	1.11002888038875\\
-1.04560457568408	1.10804020100502\\
-1.03701842327223	1.0929648241206\\
-1.03266331658291	1.08187611464622\\
-1.02910454066173	1.07788944723618\\
-1.0222598201476	1.06281407035176\\
-1.01758793969849	1.04916336435394\\
-1.01631502985571	1.04773869346734\\
-1.01758793969849	1.03369631292009\\
-1.03266331658291	1.03975567447793\\
-1.04166275518723	1.04773869346734\\
-1.04773869346734	1.04933111403107\\
-1.06281407035176	1.05824699199612\\
-1.06704761094489	1.06281407035176\\
-1.07788944723618	1.06743465040759\\
-1.0929648241206	1.07696239790067\\
-1.09378935503698	1.07788944723618\\
-1.10804020100503	1.08508623998502\\
-1.11980094739882	1.0929648241206\\
-1.12311557788945	1.09403048422022\\
-1.13819095477387	1.10159898149116\\
-1.14837885195151	1.10804020100502\\
-1.15326633165829	1.10962642520535\\
-1.16834170854271	1.1164638012617\\
-1.18140326412012	1.12311557788945\\
-1.18341708542714	1.12367045518743\\
-1.19849246231156	1.12935045090583\\
-1.21356783919598	1.13512622833866\\
-1.22078231259233	1.13819095477387\\
-1.2286432160804	1.14010122837796\\
-1.24371859296482	1.14406520364113\\
-1.25879396984925	1.14752869745475\\
-1.27386934673367	1.15027573169434\\
-1.28894472361809	1.15215768281711\\
-1.30402010050251	1.15311112563006\\
-1.31909547738693	1.1531517220749\\
-1.33417085427136	1.15235215543575\\
-1.34924623115578	1.15081540546253\\
-1.3643216080402	1.14865192318785\\
-1.37939698492462	1.1459643763086\\
-1.39447236180905	1.14283980480458\\
-1.40954773869347	1.13934723417905\\
-1.41315529997869	1.13819095477387\\
-1.42462311557789	1.1354246570038\\
-1.43969849246231	1.13118579549756\\
-1.45477386934673	1.1267042665014\\
-1.46532209591568	1.12311557788945\\
-1.46984924623116	1.12195454639822\\
-1.48492462311558	1.11686076212562\\
-1.5	1.11154072507386\\
0	553\\
0.339652511920732	-1.04773869346734\\
0.339195979899497	-1.04775781897364\\
0.324120603015075	-1.04842258918109\\
0.309045226130653	-1.04917993049887\\
0.293969849246231	-1.05003621786546\\
0.278894472361809	-1.05099570946749\\
0.263819095477387	-1.05205838003033\\
0.248743718592965	-1.05321697513389\\
0.233668341708543	-1.05445348113554\\
0.21859296482412	-1.05573561097278\\
0.203517587939698	-1.05701447908322\\
0.188442211055276	-1.0582251811961\\
0.173366834170854	-1.05929203954754\\
0.158291457286432	-1.06013921725804\\
0.14321608040201	-1.06070505258061\\
0.128140703517588	-1.06095574349587\\
0.113065326633166	-1.0608929163417\\
0.0979899497487438	-1.06055164289833\\
0.0829145728643217	-1.05998979730579\\
0.0678391959798994	-1.05927338275524\\
0.0527638190954773	-1.05846326745124\\
0.0376884422110553	-1.05760680766574\\
0.0226130653266332	-1.05673502683853\\
0.00753768844221114	-1.0558640569569\\
-0.00753768844221114	-1.0549988996092\\
-0.0226130653266332	-1.05413782157337\\
-0.0376884422110553	-1.05327629058443\\
-0.0527638190954773	-1.05240991824116\\
-0.0678391959798994	-1.05153627931332\\
-0.0829145728643217	-1.05065571843411\\
-0.0979899497487438	-1.04977137464149\\
-0.113065326633166	-1.04888869007006\\
-0.128140703517588	-1.04801465136499\\
-0.132654284209338	-1.04773869346734\\
-0.14321608040201	-1.04437986379697\\
-0.158291457286432	-1.04059867686078\\
-0.173366834170854	-1.03772468912944\\
-0.188442211055276	-1.03546102654858\\
-0.203517587939698	-1.03363370433986\\
-0.212716493713328	-1.03266331658291\\
-0.21859296482412	-1.02891980820487\\
-0.233668341708543	-1.02287389332234\\
-0.248743718592965	-1.01952092098088\\
-0.26213738240631	-1.01758793969849\\
-0.263819095477387	-1.01505871812572\\
-0.278894472361809	-1.00580092599975\\
-0.293969849246231	-1.00312478950398\\
-0.300140704954671	-1.00251256281407\\
-0.293969849246231	-0.991956713353824\\
-0.278894472361809	-0.991957475381932\\
-0.263819095477387	-0.991720864768698\\
-0.248743718592965	-0.991399279031038\\
-0.233668341708543	-0.991018176800018\\
-0.21859296482412	-0.990596563154634\\
-0.203517587939698	-0.990154232575957\\
-0.188442211055276	-0.989712924358494\\
-0.173366834170854	-0.98929658779395\\
-0.158291457286432	-0.988931660161673\\
-0.14321608040201	-0.988647789110818\\
-0.128140703517588	-0.988479550714412\\
-0.113065326633166	-0.988470234178265\\
-0.0979899497487438	-0.988680129975752\\
-0.0829145728643217	-0.989205583123357\\
-0.0678391959798994	-0.990227396626442\\
-0.0527638190954773	-0.99215576532174\\
-0.0376884422110553	-0.996199912835544\\
-0.0272364982764867	-1.00251256281407\\
-0.0226130653266332	-1.00293162491469\\
-0.00753768844221114	-1.00431762084051\\
0.00753768844221114	-1.00575094155389\\
0.0226130653266332	-1.00717789385145\\
0.0376884422110553	-1.00853436532484\\
0.0527638190954773	-1.00975449031988\\
0.0678391959798994	-1.01078356344929\\
0.0829145728643217	-1.01159107765083\\
0.0979899497487438	-1.01217755891141\\
0.113065326633166	-1.01257084414406\\
0.128140703517588	-1.01281326140678\\
0.14321608040201	-1.01294620156364\\
0.158291457286432	-1.01299875262325\\
0.173366834170854	-1.01298327214661\\
0.188442211055276	-1.01289685890176\\
0.203517587939698	-1.01272605234161\\
0.21859296482412	-1.01245247360471\\
0.233668341708543	-1.01205822904706\\
0.248743718592965	-1.01153083164492\\
0.263819095477387	-1.01086789341154\\
0.278894472361809	-1.01008193864524\\
0.293969849246231	-1.00920541398383\\
0.309045226130653	-1.0082952226692\\
0.324120603015075	-1.00743469035326\\
0.339195979899497	-1.00672881329056\\
0.35427135678392	-1.00628702674072\\
0.369346733668342	-1.00618967959421\\
0.384422110552764	-1.00644403815698\\
0.399497487437186	-1.00695155355589\\
0.414572864321608	-1.00751535606095\\
0.42964824120603	-1.0078969795199\\
0.444723618090452	-1.00789366024044\\
0.459798994974874	-1.00739174183135\\
0.474874371859296	-1.00637504877541\\
0.489949748743719	-1.00490015806003\\
0.505025125628141	-1.00306237273377\\
0.50881807554672	-1.00251256281407\\
0.520100502512563	-0.998831219156585\\
0.535175879396985	-0.994544429925926\\
0.550251256281407	-0.991020964322064\\
0.565326633165829	-0.988213289783807\\
0.570713972909979	-0.987437185929648\\
0.573728279487887	-0.972361809045226\\
0.565326633165829	-0.970377070869511\\
0.550251256281407	-0.966637607138366\\
0.535175879396985	-0.963608797115027\\
0.520100502512563	-0.961800043485257\\
0.505025125628141	-0.961404905877404\\
0.489949748743719	-0.962388356456587\\
0.474874371859296	-0.964580738566302\\
0.459798994974874	-0.9677463910033\\
0.444723618090452	-0.971621807066082\\
0.442002292203647	-0.972361809045226\\
0.42964824120603	-0.97530536500075\\
0.414572864321608	-0.978376314659967\\
0.399497487437186	-0.980715039916702\\
0.384422110552764	-0.982109512654306\\
0.369346733668342	-0.982327847569903\\
0.35427135678392	-0.981141498865783\\
0.339195979899497	-0.97838137277299\\
0.324120603015075	-0.974042538060545\\
0.319381418685668	-0.972361809045226\\
0.309045226130653	-0.959343078818758\\
0.307597307601589	-0.957286432160804\\
0.309045226130653	-0.956386432753068\\
0.324120603015075	-0.945207485671775\\
0.327648798894289	-0.942211055276382\\
0.339195979899497	-0.936677464215802\\
0.35427135678392	-0.929293574598422\\
0.358923404141046	-0.92713567839196\\
0.369346733668342	-0.922015203772864\\
0.384422110552764	-0.915758128247808\\
0.39586311080774	-0.912060301507538\\
0.399497487437186	-0.910031655004474\\
0.414572864321608	-0.904793795998976\\
0.42964824120603	-0.902371175802856\\
0.444723618090452	-0.902122361907562\\
0.459798994974874	-0.90316111757549\\
0.474874371859296	-0.90439035314207\\
0.489949748743719	-0.904685915122516\\
0.505025125628141	-0.903181694899604\\
0.520100502512563	-0.89951558470735\\
0.526755579084826	-0.896984924623116\\
0.535175879396985	-0.89131523218301\\
0.548150434438893	-0.881909547738693\\
0.548927208421884	-0.866834170854271\\
0.535175879396985	-0.859758794684937\\
0.520100502512563	-0.856705695667432\\
0.505025125628141	-0.856891662944516\\
0.489949748743719	-0.859144061893634\\
0.474874371859296	-0.862465734519886\\
0.459798994974874	-0.865927991651938\\
0.455000659187097	-0.866834170854271\\
0.444723618090452	-0.869893481338842\\
0.42964824120603	-0.87179594067231\\
0.414572864321608	-0.870718343961371\\
0.399497487437186	-0.866985454530459\\
0.399131116918982	-0.866834170854271\\
0.384422110552764	-0.862901232086354\\
0.369346733668342	-0.857965614639124\\
0.35427135678392	-0.852910406565061\\
0.350631386333261	-0.851758793969849\\
0.339195979899497	-0.847729479468206\\
0.324120603015075	-0.843624547113866\\
0.309045226130653	-0.841200783297187\\
0.293969849246231	-0.840550038891717\\
0.278894472361809	-0.841579980820699\\
0.263819095477387	-0.84409872990263\\
0.248743718592965	-0.847877304913107\\
0.236638987543311	-0.851758793969849\\
0.233668341708543	-0.852533695655105\\
0.21859296482412	-0.857235183013659\\
0.203517587939698	-0.862474768321502\\
0.191805099640164	-0.866834170854271\\
0.188442211055276	-0.868257715453027\\
0.173366834170854	-0.874864931647015\\
0.158291457286432	-0.881831413740363\\
0.158115099166821	-0.881909547738693\\
0.14321608040201	-0.89535548335663\\
0.141485106333761	-0.896984924623116\\
0.14321608040201	-0.906712347793787\\
0.143974651320415	-0.912060301507538\\
0.158187505303392	-0.92713567839196\\
0.158291457286432	-0.927228850679013\\
0.173366834170854	-0.940110488059045\\
0.176172883800646	-0.942211055276382\\
0.185029234180628	-0.957286432160804\\
0.173366834170854	-0.964414905389876\\
0.158291457286432	-0.97170887247128\\
0.156675819798464	-0.972361809045226\\
0.14321608040201	-0.975019742301438\\
0.128140703517588	-0.977400456653591\\
0.113065326633166	-0.979203099902576\\
0.0979899497487438	-0.980503058827996\\
0.0829145728643217	-0.981386529403383\\
0.0678391959798994	-0.981940594597512\\
0.0527638190954773	-0.982247619729805\\
0.0376884422110553	-0.982381926312122\\
0.0226130653266332	-0.982407487808111\\
0.00753768844221114	-0.982375780635385\\
-0.00753768844221114	-0.982322915307335\\
-0.0226130653266332	-0.982264534940927\\
-0.0376884422110553	-0.982184697069629\\
-0.0527638190954773	-0.982006828385474\\
-0.0678391959798994	-0.981498967324385\\
-0.0829145728643217	-0.979833987247066\\
-0.0970565773874989	-0.972361809045226\\
-0.0979899497487438	-0.972083861683639\\
-0.113065326633166	-0.966251724957758\\
-0.128109635746385	-0.957286432160804\\
-0.128140703517588	-0.957259417898764\\
-0.14321608040201	-0.943496357854656\\
-0.144582093079131	-0.942211055276382\\
-0.151903058160062	-0.92713567839196\\
-0.154001876133941	-0.912060301507538\\
-0.157582442097923	-0.896984924623116\\
-0.158291457286432	-0.896077708090175\\
-0.172647895495296	-0.881909547738693\\
-0.173366834170854	-0.881519051937016\\
-0.188442211055276	-0.873802612338477\\
-0.203517587939698	-0.867256834975311\\
-0.204638134268975	-0.866834170854271\\
-0.21859296482412	-0.861218745129342\\
-0.233668341708543	-0.855869395377467\\
-0.248044103508115	-0.851758793969849\\
-0.248743718592965	-0.851397816767782\\
-0.263819095477387	-0.845853359576195\\
-0.278894472361809	-0.842829826112154\\
-0.293969849246231	-0.844423638889326\\
-0.307498793124319	-0.851758793969849\\
-0.309045226130653	-0.852115864921919\\
-0.324120603015075	-0.856738749869482\\
-0.339195979899497	-0.861226829390367\\
-0.35427135678392	-0.8639402816965\\
-0.369346733668342	-0.86388403421633\\
-0.384422110552764	-0.861107910925365\\
-0.399497487437186	-0.856428711470142\\
-0.411929934688433	-0.851758793969849\\
-0.414572864321608	-0.85055864109497\\
-0.42964824120603	-0.84369599945252\\
-0.444723618090452	-0.838421157137822\\
-0.451126652532979	-0.836683417085427\\
-0.459798994974874	-0.833221148811903\\
-0.474874371859296	-0.829828099451367\\
-0.489949748743719	-0.82856772446285\\
-0.505025125628141	-0.828752417278667\\
-0.520100502512563	-0.829913321272239\\
-0.535175879396985	-0.831638148305251\\
-0.550251256281407	-0.833504841875979\\
-0.565326633165829	-0.835054868309888\\
-0.580402010050251	-0.835788112049529\\
-0.595477386934673	-0.835172001370253\\
-0.610552763819096	-0.832658584387549\\
-0.625628140703518	-0.827698637715126\\
-0.637471291540692	-0.821608040201005\\
-0.64070351758794	-0.817732246876672\\
-0.648080026350911	-0.806532663316583\\
-0.644319867806036	-0.791457286432161\\
-0.64070351758794	-0.787895349960673\\
-0.628009954668918	-0.776381909547739\\
-0.625628140703518	-0.775020008062546\\
-0.610552763819096	-0.768184305833189\\
-0.595477386934673	-0.763600642614118\\
-0.580402010050251	-0.761444854165084\\
-0.565326633165829	-0.761635765220836\\
-0.550251256281407	-0.763855133573515\\
-0.535175879396985	-0.767589827820446\\
-0.520100502512563	-0.772210833355045\\
-0.507206627780657	-0.776381909547739\\
-0.505025125628141	-0.777369067115904\\
-0.489949748743719	-0.783407973047513\\
-0.474874371859296	-0.788075254741936\\
-0.460150869542735	-0.791457286432161\\
-0.459798994974874	-0.791588417667395\\
-0.444723618090452	-0.795653337361595\\
-0.42964824120603	-0.798409698327582\\
-0.414572864321608	-0.800749507534853\\
-0.399497487437186	-0.803106002000421\\
-0.384422110552764	-0.805649162290305\\
-0.379719220129758	-0.806532663316583\\
-0.369346733668342	-0.809396965847422\\
-0.35427135678392	-0.813457771066086\\
-0.339195979899497	-0.817226486954001\\
-0.324120603015075	-0.820505310733776\\
-0.317027711550259	-0.821608040201005\\
-0.309045226130653	-0.82506573400983\\
-0.293969849246231	-0.828264414675445\\
-0.278894472361809	-0.824036501433053\\
-0.277061199455238	-0.821608040201005\\
-0.263819095477387	-0.815872701163706\\
-0.254015079748815	-0.806532663316583\\
-0.248743718592965	-0.802488412094769\\
-0.239382236568139	-0.791457286432161\\
-0.233668341708543	-0.782755725658292\\
-0.230385423000162	-0.776381909547739\\
-0.22717595603316	-0.761306532663317\\
-0.229335182008059	-0.746231155778894\\
-0.233668341708543	-0.736500511093922\\
-0.235819939604847	-0.731155778894472\\
-0.245156940589304	-0.71608040201005\\
-0.248743718592965	-0.711184094862809\\
-0.256238730387951	-0.701005025125628\\
-0.263819095477387	-0.69090465685705\\
-0.267931809905156	-0.685929648241206\\
-0.278894472361809	-0.671247757693033\\
-0.279256270322075	-0.670854271356784\\
-0.290028451333498	-0.655778894472362\\
-0.293969849246231	-0.646022724715835\\
-0.297420717409556	-0.64070351758794\\
-0.297095250888596	-0.625628140703518\\
-0.293969849246231	-0.622583522625639\\
-0.284241369792886	-0.610552763819096\\
-0.278894472361809	-0.607468621781823\\
-0.263819095477387	-0.59672357543584\\
-0.262330456118742	-0.595477386934673\\
-0.248743718592965	-0.587119810788693\\
-0.238718470647935	-0.580402010050251\\
-0.233668341708543	-0.577454627044978\\
-0.21859296482412	-0.568035109180489\\
-0.214298932640955	-0.565326633165829\\
-0.203517587939698	-0.558502182525559\\
-0.189818473796741	-0.550251256281407\\
-0.188442211055276	-0.549313803736922\\
-0.173366834170854	-0.53990118777551\\
-0.16432291895854	-0.535175879396985\\
-0.158291457286432	-0.530983104722039\\
-0.14321608040201	-0.523002004508065\\
-0.134341949919058	-0.520100502512563\\
-0.128140703517588	-0.516452665645035\\
-0.113065326633166	-0.513673993343516\\
-0.0979899497487438	-0.518291076517687\\
-0.0958538688987019	-0.520100502512563\\
-0.0829145728643217	-0.526253799353851\\
-0.0713445720338724	-0.535175879396985\\
-0.0678391959798994	-0.537192103119945\\
-0.0527638190954773	-0.548282249624837\\
-0.0503986106280179	-0.550251256281407\\
-0.0376884422110553	-0.559484452026326\\
-0.0298587446787183	-0.565326633165829\\
-0.0226130653266332	-0.570759827946564\\
-0.00884862831472656	-0.580402010050251\\
-0.00753768844221114	-0.58147397627028\\
0.00753768844221114	-0.591782691790139\\
0.0148527475604285	-0.595477386934673\\
0.0226130653266332	-0.601153505248486\\
0.0376884422110553	-0.607694786340587\\
0.0527638190954773	-0.609669381277056\\
0.0678391959798994	-0.60747048286784\\
0.0829145728643217	-0.601938967398867\\
0.0954752604597568	-0.595477386934673\\
0.0979899497487438	-0.594597260611076\\
0.113065326633166	-0.588912594015325\\
0.128140703517588	-0.583573323351372\\
0.139544107673104	-0.580402010050251\\
0.14321608040201	-0.579568752877196\\
0.158291457286432	-0.577722471608614\\
0.173366834170854	-0.577742022031577\\
0.188442211055276	-0.579860713740381\\
0.190464792678259	-0.580402010050251\\
0.203517587939698	-0.586194402560746\\
0.216364903496591	-0.595477386934673\\
0.21859296482412	-0.608950427667162\\
0.2187974017519	-0.610552763819096\\
0.21859296482412	-0.610848455541807\\
0.209711017157009	-0.625628140703518\\
0.203517587939698	-0.63148069555272\\
0.193955441418717	-0.64070351758794\\
0.188442211055276	-0.644935109178498\\
0.173366834170854	-0.655402913355731\\
0.172655089689875	-0.655778894472362\\
0.158291457286432	-0.66303937398834\\
0.14321608040201	-0.667574298055795\\
0.128140703517588	-0.668463507943861\\
0.113065326633166	-0.665907831602078\\
0.0979899497487438	-0.660995359765229\\
0.0837783743052084	-0.655778894472362\\
0.0829145728643217	-0.655342146690338\\
0.0678391959798994	-0.649233329200459\\
0.0527638190954773	-0.646983299921153\\
0.0376884422110553	-0.650384267596035\\
0.0296122562110789	-0.655778894472362\\
0.0226130653266332	-0.658740151218428\\
0.00753768844221114	-0.66925942275738\\
0.00588101033023276	-0.670854271356784\\
-0.00753768844221114	-0.681283951853558\\
-0.0125022686701943	-0.685929648241206\\
-0.0226130653266332	-0.694884561844707\\
-0.0289104964020653	-0.701005025125628\\
-0.0376884422110553	-0.71022400649302\\
-0.043189810731432	-0.71608040201005\\
-0.0527638190954773	-0.728724383403319\\
-0.0547228258028157	-0.731155778894472\\
-0.06218183490119	-0.746231155778894\\
-0.064164055635336	-0.761306532663317\\
-0.0584458621450371	-0.776381909547739\\
-0.0527638190954773	-0.782718258983646\\
-0.0382850825093189	-0.791457286432161\\
-0.0376884422110553	-0.791748199169271\\
-0.0226130653266332	-0.794422385059285\\
-0.00753768844221114	-0.792750194447624\\
-0.00382807286831283	-0.791457286432161\\
0.00753768844221114	-0.788348306635519\\
0.0226130653266332	-0.782242584453113\\
0.0344661255269368	-0.776381909547739\\
0.0376884422110553	-0.774888069886854\\
0.0527638190954773	-0.766975119749819\\
0.0636293326603226	-0.761306532663317\\
0.0678391959798994	-0.758910691895257\\
0.0829145728643217	-0.750878943560273\\
0.0934506206938042	-0.746231155778894\\
0.0979899497487438	-0.743645137393429\\
0.113065326633166	-0.737322877052277\\
0.128140703517588	-0.733875428317168\\
0.14321608040201	-0.733293492894591\\
0.158291457286432	-0.73550136767854\\
0.173366834170854	-0.740294014187662\\
0.186096277752667	-0.746231155778894\\
0.188442211055276	-0.747066211135816\\
0.203517587939698	-0.753844423715595\\
0.218453495017918	-0.761306532663317\\
0.21859296482412	-0.761372202060932\\
0.233668341708543	-0.768695237466275\\
0.248743718592965	-0.775514084968632\\
0.250959579547433	-0.776381909547739\\
0.263819095477387	-0.782218650842679\\
0.278894472361809	-0.787391966424267\\
0.293969849246231	-0.790724910144981\\
0.300988658815585	-0.791457286432161\\
0.309045226130653	-0.792754016879741\\
0.324120603015075	-0.792726294683629\\
0.334111490785599	-0.791457286432161\\
0.339195979899497	-0.791036570772829\\
0.35427135678392	-0.788887182820597\\
0.369346733668342	-0.786190007432827\\
0.384422110552764	-0.783277927425341\\
0.399497487437186	-0.780445497677206\\
0.414572864321608	-0.777933335106832\\
0.426321353040699	-0.776381909547739\\
0.42964824120603	-0.775965299724693\\
0.444723618090452	-0.77469293074087\\
0.459798994974874	-0.773902087959716\\
0.474874371859296	-0.773417319066501\\
0.489949748743719	-0.772935314373621\\
0.505025125628141	-0.772069019939526\\
0.520100502512563	-0.77044464162521\\
0.535175879396985	-0.767839066080468\\
0.550251256281407	-0.764305978068324\\
0.56142578313569	-0.761306532663317\\
0.565326633165829	-0.760206930606947\\
0.580402010050251	-0.756203231881124\\
0.595477386934673	-0.752994119013113\\
0.610552763819095	-0.750999537176054\\
0.625628140703518	-0.750284993384922\\
0.64070351758794	-0.750502478799562\\
0.655778894472362	-0.750913800090893\\
0.670854271356784	-0.750493057173219\\
0.685929648241206	-0.748119824451167\\
0.691425825970252	-0.746231155778894\\
0.701005025125628	-0.742862915865877\\
0.71608040201005	-0.734866365364409\\
0.721771999346497	-0.731155778894472\\
0.731155778894472	-0.72425906982091\\
0.742942257356114	-0.71608040201005\\
0.746231155778895	-0.713088278165744\\
0.761306532663316	-0.703946025095981\\
0.776381909547739	-0.702207637875159\\
0.791457286432161	-0.708854973250708\\
0.798451336735292	-0.71608040201005\\
0.806532663316583	-0.722724805148315\\
0.813324020355913	-0.731155778894472\\
0.821608040201005	-0.741323397221413\\
0.825125442996804	-0.746231155778894\\
0.833819888632583	-0.761306532663317\\
0.836683417085427	-0.771508706102038\\
0.838435826157189	-0.776381909547739\\
0.836683417085427	-0.786161006606514\\
0.83591775176657	-0.791457286432161\\
0.826486998751367	-0.806532663316583\\
0.821608040201005	-0.811247771994697\\
0.810589850611155	-0.821608040201005\\
0.806532663316583	-0.824894809143642\\
0.791457286432161	-0.834689915828715\\
0.786764571148683	-0.836683417085427\\
0.776381909547739	-0.841832864188858\\
0.761306532663316	-0.845834011255039\\
0.746231155778895	-0.847371685534255\\
0.731155778894472	-0.847823511863567\\
0.71608040201005	-0.848937286321604\\
0.704293742094883	-0.851758793969849\\
0.701005025125628	-0.854174630623061\\
0.692741696650901	-0.866834170854271\\
0.701005025125628	-0.876645768535088\\
0.705319287879591	-0.881909547738693\\
0.71608040201005	-0.887884880905422\\
0.731155778894472	-0.895967012937862\\
0.73313504875786	-0.896984924623116\\
0.746231155778895	-0.903488521375502\\
0.761306532663316	-0.911317551541243\\
0.762441172147331	-0.912060301507538\\
0.767739883861895	-0.92713567839196\\
0.761306532663316	-0.929279811785748\\
0.746231155778895	-0.932692113369409\\
0.731155778894472	-0.936453944834053\\
0.71608040201005	-0.942024458361469\\
0.715733750786452	-0.942211055276382\\
0.701005025125628	-0.946267785554802\\
0.685929648241206	-0.951576534254709\\
0.671999936415329	-0.957286432160804\\
0.670854271356784	-0.957801462980615\\
0.655778894472362	-0.964567683623742\\
0.64070351758794	-0.970540919516816\\
0.634290669439179	-0.972361809045226\\
0.64070351758794	-0.977027237646959\\
0.650538032057045	-0.987437185929648\\
0.655778894472362	-0.988242687971593\\
0.670854271356784	-0.991320111531431\\
0.685929648241206	-0.995089593424043\\
0.701005025125628	-0.999266195310114\\
0.713112506898866	-1.00251256281407\\
0.701005025125628	-1.00517929853601\\
0.685929648241206	-1.01754129874428\\
0.68590323479028	-1.01758793969849\\
0.670854271356784	-1.01883514089042\\
0.655778894472362	-1.02042513549008\\
0.64070351758794	-1.02238505353702\\
0.625628140703518	-1.02473982957021\\
0.610552763819095	-1.02751583925319\\
0.595477386934673	-1.03075132112013\\
0.586853768282818	-1.03266331658291\\
0.580402010050251	-1.03286608041026\\
0.565326633165829	-1.03323439459574\\
0.550251256281407	-1.03351598447912\\
0.535175879396985	-1.03371473979676\\
0.520100502512563	-1.03384590962472\\
0.505025125628141	-1.03393511430757\\
0.489949748743719	-1.0340161406619\\
0.474874371859296	-1.03412815649392\\
0.459798994974874	-1.03431325322884\\
0.444723618090452	-1.03461533514248\\
0.42964824120603	-1.03508140461667\\
0.414572864321608	-1.03576649820385\\
0.399497487437186	-1.03674440931275\\
0.384422110552764	-1.03812900483206\\
0.369346733668342	-1.0401185732848\\
0.35427135678392	-1.04309932151938\\
0.339652511920732	-1.04773869346734\\
0	63\\
0.986666344967871	-1.00251256281407\\
0.972361809045226	-1.00384277597548\\
0.957286432160804	-1.00427985672531\\
0.942211055276382	-1.00402651480304\\
0.92713567839196	-1.00317997433864\\
0.918323719145871	-1.00251256281407\\
0.912060301507537	-0.998360265407724\\
0.896984924623116	-0.989769457426197\\
0.891683711839032	-0.987437185929648\\
0.894015148846984	-0.972361809045226\\
0.888924945692657	-0.957286432160804\\
0.882833245742325	-0.942211055276382\\
0.882541649101728	-0.92713567839196\\
0.888311026077825	-0.912060301507538\\
0.896894825725629	-0.896984924623116\\
0.896984924623116	-0.89680161269314\\
0.90410735511752	-0.881909547738693\\
0.907371715526269	-0.866834170854271\\
0.906225144847374	-0.851758793969849\\
0.901800643187149	-0.836683417085427\\
0.896984924623116	-0.823933519840623\\
0.895892575303085	-0.821608040201005\\
0.889784878865303	-0.806532663316583\\
0.886677891070139	-0.791457286432161\\
0.888565064097301	-0.776381909547739\\
0.896691033996048	-0.761306532663317\\
0.896984924623116	-0.760960569289971\\
0.907423354160376	-0.746231155778894\\
0.912060301507537	-0.740857500955431\\
0.923428262116544	-0.731155778894472\\
0.92713567839196	-0.727995987092804\\
0.942211055276382	-0.723564827361513\\
0.957286432160804	-0.722640897675037\\
0.968733343292359	-0.71608040201005\\
0.972361809045226	-0.713608460096503\\
0.983490246651096	-0.701005025125628\\
0.987437185929648	-0.694367537732699\\
0.988195466827117	-0.701005025125628\\
0.990669473002483	-0.71608040201005\\
0.993599802913365	-0.731155778894472\\
0.99655967496622	-0.746231155778894\\
0.999037310359001	-0.761306532663317\\
1.00052187770184	-0.776381909547739\\
1.00060434622002	-0.791457286432161\\
0.999067829494231	-0.806532663316583\\
0.995940339050227	-0.821608040201005\\
0.991490267827411	-0.836683417085427\\
0.987437185929648	-0.84850185904253\\
0.974538893136124	-0.851758793969849\\
0.972361809045226	-0.852567197144654\\
0.961893506694542	-0.866834170854271\\
0.959248932727589	-0.881909547738693\\
0.960901578815339	-0.896984924623116\\
0.963436092144839	-0.912060301507538\\
0.963726071782117	-0.92713567839196\\
0.960020145992741	-0.942211055276382\\
0.957286432160804	-0.949089087088467\\
0.953978319838753	-0.957286432160804\\
0.951924903779463	-0.972361809045226\\
0.957286432160804	-0.979560841522491\\
0.963716021809954	-0.987437185929648\\
0.972361809045226	-0.994936992971606\\
0.986666344967871	-1.00251256281407\\
0	47\\
-0.299514399193576	-0.987437185929648\\
-0.309045226130653	-0.992529092861304\\
-0.324120603015075	-0.9924490437694\\
-0.339195979899497	-0.992380081868376\\
-0.35427135678392	-0.992256035567818\\
-0.369346733668342	-0.992078740697544\\
-0.384422110552764	-0.991860533007058\\
-0.399497487437186	-0.991618494551386\\
-0.414572864321608	-0.991372529454321\\
-0.42964824120603	-0.991143877714969\\
-0.444723618090452	-0.990953437837657\\
-0.459798994974874	-0.990819658872587\\
-0.474874371859296	-0.990755798322325\\
-0.489949748743719	-0.990766242321894\\
-0.505025125628141	-0.990841294376943\\
-0.520100502512563	-0.990949086347286\\
-0.535175879396985	-0.9910211927387\\
-0.550251256281407	-0.990922159203843\\
-0.565326633165829	-0.990370091787776\\
-0.580402010050251	-0.988668225933096\\
-0.585403218904775	-0.987437185929648\\
-0.591218176046232	-0.972361809045226\\
-0.59035928617017	-0.957286432160804\\
-0.580402010050251	-0.948151855089997\\
-0.565326633165829	-0.943338455812069\\
-0.55709051817237	-0.942211055276382\\
-0.550251256281407	-0.941553264383042\\
-0.535175879396985	-0.940622199628952\\
-0.520100502512563	-0.939831104644897\\
-0.505025125628141	-0.938898835339776\\
-0.489949748743719	-0.937673110672874\\
-0.474874371859296	-0.93609873115442\\
-0.459798994974874	-0.934207351867677\\
-0.444723618090452	-0.932117021180234\\
-0.42964824120603	-0.930038248472359\\
-0.414572864321608	-0.92828871953678\\
-0.399497487437186	-0.927325799622153\\
-0.384422110552764	-0.927820916820628\\
-0.369346733668342	-0.930840552569642\\
-0.35427135678392	-0.938332571142149\\
-0.349721865005131	-0.942211055276382\\
-0.339195979899497	-0.95164463585909\\
-0.33463543242833	-0.957286432160804\\
-0.324120603015075	-0.969566536811382\\
-0.321802180526288	-0.972361809045226\\
-0.309045226130653	-0.983251616818922\\
-0.299514399193576	-0.987437185929648\\
0	555\\
-0.8222265190584	-0.655778894472362\\
-0.836683417085427	-0.660664192385137\\
-0.851758793969849	-0.662467190476886\\
-0.866834170854271	-0.662489526390455\\
-0.881909547738693	-0.661089191876021\\
-0.89668251376876	-0.655778894472362\\
-0.896984924623116	-0.655661627796097\\
-0.91073800539103	-0.64070351758794\\
-0.912060301507538	-0.638639165956351\\
-0.916548881094351	-0.625628140703518\\
-0.919332185747507	-0.610552763819096\\
-0.919746459613783	-0.595477386934673\\
-0.918173406230212	-0.580402010050251\\
-0.91515736763414	-0.565326633165829\\
-0.912060301507538	-0.553243733790437\\
-0.911151690199531	-0.550251256281407\\
-0.906375514484294	-0.535175879396985\\
-0.902346144960883	-0.520100502512563\\
-0.899492824743861	-0.505025125628141\\
-0.898026631516122	-0.489949748743719\\
-0.897960125687477	-0.474874371859296\\
-0.899142684329496	-0.459798994974874\\
-0.901303226413651	-0.444723618090452\\
-0.904093906802323	-0.42964824120603\\
-0.907130549382838	-0.414572864321608\\
-0.910027392276844	-0.399497487437186\\
-0.912060301507538	-0.38666019674312\\
-0.912448992607471	-0.384422110552764\\
-0.914183790932741	-0.369346733668342\\
-0.914813065722682	-0.35427135678392\\
-0.914038473236859	-0.339195979899497\\
-0.912060301507538	-0.326923700278203\\
-0.91163346815255	-0.324120603015075\\
-0.907968719269658	-0.309045226130653\\
-0.902660474525858	-0.293969849246231\\
-0.896984924623116	-0.281696106971037\\
-0.89565459393742	-0.278894472361809\\
-0.887992866389743	-0.263819095477387\\
-0.881909547738693	-0.252650629254571\\
-0.879731561839689	-0.248743718592965\\
-0.872289604189495	-0.233668341708543\\
-0.866834170854271	-0.220689762740037\\
-0.865919628992014	-0.21859296482412\\
-0.861281942401814	-0.203517587939698\\
-0.858386375030229	-0.188442211055276\\
-0.856805326769624	-0.173366834170854\\
-0.856036186611175	-0.158291457286432\\
-0.85556853485861	-0.14321608040201\\
-0.854938337933898	-0.128140703517588\\
-0.85377020551513	-0.113065326633166\\
-0.851808628579005	-0.0979899497487438\\
-0.851758793969849	-0.0977251140734118\\
-0.849055575007416	-0.0829145728643217\\
-0.845483360800888	-0.0678391959798994\\
-0.841209102221239	-0.0527638190954773\\
-0.836683417085427	-0.0384222392581197\\
-0.836348243950621	-0.0376884422110553\\
-0.829170887804594	-0.0226130653266332\\
-0.821750924979156	-0.00753768844221114\\
-0.821608040201005	-0.00721572699877277\\
-0.806532663316583	-0.0022538885994992\\
-0.802681573986844	-0.00753768844221114\\
-0.791457286432161	-0.0191458072922603\\
-0.789651235724851	-0.0226130653266332\\
-0.780534179266356	-0.0376884422110553\\
-0.776381909547739	-0.0439395612047533\\
-0.771419622201833	-0.0527638190954773\\
-0.762705286331482	-0.0678391959798994\\
-0.761306532663317	-0.0705012131205804\\
-0.753578396701976	-0.0829145728643217\\
-0.746231155778894	-0.0967314796016581\\
-0.744910507120224	-0.0979899497487438\\
-0.734221216866373	-0.113065326633166\\
-0.731155778894472	-0.125800990211756\\
-0.722518322927128	-0.113065326633166\\
-0.71608040201005	-0.110744264876458\\
-0.70861143218689	-0.0979899497487438\\
-0.701005025125628	-0.0906276029722606\\
-0.696236794247692	-0.0829145728643217\\
-0.685929648241206	-0.0707242549813854\\
-0.683987790970272	-0.0678391959798994\\
-0.672083642342234	-0.0527638190954773\\
-0.670854271356784	-0.0513032170309594\\
-0.660167894164848	-0.0376884422110553\\
-0.655778894472362	-0.0318160918167785\\
-0.648246679194701	-0.0226130653266332\\
-0.64070351758794	-0.0114980753144298\\
-0.637115195230441	-0.00753768844221114\\
-0.627862893451078	0.00753768844221114\\
-0.625628140703518	0.0153729863069892\\
-0.621910629463382	0.0226130653266332\\
-0.622675440379947	0.0376884422110553\\
-0.625628140703518	0.0444217831086829\\
-0.627469470070883	0.0527638190954773\\
-0.632839814173189	0.0678391959798994\\
-0.638964614971151	0.0829145728643217\\
-0.64070351758794	0.0870132207964229\\
-0.64433883463744	0.0979899497487438\\
-0.649004044400494	0.113065326633166\\
-0.652921041474627	0.128140703517588\\
-0.655778894472362	0.142469050342704\\
-0.655923592930867	0.14321608040201\\
-0.657989082167214	0.158291457286432\\
-0.659146138743057	0.173366834170854\\
-0.65949922374306	0.188442211055276\\
-0.659212688823151	0.203517587939698\\
-0.658510177742466	0.21859296482412\\
-0.657687285902284	0.233668341708543\\
-0.657143143410784	0.248743718592965\\
-0.657445064340282	0.263819095477387\\
-0.659461322455968	0.278894472361809\\
-0.664655972974755	0.293969849246231\\
-0.670854271356784	0.303317499847099\\
-0.679931229643149	0.309045226130653\\
-0.685929648241206	0.311587234273747\\
-0.701005025125628	0.31014654788758\\
-0.703065176771306	0.309045226130653\\
-0.71608040201005	0.302651254449123\\
-0.727255625848371	0.293969849246231\\
-0.731155778894472	0.290964701670786\\
-0.74309284182774	0.278894472361809\\
-0.746231155778894	0.275516349399234\\
-0.7557640491297	0.263819095477387\\
-0.761306532663317	0.256064467717704\\
-0.766525033631629	0.248743718592965\\
-0.775339633094819	0.233668341708543\\
-0.776381909547739	0.231433461913272\\
-0.783107717384052	0.21859296482412\\
-0.789151906131479	0.203517587939698\\
-0.791457286432161	0.196037139051102\\
-0.79459582690705	0.188442211055276\\
-0.799539164878505	0.173366834170854\\
-0.803729443675508	0.158291457286432\\
-0.806532663316583	0.147117711638763\\
-0.808550411035082	0.14321608040201\\
-0.816732120371185	0.128140703517588\\
-0.821608040201005	0.120146200407047\\
-0.836683417085427	0.123239067929538\\
-0.843109768653329	0.128140703517588\\
-0.851758793969849	0.132985597284857\\
-0.866834170854271	0.137674566505691\\
-0.881909547738693	0.135756450710672\\
-0.896984924623116	0.130607573923779\\
-0.912060301507538	0.128300940055653\\
-0.92713567839196	0.138099964718177\\
-0.929576995657315	0.14321608040201\\
-0.936332229694048	0.158291457286432\\
-0.942211055276382	0.172880457049064\\
-0.942351096817613	0.173366834170854\\
-0.946464220755131	0.188442211055276\\
-0.950156763153952	0.203517587939698\\
-0.953434091896656	0.21859296482412\\
-0.956270397992465	0.233668341708543\\
-0.957286432160804	0.240324096751701\\
-0.961180428335934	0.248743718592965\\
-0.967800702469892	0.263819095477387\\
-0.972361809045226	0.27374713223618\\
-0.973263984832108	0.263819095477387\\
-0.975012143521274	0.248743718592965\\
-0.977045629854223	0.233668341708543\\
-0.979261804318273	0.21859296482412\\
-0.981548010114226	0.203517587939698\\
-0.983784111370455	0.188442211055276\\
-0.985844337355247	0.173366834170854\\
-0.987437185929648	0.159693002657328\\
-0.987508790619394	0.158291457286432\\
-0.988112693471005	0.14321608040201\\
-0.988511161135492	0.128140703517588\\
-0.988630204577007	0.113065326633166\\
-0.98834696031653	0.0979899497487438\\
-0.987440673977107	0.0829145728643217\\
-0.987437185929648	0.0828820598120578\\
-0.984859225117721	0.0678391959798994\\
-0.981204985694303	0.0527638190954773\\
-0.976380063626127	0.0376884422110553\\
-0.972361809045226	0.0275863718949973\\
-0.96821862796177	0.0226130653266332\\
-0.957389610176689	0.00753768844221114\\
-0.957286432160804	0.00737645979538327\\
-0.945131840865055	-0.00753768844221114\\
-0.942211055276382	-0.0126403878573585\\
-0.936919451831287	-0.0226130653266332\\
-0.931074622741966	-0.0376884422110553\\
-0.92713567839196	-0.0522940846245251\\
-0.926992163556425	-0.0527638190954773\\
-0.923496086028263	-0.0678391959798994\\
-0.921341574836546	-0.0829145728643217\\
-0.920473734924873	-0.0979899497487438\\
-0.920911165574159	-0.113065326633166\\
-0.922749798410285	-0.128140703517588\\
-0.926198802058002	-0.14321608040201\\
-0.92713567839196	-0.146099122595282\\
-0.930027003376327	-0.158291457286432\\
-0.934734653397752	-0.173366834170854\\
-0.940832228666494	-0.188442211055276\\
-0.942211055276382	-0.191482541807796\\
-0.946093606297957	-0.203517587939698\\
-0.950973836540324	-0.21859296482412\\
-0.955623500157613	-0.233668341708543\\
-0.957286432160804	-0.240063263127547\\
-0.958710335041486	-0.248743718592965\\
-0.96024840217605	-0.263819095477387\\
-0.961007458009282	-0.278894472361809\\
-0.961278461002751	-0.293969849246231\\
-0.96137181775357	-0.309045226130653\\
-0.961565413878062	-0.324120603015075\\
-0.962078365242196	-0.339195979899497\\
-0.963065024860092	-0.35427135678392\\
-0.964620943147416	-0.369346733668342\\
-0.966794062186419	-0.384422110552764\\
-0.969597234005526	-0.399497487437186\\
-0.972361809045226	-0.411727077531963\\
-0.972741358351389	-0.414572864321608\\
-0.974965234488244	-0.42964824120603\\
-0.977345079973601	-0.444723618090452\\
-0.979842670040157	-0.459798994974874\\
-0.982423613160427	-0.474874371859296\\
-0.98506712635412	-0.489949748743719\\
-0.987437185929648	-0.503290869476696\\
-1.00251256281407	-0.501426362403526\\
-1.00304207425328	-0.489949748743719\\
-1.0037582802377	-0.474874371859296\\
-1.00444526089609	-0.459798994974874\\
-1.00504098814652	-0.444723618090452\\
-1.00548490491456	-0.42964824120603\\
-1.00573018658596	-0.414572864321608\\
-1.00575303393466	-0.399497487437186\\
-1.00555625571894	-0.384422110552764\\
-1.00516671708748	-0.369346733668342\\
-1.00462841343643	-0.35427135678392\\
-1.00399390310979	-0.339195979899497\\
-1.00331648468077	-0.324120603015075\\
-1.00264445712652	-0.309045226130653\\
-1.00251256281407	-0.305982985040267\\
-0.999038818138964	-0.293969849246231\\
-0.99602535234139	-0.278894472361809\\
-0.994066040180076	-0.263819095477387\\
-0.992876809547695	-0.248743718592965\\
-0.9922780491046	-0.233668341708543\\
-0.992147044547279	-0.21859296482412\\
-0.992394155251772	-0.203517587939698\\
-0.992950225964793	-0.188442211055276\\
-0.993759816315221	-0.173366834170854\\
-0.99477775136176	-0.158291457286432\\
-0.995967847804863	-0.14321608040201\\
-0.997303418621134	-0.128140703517588\\
-0.998769752133478	-0.113065326633166\\
-1.0003695555533	-0.0979899497487438\\
-1.00213395552536	-0.0829145728643217\\
-1.00251256281407	-0.0797121728739221\\
-1.00281087098833	-0.0678391959798994\\
-1.00318334131119	-0.0527638190954773\\
-1.00355942427287	-0.0376884422110553\\
-1.00395069272498	-0.0226130653266332\\
-1.00437914184739	-0.00753768844221114\\
-1.00488198930649	0.00753768844221114\\
-1.0055199826572	0.0226130653266332\\
-1.00639251923276	0.0376884422110553\\
-1.00766661229641	0.0527638190954773\\
-1.00963554487465	0.0678391959798994\\
-1.01284506069301	0.0829145728643217\\
-1.01758793969849	0.09638888924637\\
-1.01765050207386	0.0979899497487438\\
-1.01819307016043	0.113065326633166\\
-1.01867989204641	0.128140703517588\\
-1.0190657276729	0.14321608040201\\
-1.01930935390821	0.158291457286432\\
-1.01938336046335	0.173366834170854\\
-1.01928099250161	0.188442211055276\\
-1.0190170165474	0.203517587939698\\
-1.01862257629635	0.21859296482412\\
-1.01813683233399	0.233668341708543\\
-1.01759891668578	0.248743718592965\\
-1.01758793969849	0.249016174394776\\
-1.01322648282819	0.263819095477387\\
-1.01014833191309	0.278894472361809\\
-1.00793185497481	0.293969849246231\\
-1.00627941532136	0.309045226130653\\
-1.00501441499156	0.324120603015075\\
-1.00402719182096	0.339195979899497\\
-1.00324699319458	0.35427135678392\\
-1.00262664288632	0.369346733668342\\
-1.00251256281407	0.372527589381098\\
-0.998418826233935	0.384422110552764\\
-0.995539905917518	0.399497487437186\\
-0.993934443203421	0.414572864321608\\
-0.993042864088199	0.42964824120603\\
-0.992606913080932	0.444723618090452\\
-0.992482567171942	0.459798994974874\\
-0.992574903252972	0.474874371859296\\
-0.99281220850056	0.489949748743719\\
-0.993135365422047	0.505025125628141\\
-0.993494002552122	0.520100502512563\\
-0.993845810455983	0.535175879396985\\
-0.994157248251671	0.550251256281407\\
-0.994404676773738	0.565326633165829\\
-0.994575392343106	0.580402010050251\\
-0.994668303603622	0.595477386934673\\
-0.994694153240611	0.610552763819095\\
-0.994675252674325	0.625628140703518\\
-0.994644676470373	0.64070351758794\\
-0.994644758091121	0.655778894472362\\
-0.99472454492587	0.670854271356784\\
-0.994935623700017	0.685929648241206\\
-0.995325468798454	0.701005025125628\\
-0.995927335409991	0.71608040201005\\
-0.996746018476507	0.731155778894472\\
-0.997740026924263	0.746231155778895\\
-0.998803392940213	0.761306532663316\\
-0.999754259766721	0.776381909547739\\
-1.0003403729107	0.791457286432161\\
-1.00026863654953	0.806532663316583\\
-0.999251225208175	0.821608040201005\\
-0.997031081088149	0.836683417085427\\
-0.993284471709451	0.851758793969849\\
-0.987437185929648	0.866080860984338\\
-0.97825613380636	0.851758793969849\\
-0.972361809045226	0.844502470519819\\
-0.957286432160804	0.840253460810118\\
-0.946682658376414	0.851758793969849\\
-0.942211055276382	0.857731115280612\\
-0.936905482134881	0.866834170854272\\
-0.929348745621571	0.881909547738693\\
-0.92713567839196	0.886978816030473\\
-0.91952375556488	0.896984924623116\\
-0.912060301507538	0.907310186623354\\
-0.896984924623116	0.908935726096494\\
-0.881909547738693	0.899366551799005\\
-0.879209165783698	0.896984924623116\\
-0.867814036872216	0.881909547738693\\
-0.866834170854271	0.879044366726324\\
-0.862245235774415	0.866834170854272\\
-0.86187987383544	0.851758793969849\\
-0.864367256178133	0.836683417085427\\
-0.866834170854271	0.827876410627583\\
-0.868096578621645	0.821608040201005\\
-0.871940999606227	0.806532663316583\\
-0.876211930231523	0.791457286432161\\
-0.880683525290718	0.776381909547739\\
-0.881909547738693	0.77193704143895\\
-0.884860852056564	0.761306532663316\\
-0.888430657114812	0.746231155778895\\
-0.891230053198719	0.731155778894472\\
-0.893149768529583	0.71608040201005\\
-0.894336210660634	0.701005025125628\\
-0.895321037627641	0.685929648241206\\
-0.896984924623116	0.671402380684633\\
-0.897063177371085	0.670854271356784\\
-0.901120850571583	0.655778894472362\\
-0.908429859365388	0.64070351758794\\
-0.912060301507538	0.635802520551628\\
-0.919602232363301	0.625628140703518\\
-0.92713567839196	0.617538502412599\\
-0.930734008066432	0.610552763819095\\
-0.939532333740016	0.595477386934673\\
-0.942211055276382	0.59130933744579\\
-0.945537732568299	0.580402010050251\\
-0.950429762725252	0.565326633165829\\
-0.955495015635322	0.550251256281407\\
-0.957286432160804	0.544922216854514\\
-0.959372439930337	0.535175879396985\\
-0.962443480825027	0.520100502512563\\
-0.96529567813801	0.505025125628141\\
-0.967869544723632	0.489949748743719\\
-0.970115939185565	0.474874371859296\\
-0.971992224166903	0.459798994974874\\
-0.972361809045226	0.455669645335749\\
-0.973466682813536	0.444723618090452\\
-0.974256958255343	0.42964824120603\\
-0.97442503000942	0.414572864321608\\
-0.974093488723804	0.399497487437186\\
-0.973407581339621	0.384422110552764\\
-0.972533335889295	0.369346733668342\\
-0.972361809045226	0.366375498990387\\
-0.970084639683879	0.35427135678392\\
-0.965209136882941	0.339195979899497\\
-0.957286432160804	0.327099085109095\\
-0.952961151823732	0.339195979899497\\
-0.942546098767614	0.35427135678392\\
-0.942211055276382	0.354589592677107\\
-0.930741791576572	0.369346733668342\\
-0.92713567839196	0.373046685551853\\
-0.914940192923626	0.384422110552764\\
-0.912060301507538	0.386943642429416\\
-0.898404424867799	0.399497487437186\\
-0.896984924623116	0.400820411354965\\
-0.885772226759062	0.414572864321608\\
-0.881909547738693	0.419448367908772\\
-0.875865492744835	0.42964824120603\\
-0.866917695570144	0.444723618090452\\
-0.866834170854271	0.444863992916392\\
-0.859204429043142	0.459798994974874\\
-0.851758793969849	0.473797842598462\\
-0.851192716178214	0.474874371859296\\
-0.843205098724027	0.489949748743719\\
-0.836683417085427	0.501808433958424\\
-0.83458409078474	0.505025125628141\\
-0.824961214075838	0.520100502512563\\
-0.821608040201005	0.525618178622951\\
-0.812768654950776	0.535175879396985\\
-0.806532663316583	0.54279924252117\\
-0.791457286432161	0.549949585190264\\
-0.776381909547739	0.54696672000252\\
-0.761382840231272	0.535175879396985\\
-0.761306532663317	0.535130446865648\\
-0.746231155778894	0.520681156092976\\
-0.745732681054636	0.520100502512563\\
-0.731155778894472	0.505654284130255\\
-0.730533289958078	0.505025125628141\\
-0.71608040201005	0.491415251194633\\
-0.714311805698215	0.489949748743719\\
-0.701005025125628	0.478803669884717\\
-0.69479054500649	0.474874371859296\\
-0.685929648241206	0.468739720685677\\
-0.670854271356784	0.462302133917869\\
-0.656729506131948	0.459798994974874\\
-0.655778894472362	0.45959714302696\\
-0.648596634775972	0.459798994974874\\
-0.64070351758794	0.459997029578104\\
-0.625628140703518	0.462480840984478\\
-0.610552763819096	0.466127438436185\\
-0.595477386934673	0.470073696368607\\
-0.580402010050251	0.473564406058685\\
-0.571053344965451	0.474874371859296\\
-0.565326633165829	0.475766986909276\\
-0.550251256281407	0.475983582363438\\
-0.542517360072477	0.474874371859296\\
-0.535175879396985	0.472686003526902\\
-0.522675326822051	0.459798994974874\\
-0.523405276445819	0.444723618090452\\
-0.527124212355535	0.42964824120603\\
-0.531647800933757	0.414572864321608\\
-0.535175879396985	0.403295895837818\\
-0.536179106407339	0.399497487437186\\
-0.540261353442063	0.384422110552764\\
-0.543527632035644	0.369346733668342\\
-0.545627940776271	0.35427135678392\\
-0.546233545078164	0.339195979899497\\
-0.545057281185765	0.324120603015075\\
-0.541893692636436	0.309045226130653\\
-0.536677123500712	0.293969849246231\\
-0.535175879396985	0.290763579509765\\
-0.529999739573726	0.278894472361809\\
-0.522242143070975	0.263819095477387\\
-0.520100502512563	0.259902606923225\\
-0.513854123279819	0.248743718592965\\
-0.505866357069904	0.233668341708543\\
-0.505025125628141	0.231766805444677\\
-0.498387016435802	0.21859296482412\\
-0.493251401733803	0.203517587939698\\
-0.491233023526635	0.188442211055276\\
-0.492717219655055	0.173366834170854\\
-0.497803244878613	0.158291457286432\\
-0.505025125628141	0.145498783935808\\
-0.506134038106462	0.14321608040201\\
-0.515869520029963	0.128140703517588\\
-0.520100502512563	0.122571337285671\\
-0.526947091747792	0.113065326633166\\
-0.535175879396985	0.102296202339133\\
-0.538621379263975	0.0979899497487438\\
-0.550251256281407	0.0829182269785208\\
-0.550254566042006	0.0829145728643217\\
-0.562235049824997	0.0678391959798994\\
-0.565326633165829	0.0628613738282656\\
-0.573735069695012	0.0527638190954773\\
-0.580402010050251	0.0400715496670949\\
-0.582643664900507	0.0376884422110553\\
-0.588249834663393	0.0226130653266332\\
-0.58634507442693	0.00753768844221114\\
-0.580402010050251	-0.00406739813982591\\
-0.579362669763514	-0.00753768844221114\\
-0.571692172715004	-0.0226130653266332\\
-0.565326633165829	-0.0321723231982924\\
-0.562311187093548	-0.0376884422110553\\
-0.552740339548117	-0.0527638190954773\\
-0.550251256281407	-0.0565483252063959\\
-0.54287374284527	-0.0678391959798994\\
-0.535175879396985	-0.0802452654755471\\
-0.533235103902091	-0.0829145728643217\\
-0.524075988937286	-0.0979899497487438\\
-0.520100502512563	-0.107399728488364\\
-0.5165317830619	-0.113065326633166\\
-0.512479967342525	-0.128140703517588\\
-0.514836790705087	-0.14321608040201\\
-0.520100502512563	-0.151800636672994\\
-0.522866742461149	-0.158291457286432\\
-0.533642516432219	-0.173366834170854\\
-0.535175879396985	-0.174989734312104\\
-0.546027737982694	-0.188442211055276\\
-0.550251256281407	-0.192932441775668\\
-0.560135567352409	-0.203517587939698\\
-0.565326633165829	-0.208746494238704\\
-0.576527524118255	-0.21859296482412\\
-0.580402010050251	-0.222046817721356\\
-0.595477386934673	-0.231855665955514\\
-0.60086174094773	-0.233668341708543\\
-0.610552763819096	-0.237252337397412\\
-0.625628140703518	-0.237143852467866\\
-0.634692723293198	-0.233668341708543\\
-0.64070351758794	-0.231447087836704\\
-0.655778894472362	-0.220899627646307\\
-0.658285187363303	-0.21859296482412\\
-0.670854271356784	-0.206264859005173\\
-0.673475559520057	-0.203517587939698\\
-0.685929648241206	-0.188523497025212\\
-0.686007513059669	-0.188442211055276\\
-0.697842964121144	-0.173366834170854\\
-0.701005025125628	-0.167762022779342\\
-0.709312782713688	-0.158291457286432\\
-0.71608040201005	-0.14541085874405\\
-0.720631436086418	-0.14321608040201\\
-0.731155778894472	-0.129723792802303\\
-0.73652983806255	-0.14321608040201\\
-0.746231155778894	-0.15361421551785\\
-0.748245495448209	-0.158291457286432\\
-0.756645090567532	-0.173366834170854\\
-0.761306532663317	-0.181713083165912\\
-0.764190053037594	-0.188442211055276\\
-0.769614803709298	-0.203517587939698\\
-0.773135707607539	-0.21859296482412\\
-0.774721859569699	-0.233668341708543\\
-0.774628100725736	-0.248743718592965\\
-0.773234910098361	-0.263819095477387\\
-0.77095395716745	-0.278894472361809\\
-0.768183177410482	-0.293969849246231\\
-0.765289347796085	-0.309045226130653\\
-0.762601941326353	-0.324120603015075\\
-0.761306532663317	-0.33290550726085\\
-0.760345053428826	-0.339195979899497\\
-0.758794248957111	-0.35427135678392\\
-0.758219176061468	-0.369346733668342\\
-0.758700818583805	-0.384422110552764\\
-0.760211133546591	-0.399497487437186\\
-0.761306532663317	-0.406410084820019\\
-0.762546159993598	-0.414572864321608\\
-0.765437174309155	-0.42964824120603\\
-0.768581388882466	-0.444723618090452\\
-0.77157166942597	-0.459798994974874\\
-0.774017339656509	-0.474874371859296\\
-0.775625166384108	-0.489949748743719\\
-0.77626976632747	-0.505025125628141\\
-0.776034166287803	-0.520100502512563\\
-0.775210716079363	-0.535175879396985\\
-0.774264940448465	-0.550251256281407\\
-0.77377358918129	-0.565326633165829\\
-0.774349662887277	-0.580402010050251\\
-0.776381909547739	-0.594277564860406\\
-0.776587135605027	-0.595477386934673\\
-0.781466480924152	-0.610552763819096\\
-0.788977477433864	-0.625628140703518\\
-0.791457286432161	-0.62951242474908\\
-0.801231250145426	-0.64070351758794\\
-0.806532663316583	-0.646101507925239\\
-0.821608040201005	-0.655585689758993\\
-0.8222265190584	-0.655778894472362\\
0	117\\
0.646582873502045	-0.655778894472362\\
0.64070351758794	-0.657896283139138\\
0.625628140703518	-0.66250620248922\\
0.610552763819095	-0.665672584091098\\
0.595477386934673	-0.667276986152673\\
0.580402010050251	-0.667485282883404\\
0.565326633165829	-0.66665607547257\\
0.550251256281407	-0.665209339266325\\
0.535175879396985	-0.663500748703119\\
0.520100502512563	-0.661739415850505\\
0.505025125628141	-0.659963495947931\\
0.489949748743719	-0.65806547075373\\
0.474874371859296	-0.655847281223308\\
0.474513612235478	-0.655778894472362\\
0.459798994974874	-0.653056333193215\\
0.444723618090452	-0.649551966054344\\
0.42964824120603	-0.645238807104353\\
0.416315663186488	-0.64070351758794\\
0.414572864321608	-0.640033736904446\\
0.399497487437186	-0.633362883722082\\
0.384422110552764	-0.626212759505494\\
0.383222580293661	-0.625628140703518\\
0.369346733668342	-0.61647772052639\\
0.360096630267096	-0.610552763819096\\
0.35427135678392	-0.603730178712611\\
0.34667719504384	-0.595477386934673\\
0.344627237850865	-0.580402010050251\\
0.35215790558233	-0.565326633165829\\
0.35427135678392	-0.563075287315811\\
0.366009256118104	-0.550251256281407\\
0.369346733668342	-0.547353218589149\\
0.384422110552764	-0.535489730757523\\
0.384904449835765	-0.535175879396985\\
0.399497487437186	-0.526143976746111\\
0.413512437762053	-0.520100502512563\\
0.414572864321608	-0.519595552230057\\
0.42964824120603	-0.515192329386861\\
0.444723618090452	-0.513200965093373\\
0.459798994974874	-0.51269654639963\\
0.474874371859296	-0.512751880485578\\
0.489949748743719	-0.512468102103546\\
0.505025125628141	-0.510961251875432\\
0.520100502512563	-0.507305129512577\\
0.52534542554269	-0.505025125628141\\
0.535175879396985	-0.499293009255108\\
0.54521992303007	-0.489949748743719\\
0.550251256281407	-0.482188919916631\\
0.553725171749672	-0.474874371859296\\
0.557038909971375	-0.459798994974874\\
0.557629982693231	-0.444723618090452\\
0.556736572065373	-0.42964824120603\\
0.555500223769912	-0.414572864321608\\
0.55504994317305	-0.399497487437186\\
0.556529658601164	-0.384422110552764\\
0.561059057257906	-0.369346733668342\\
0.565326633165829	-0.361584974578431\\
0.568820577953788	-0.35427135678392\\
0.579405425992208	-0.339195979899497\\
0.580402010050251	-0.338068555870577\\
0.59224293014566	-0.324120603015075\\
0.595477386934673	-0.320776878816601\\
0.607553301316489	-0.309045226130653\\
0.610552763819095	-0.306233210624434\\
0.625628140703518	-0.294324758371675\\
0.626218317231161	-0.293969849246231\\
0.64070351758794	-0.284819733775466\\
0.655533220113461	-0.278894472361809\\
0.655778894472362	-0.278781877798872\\
0.670854271356784	-0.275035110688388\\
0.685929648241206	-0.273840024625016\\
0.701005025125628	-0.274385079538569\\
0.71608040201005	-0.276270179271803\\
0.727852602117826	-0.278894472361809\\
0.731155778894472	-0.27959364164386\\
0.746231155778895	-0.284885720096652\\
0.759762277612923	-0.293969849246231\\
0.761306532663316	-0.295132247391416\\
0.772812594640217	-0.309045226130653\\
0.776381909547739	-0.314533433422553\\
0.780940970207358	-0.324120603015075\\
0.786452200192383	-0.339195979899497\\
0.790335285616303	-0.35427135678392\\
0.791457286432161	-0.360519068931098\\
0.792900990935842	-0.369346733668342\\
0.794452906330847	-0.384422110552764\\
0.795246274371199	-0.399497487437186\\
0.795517377144188	-0.414572864321608\\
0.795521167364636	-0.42964824120603\\
0.795535127933475	-0.444723618090452\\
0.795853167685602	-0.459798994974874\\
0.796763529045455	-0.474874371859296\\
0.798501776280505	-0.489949748743719\\
0.801170351398784	-0.505025125628141\\
0.804626486690793	-0.520100502512563\\
0.806532663316583	-0.528087965754387\\
0.808557208341291	-0.535175879396985\\
0.811863515139548	-0.550251256281407\\
0.813084414794005	-0.565326633165829\\
0.811380988536345	-0.580402010050251\\
0.806757083349653	-0.595477386934673\\
0.806532663316583	-0.595964053822215\\
0.799281057114585	-0.610552763819096\\
0.791457286432161	-0.623611093148493\\
0.789659173415186	-0.625628140703518\\
0.776381909547739	-0.639677009414279\\
0.773793927977203	-0.64070351758794\\
0.761306532663316	-0.646080524736135\\
0.746231155778895	-0.644985225956391\\
0.731155778894472	-0.642158124113106\\
0.717418735581737	-0.64070351758794\\
0.71608040201005	-0.640593379151869\\
0.713135958133798	-0.64070351758794\\
0.701005025125628	-0.641158685698822\\
0.685929648241206	-0.643783391736553\\
0.670854271356784	-0.647896733390419\\
0.655778894472362	-0.652768200568887\\
0.646582873502045	-0.655778894472362\\
0	345\\
0.929154218817205	-0.625628140703518\\
0.92713567839196	-0.627090930722751\\
0.920461968784789	-0.625628140703518\\
0.912060301507537	-0.623907346522816\\
0.897018841024793	-0.610552763819096\\
0.896984924623116	-0.610517600619909\\
0.88570099359868	-0.595477386934673\\
0.881909547738693	-0.588027460107617\\
0.877294016739604	-0.580402010050251\\
0.872611972134355	-0.565326633165829\\
0.871580769500408	-0.550251256281407\\
0.873218491903566	-0.535175879396985\\
0.876770271940017	-0.520100502512563\\
0.881626694259959	-0.505025125628141\\
0.881909547738693	-0.504254856161765\\
0.886509601371772	-0.489949748743719\\
0.891589710878264	-0.474874371859296\\
0.896517426209853	-0.459798994974874\\
0.896984924623116	-0.458167160053334\\
0.902965290698705	-0.444723618090452\\
0.90869137692875	-0.42964824120603\\
0.912060301507537	-0.418402845731819\\
0.926990442937984	-0.42964824120603\\
0.92713567839196	-0.429726005126989\\
0.931249678528238	-0.444723618090452\\
0.936251730076826	-0.459798994974874\\
0.941997479332329	-0.474874371859296\\
0.942211055276382	-0.475386951069851\\
0.947402426085698	-0.489949748743719\\
0.952506939815846	-0.505025125628141\\
0.957008394208917	-0.520100502512563\\
0.957286432160804	-0.521302727875417\\
0.96415228172614	-0.520100502512563\\
0.972361809045226	-0.518605166315485\\
0.974240641508521	-0.505025125628141\\
0.975957712968241	-0.489949748743719\\
0.977099806576034	-0.474874371859296\\
0.977650379594768	-0.459798994974874\\
0.977697379425626	-0.444723618090452\\
0.977379418021168	-0.42964824120603\\
0.976848035664624	-0.414572864321608\\
0.976245011604328	-0.399497487437186\\
0.975690903244254	-0.384422110552764\\
0.975280859143545	-0.369346733668342\\
0.97508458243413	-0.35427135678392\\
0.975148282189277	-0.339195979899497\\
0.975497225809291	-0.324120603015075\\
0.976138032190494	-0.309045226130653\\
0.977060153354432	-0.293969849246231\\
0.978236132212948	-0.278894472361809\\
0.979620243789352	-0.263819095477387\\
0.981145073781964	-0.248743718592965\\
0.982715535126254	-0.233668341708543\\
0.984199932058037	-0.21859296482412\\
0.985418330766332	-0.203517587939698\\
0.986130499326797	-0.188442211055276\\
0.986030488151573	-0.173366834170854\\
0.984764154196961	-0.158291457286432\\
0.981998172603635	-0.14321608040201\\
0.977570967777978	-0.128140703517588\\
0.972361809045226	-0.114412188973951\\
0.96622987285871	-0.128140703517588\\
0.957286432160804	-0.140741552762166\\
0.956825572446939	-0.14321608040201\\
0.953563810341993	-0.158291457286432\\
0.949932275275993	-0.173366834170854\\
0.946000669987305	-0.188442211055276\\
0.942211055276382	-0.202206940921257\\
0.941845470107714	-0.203517587939698\\
0.937817027784341	-0.21859296482412\\
0.933976361033829	-0.233668341708543\\
0.930414999555214	-0.248743718592965\\
0.927220334105272	-0.263819095477387\\
0.92713567839196	-0.2643110093869\\
0.919904960035807	-0.278894472361809\\
0.912712472114011	-0.293969849246231\\
0.912060301507537	-0.295590795298967\\
0.911496325302589	-0.293969849246231\\
0.903419649735721	-0.278894472361809\\
0.896984924623116	-0.270891673141274\\
0.894199428196084	-0.263819095477387\\
0.886793439223351	-0.248743718592965\\
0.881909547738693	-0.24034907085088\\
0.878183491129257	-0.233668341708543\\
0.869171660889201	-0.21859296482412\\
0.866834170854272	-0.214732695732342\\
0.858099794980255	-0.203517587939698\\
0.851758793969849	-0.194633683125114\\
0.844825054458893	-0.188442211055276\\
0.836683417085427	-0.179601127038637\\
0.827356803013084	-0.173366834170854\\
0.821608040201005	-0.167964229223366\\
0.808942301330453	-0.158291457286432\\
0.806532663316583	-0.15490479538445\\
0.799226658896078	-0.14321608040201\\
0.797541059916302	-0.128140703517588\\
0.80341564992402	-0.113065326633166\\
0.806532663316583	-0.109565550179529\\
0.817278286348899	-0.0979899497487438\\
0.821608040201005	-0.094894843354916\\
0.834625757326754	-0.0829145728643217\\
0.836683417085427	-0.0813898961354157\\
0.847973167182263	-0.0678391959798994\\
0.851758793969849	-0.0636323733604786\\
0.857859336907208	-0.0527638190954773\\
0.865864607777114	-0.0376884422110553\\
0.866834170854272	-0.0355094573655509\\
0.870924817538268	-0.0226130653266332\\
0.874151010762508	-0.00753768844221114\\
0.87545125880549	0.00753768844221114\\
0.874522491055807	0.0226130653266332\\
0.871079350362694	0.0376884422110553\\
0.866834170854272	0.0480732962201606\\
0.863481212811298	0.0527638190954773\\
0.851758793969849	0.0635515494879729\\
0.837453757199626	0.0678391959798994\\
0.836683417085427	0.0680157531336013\\
0.821608040201005	0.0690938124992203\\
0.806532663316583	0.0711005534435312\\
0.791457286432161	0.0760567679916672\\
0.77969622239582	0.0829145728643217\\
0.776381909547739	0.0847382234686317\\
0.761306532663316	0.096510334254264\\
0.759701501815921	0.0979899497487438\\
0.746231155778895	0.111265138162099\\
0.744491181584563	0.113065326633166\\
0.732023711419726	0.128140703517588\\
0.731155778894472	0.129442692180419\\
0.721518556655472	0.14321608040201\\
0.71608040201005	0.15468631066434\\
0.714093556082211	0.158291457286432\\
0.708929319583421	0.173366834170854\\
0.706747069436439	0.188442211055276\\
0.706837407407672	0.203517587939698\\
0.70876870508015	0.21859296482412\\
0.712242250973868	0.233668341708543\\
0.71608040201005	0.245789623499611\\
0.716873031107795	0.248743718592965\\
0.7217944778868	0.263819095477387\\
0.727332584535265	0.278894472361809\\
0.731155778894472	0.288862378937534\\
0.733063345938041	0.293969849246231\\
0.738469266651047	0.309045226130653\\
0.743374276093533	0.324120603015075\\
0.746231155778895	0.334685079921517\\
0.747566073770237	0.339195979899497\\
0.750828521486581	0.35427135678392\\
0.752925014438578	0.369346733668342\\
0.754062514579292	0.384422110552764\\
0.754572066112233	0.399497487437186\\
0.754817643874724	0.414572864321608\\
0.755116661758421	0.42964824120603\\
0.755691296395327	0.444723618090452\\
0.756652262026883	0.459798994974874\\
0.758005982971607	0.474874371859296\\
0.759674082176165	0.489949748743719\\
0.761306532663316	0.503332104562598\\
0.761523756505566	0.505025125628141\\
0.763393099431794	0.520100502512563\\
0.765025859566652	0.535175879396985\\
0.766268793353921	0.550251256281407\\
0.767033498983114	0.565326633165829\\
0.767352019316702	0.580402010050251\\
0.767453406926186	0.595477386934673\\
0.767858315237532	0.610552763819095\\
0.76946885059125	0.625628140703518\\
0.773592877498474	0.64070351758794\\
0.776381909547739	0.646283070212114\\
0.78174609150313	0.655778894472362\\
0.791457286432161	0.66776498332646\\
0.794346224032657	0.670854271356784\\
0.806532663316583	0.682773383294622\\
0.809815521628468	0.685929648241206\\
0.821608040201005	0.699306732021297\\
0.822826980664713	0.701005025125628\\
0.830228749545442	0.71608040201005\\
0.833307695585628	0.731155778894472\\
0.833026131400921	0.746231155778895\\
0.830052128123987	0.761306532663316\\
0.825003799287071	0.776381909547739\\
0.821608040201005	0.784459516850033\\
0.817973975107906	0.791457286432161\\
0.809842979993206	0.806532663316583\\
0.806532663316583	0.814719732555997\\
0.802540753101443	0.821608040201005\\
0.801015583879096	0.836683417085427\\
0.806532663316583	0.845355454530705\\
0.810410517851711	0.851758793969849\\
0.821608040201005	0.860392312372288\\
0.83169064787549	0.866834170854272\\
0.836683417085427	0.869524290540286\\
0.851758793969849	0.875677075327107\\
0.866834170854272	0.879521750399207\\
0.881909547738693	0.881550607097247\\
0.896984924623116	0.881440729961141\\
0.912060301507537	0.877857376731662\\
0.92713567839196	0.868425886315802\\
0.928656651923909	0.866834170854272\\
0.942211055276382	0.85325908061399\\
0.943619303863268	0.851758793969849\\
0.953950610457467	0.836683417085427\\
0.957286432160804	0.827105408793629\\
0.961504643275035	0.821608040201005\\
0.963565829771332	0.806532663316583\\
0.962756309173919	0.791457286432161\\
0.961854835945168	0.776381909547739\\
0.961879617838046	0.761306532663316\\
0.963573680138812	0.746231155778895\\
0.968034117592247	0.731155778894472\\
0.972361809045226	0.723405889831868\\
0.979293805535074	0.71608040201005\\
0.987437185929648	0.710029911802829\\
0.988683532015121	0.701005025125628\\
0.990666047180758	0.685929648241206\\
0.992250437912091	0.670854271356784\\
0.993224407969377	0.655778894472362\\
0.993477470745497	0.64070351758794\\
0.99302850253006	0.625628140703518\\
0.992012236183356	0.610552763819095\\
0.990630972249328	0.595477386934673\\
0.98909628799411	0.580402010050251\\
0.987584867771436	0.565326633165829\\
0.987437185929648	0.563752790534447\\
0.973687732906308	0.550251256281407\\
0.972361809045226	0.548125302142984\\
0.965614452406812	0.550251256281407\\
0.957286432160804	0.553521239489932\\
0.942211055276382	0.551778800822433\\
0.937440803463069	0.550251256281407\\
0.92713567839196	0.545286079993308\\
0.912060301507537	0.541619593481901\\
0.900047785452589	0.535175879396985\\
0.896984924623116	0.533055378176688\\
0.891022133303052	0.520100502512563\\
0.884055965900195	0.505025125628141\\
0.881909547738693	0.501414105942085\\
0.878252925648215	0.489949748743719\\
0.87206662850973	0.474874371859296\\
0.866834170854272	0.464715302412116\\
0.86498874427478	0.459798994974874\\
0.858427946901471	0.444723618090452\\
0.851758793969849	0.430058456409161\\
0.851587710727398	0.42964824120603\\
0.845292631955056	0.414572864321608\\
0.839864082841044	0.399497487437186\\
0.836683417085427	0.388383912321341\\
0.83541768584779	0.384422110552764\\
0.832163022526255	0.369346733668342\\
0.830802141351524	0.35427135678392\\
0.831345824313153	0.339195979899497\\
0.833787531723222	0.324120603015075\\
0.836683417085427	0.314016696300069\\
0.837974638167191	0.309045226130653\\
0.84359780755643	0.293969849246231\\
0.850895400488609	0.278894472361809\\
0.851758793969849	0.27736501487224\\
0.861474791856532	0.263819095477387\\
0.866834170854272	0.257276668726144\\
0.881700702790541	0.248743718592965\\
0.881909547738693	0.248631659808667\\
0.884049865360806	0.248743718592965\\
0.896984924623116	0.24938358762357\\
0.912060301507537	0.255507288733629\\
0.92713567839196	0.261430951582923\\
0.942211055276382	0.261190693301372\\
0.957286432160804	0.251812149849244\\
0.964227729858529	0.248743718592965\\
0.972361809045226	0.243506976294307\\
0.982548821925299	0.248743718592965\\
0.987437185929648	0.252161146746144\\
0.98769205708	0.248743718592965\\
0.988670075981004	0.233668341708543\\
0.989413069991535	0.21859296482412\\
0.98987382246759	0.203517587939698\\
0.9900469412264	0.188442211055276\\
0.989958946528086	0.173366834170854\\
0.989656800855949	0.158291457286432\\
0.989198549340149	0.14321608040201\\
0.988646784276545	0.128140703517588\\
0.988064145756225	0.113065326633166\\
0.987509746539318	0.0979899497487438\\
0.987437185929648	0.0957242902867818\\
0.983646158114154	0.0829145728643217\\
0.979054682945403	0.0678391959798994\\
0.974237936758984	0.0527638190954773\\
0.972361809045226	0.0462380418309016\\
0.971186091432132	0.0376884422110553\\
0.969888646379759	0.0226130653266332\\
0.969525985977502	0.00753768844221114\\
0.970237838644715	-0.00753768844221114\\
0.971945878602659	-0.0226130653266332\\
0.972361809045226	-0.02547736105609\\
0.987437185929648	-0.0232999645580373\\
0.987753982675993	-0.0376884422110553\\
0.988031412678025	-0.0527638190954773\\
0.988223826260407	-0.0678391959798994\\
0.98831557033479	-0.0829145728643217\\
0.988306333633737	-0.0979899497487438\\
0.988210207932051	-0.113065326633166\\
0.988053717434672	-0.128140703517588\\
0.987873463725409	-0.14321608040201\\
0.987713851735285	-0.158291457286432\\
0.987625138723041	-0.173366834170854\\
0.987661840356263	-0.188442211055276\\
0.987881346678506	-0.203517587939698\\
0.988342422141257	-0.21859296482412\\
0.989103041818798	-0.233668341708543\\
0.990216694124218	-0.248743718592965\\
0.991725817474468	-0.263819095477387\\
0.99365048451813	-0.278894472361809\\
0.995970149394157	-0.293969849246231\\
0.998597299143553	-0.309045226130653\\
1.00134649638428	-0.324120603015075\\
1.00251256281407	-0.331369001181016\\
1.00259606141825	-0.339195979899497\\
1.0026990119497	-0.35427135678392\\
1.00274063992124	-0.369346733668342\\
1.00272265009772	-0.384422110552764\\
1.00265289468752	-0.399497487437186\\
1.00254428030832	-0.414572864321608\\
1.00251256281407	-0.41821362996373\\
1.00073384282293	-0.42964824120603\\
0.998584031802171	-0.444723618090452\\
0.996922832256134	-0.459798994974874\\
0.99580751729792	-0.474874371859296\\
0.99515198375411	-0.489949748743719\\
0.994794373049627	-0.505025125628141\\
0.994549295832731	-0.520100502512563\\
0.994242923689683	-0.535175879396985\\
0.99373647135683	-0.550251256281407\\
0.992942958545808	-0.565326633165829\\
0.991839359526451	-0.580402010050251\\
0.990473770059005	-0.595477386934673\\
0.988965728053275	-0.610552763819096\\
0.987497407367773	-0.625628140703518\\
0.987437185929648	-0.626363911457181\\
0.987148131813362	-0.625628140703518\\
0.980449571486443	-0.610552763819096\\
0.974503087656105	-0.595477386934673\\
0.972361809045226	-0.587846699052634\\
0.957286432160804	-0.588429389031291\\
0.954619717691425	-0.595477386934673\\
0.945704274556605	-0.610552763819096\\
0.942211055276382	-0.615102815563668\\
0.929154218817205	-0.625628140703518\\
0	71\\
0.658571742196821	-0.158291457286432\\
0.655778894472362	-0.160108658989327\\
0.64070351758794	-0.166289754013385\\
0.625628140703518	-0.168171758073244\\
0.610552763819095	-0.166777130667532\\
0.595477386934673	-0.16290777542037\\
0.583468174390169	-0.158291457286432\\
0.580402010050251	-0.157226482104655\\
0.565326633165829	-0.150453634007132\\
0.551272771370564	-0.14321608040201\\
0.550251256281407	-0.142687502884196\\
0.535175879396985	-0.134154844839021\\
0.525086593165166	-0.128140703517588\\
0.520100502512563	-0.124856889341064\\
0.505025125628141	-0.114665132088994\\
0.502630267325648	-0.113065326633166\\
0.489949748743719	-0.102715010580412\\
0.484140466757307	-0.0979899497487438\\
0.474874371859296	-0.087788708805999\\
0.470337466430132	-0.0829145728643217\\
0.461302526885217	-0.0678391959798994\\
0.459798994974874	-0.0630257964240077\\
0.456347324697397	-0.0527638190954773\\
0.455224854222139	-0.0376884422110553\\
0.457380828699621	-0.0226130653266332\\
0.459798994974874	-0.0152665621972556\\
0.462055006941244	-0.00753768844221114\\
0.468678099950152	0.00753768844221114\\
0.474874371859296	0.0184003690507254\\
0.477160407181963	0.0226130653266332\\
0.486882108905452	0.0376884422110553\\
0.489949748743719	0.0419215328553839\\
0.497870860161559	0.0527638190954773\\
0.505025125628141	0.0618089941767239\\
0.510116094042212	0.0678391959798994\\
0.520100502512563	0.0792393266603165\\
0.523782148184677	0.0829145728643217\\
0.535175879396985	0.0943289199291703\\
0.539756510122691	0.0979899497487438\\
0.550251256281407	0.10674014016079\\
0.561158725469541	0.113065326633166\\
0.565326633165829	0.11568162785759\\
0.580402010050251	0.120313565627689\\
0.595477386934673	0.119119071531946\\
0.605727458874352	0.113065326633166\\
0.610552763819095	0.109920191640343\\
0.619718543025419	0.0979899497487438\\
0.625628140703518	0.0892583609469733\\
0.628601148453616	0.0829145728643217\\
0.635484947086545	0.0678391959798994\\
0.64070351758794	0.056190187294278\\
0.641981200986223	0.0527638190954773\\
0.648015446716788	0.0376884422110553\\
0.654111153252995	0.0226130653266332\\
0.655778894472362	0.0186549893686317\\
0.660255236920476	0.00753768844221114\\
0.666323420602259	-0.00753768844221114\\
0.670854271356784	-0.019098707283121\\
0.672332496092362	-0.0226130653266332\\
0.6782671478135	-0.0376884422110553\\
0.68356390773964	-0.0527638190954773\\
0.685929648241206	-0.0611329370244836\\
0.688310705803758	-0.0678391959798994\\
0.691956841919439	-0.0829145728643217\\
0.693487637295457	-0.0979899497487438\\
0.692036719529052	-0.113065326633166\\
0.686293345812123	-0.128140703517588\\
0.685929648241206	-0.128702166874722\\
0.676275397001459	-0.14321608040201\\
0.670854271356784	-0.148714315848954\\
0.658571742196821	-0.158291457286432\\
0	81\\
0.552939723706748	0.35427135678392\\
0.550251256281407	0.353297992754584\\
0.535175879396985	0.350599008480419\\
0.520100502512563	0.350100901485956\\
0.505025125628141	0.351135997301845\\
0.489949748743719	0.353295486676171\\
0.485155409841807	0.35427135678392\\
0.474874371859296	0.356320491202099\\
0.459798994974874	0.360161778204813\\
0.444723618090452	0.364888062358142\\
0.432868063690833	0.369346733668342\\
0.42964824120603	0.370666019861105\\
0.414572864321608	0.377837791686949\\
0.40286462695084	0.384422110552764\\
0.399497487437186	0.38670982805325\\
0.384422110552764	0.39826901072639\\
0.382913029841332	0.399497487437186\\
0.369766762756569	0.414572864321608\\
0.369346733668342	0.415347077356758\\
0.361620106063992	0.42964824120603\\
0.358126733452142	0.444723618090452\\
0.357778077487342	0.459798994974874\\
0.359461592371639	0.474874371859296\\
0.362340625339653	0.489949748743719\\
0.365773843429475	0.505025125628141\\
0.369282875360196	0.520100502512563\\
0.369346733668342	0.520398450110394\\
0.372368487149047	0.535175879396985\\
0.37510192802839	0.550251256281407\\
0.377520370414946	0.565326633165829\\
0.379905616729373	0.580402010050251\\
0.382916274726506	0.595477386934673\\
0.384422110552764	0.600613827177992\\
0.388050773093102	0.610552763819095\\
0.39864887331788	0.625628140703518\\
0.399497487437186	0.626360986883025\\
0.414572864321608	0.63499048331152\\
0.42964824120603	0.639197651903164\\
0.441008305642459	0.64070351758794\\
0.444723618090452	0.641082932948153\\
0.459798994974874	0.641829717917468\\
0.474874371859296	0.642247613588425\\
0.489949748743719	0.642780625708059\\
0.505025125628141	0.643747451833408\\
0.520100502512563	0.645374948885235\\
0.535175879396985	0.647816511226393\\
0.550251256281407	0.651160630207057\\
0.565326633165829	0.655429075844195\\
0.566518456352503	0.655778894472362\\
0.580402010050251	0.659964298924442\\
0.595477386934673	0.664637989352497\\
0.610552763819095	0.668644493080725\\
0.625628140703518	0.670186001727591\\
0.64070351758794	0.665211233248297\\
0.649089428595566	0.655778894472362\\
0.652741185662261	0.64070351758794\\
0.651035367995688	0.625628140703518\\
0.646973000492245	0.610552763819095\\
0.642141156886534	0.595477386934673\\
0.64070351758794	0.591204368999434\\
0.637456672757344	0.580402010050251\\
0.633579446078226	0.565326633165829\\
0.630639262873245	0.550251256281407\\
0.628575339297568	0.535175879396985\\
0.627213332149271	0.520100502512563\\
0.626295183560413	0.505025125628141\\
0.625628140703518	0.49230072435486\\
0.625507477065118	0.489949748743719\\
0.624518996371326	0.474874371859296\\
0.622982145879026	0.459798994974874\\
0.620563328449846	0.444723618090452\\
0.6169470300584	0.42964824120603\\
0.611830938257203	0.414572864321608\\
0.610552763819095	0.411616376918549\\
0.604617664301566	0.399497487437186\\
0.595477386934673	0.385009542118757\\
0.595011970713799	0.384422110552764\\
0.580818696209892	0.369346733668342\\
0.580402010050251	0.368954855922003\\
0.565326633165829	0.358970925811314\\
0.552939723706748	0.35427135678392\\
0	79\\
-0.738678633064334	0.64070351758794\\
-0.746231155778894	0.636860955040417\\
-0.761306532663317	0.630685918241875\\
-0.776381909547739	0.628243291361079\\
-0.791457286432161	0.636261155572835\\
-0.79435010070402	0.64070351758794\\
-0.801221457115683	0.655778894472362\\
-0.804333337058281	0.670854271356784\\
-0.804993112069018	0.685929648241206\\
-0.804143466801847	0.701005025125628\\
-0.802407212819957	0.71608040201005\\
-0.800190963869162	0.731155778894472\\
-0.79777228690224	0.746231155778895\\
-0.795368466089832	0.761306532663316\\
-0.793199647360827	0.776381909547739\\
-0.791556915626184	0.791457286432161\\
-0.791457286432161	0.793830988655413\\
-0.790862635522511	0.806532663316583\\
-0.791457286432161	0.817659795104196\\
-0.791691341758757	0.821608040201005\\
-0.794479323657891	0.836683417085427\\
-0.798919352059026	0.851758793969849\\
-0.803238664647552	0.866834170854272\\
-0.804558206853781	0.881909547738693\\
-0.800406425146661	0.896984924623116\\
-0.791457286432161	0.909478952104345\\
-0.789424897312888	0.912060301507537\\
-0.776381909547739	0.922234651642278\\
-0.767446884014	0.92713567839196\\
-0.761306532663317	0.930060746977634\\
-0.746231155778894	0.933049356457844\\
-0.731155778894472	0.930868907228104\\
-0.725047057787245	0.92713567839196\\
-0.71608040201005	0.91618928055052\\
-0.714343944924379	0.912060301507537\\
-0.712934704506068	0.896984924623116\\
-0.713712701846315	0.881909547738693\\
-0.714238211198644	0.866834170854272\\
-0.712827064046728	0.851758793969849\\
-0.708011945207376	0.836683417085427\\
-0.701005025125628	0.825549629551539\\
-0.698719213183699	0.821608040201005\\
-0.685929648241206	0.806664339918163\\
-0.685815187976894	0.806532663316583\\
-0.670854271356784	0.792310763425195\\
-0.669875372358437	0.791457286432161\\
-0.655778894472362	0.77978875384381\\
-0.651041240603297	0.776381909547739\\
-0.64070351758794	0.768471756456894\\
-0.629465635142637	0.761306532663316\\
-0.625628140703518	0.758407441721755\\
-0.610552763819096	0.748947423955615\\
-0.605370470039484	0.746231155778895\\
-0.595477386934673	0.739486637929682\\
-0.580505636714186	0.731155778894472\\
-0.580402010050251	0.731071468129764\\
-0.565326633165829	0.720462126079355\\
-0.558112289848583	0.71608040201005\\
-0.550251256281407	0.708616768081767\\
-0.540855224140646	0.701005025125628\\
-0.535175879396985	0.692773542772517\\
-0.529386080806585	0.685929648241206\\
-0.525134116773215	0.670854271356784\\
-0.535175879396985	0.659992503277607\\
-0.550251256281407	0.657342741169121\\
-0.565326633165829	0.658436562568303\\
-0.580402010050251	0.660612450615984\\
-0.595477386934673	0.662931775986484\\
-0.610552763819096	0.664876872222266\\
-0.625628140703518	0.666103409068738\\
-0.64070351758794	0.666371813084165\\
-0.655778894472362	0.665521262851179\\
-0.670854271356784	0.663456674619312\\
-0.685929648241206	0.660142410946494\\
-0.700436357367064	0.655778894472362\\
-0.701005025125628	0.655608856364217\\
-0.71608040201005	0.650111646438441\\
-0.731155778894472	0.643756717886713\\
-0.738678633064334	0.64070351758794\\
0	41\\
-0.0100401579776185	0.776381909547739\\
-0.00753768844221114	0.775900797034145\\
0.00753768844221114	0.775897647124833\\
0.0102618343061082	0.776381909547739\\
0.0226130653266332	0.778630636598856\\
0.0376884422110553	0.783700963789364\\
0.0527638190954773	0.790722623527679\\
0.0540429745517231	0.791457286432161\\
0.0678391959798994	0.800535247394878\\
0.0759380480660298	0.806532663316583\\
0.0829145728643217	0.812798243321723\\
0.0924809599797279	0.821608040201005\\
0.0979899497487438	0.828047320770034\\
0.106129148829471	0.836683417085427\\
0.113065326633166	0.846495519924226\\
0.118007658824173	0.851758793969849\\
0.127251463478288	0.866834170854272\\
0.125537059789608	0.881909547738693\\
0.113065326633166	0.887275171015811\\
0.0979899497487438	0.894001956036771\\
0.0911506950819229	0.896984924623116\\
0.0829145728643217	0.899166055735094\\
0.0678391959798994	0.902987703611653\\
0.0527638190954773	0.906003471123098\\
0.0376884422110553	0.907821115215157\\
0.0226130653266332	0.908093968725133\\
0.00753768844221114	0.906465052133117\\
-0.00753768844221114	0.902475846984032\\
-0.019475748710864	0.896984924623116\\
-0.0226130653266332	0.89506189114164\\
-0.0371347374168332	0.881909547738693\\
-0.0376884422110553	0.881110529835178\\
-0.0455647805154431	0.866834170854272\\
-0.0501651044640118	0.851758793969849\\
-0.0521922199215059	0.836683417085427\\
-0.0518645578197766	0.821608040201005\\
-0.048508919164253	0.806532663316583\\
-0.0400564097982853	0.791457286432161\\
-0.0376884422110553	0.78898680820888\\
-0.0226130653266332	0.779537953769905\\
-0.0100401579776185	0.776381909547739\\
0	17\\
0.987707808123009	0.806532663316583\\
0.987437185929648	0.806009218703738\\
0.986787660523471	0.806532663316583\\
0.978340637851656	0.821608040201005\\
0.977572801033084	0.836683417085427\\
0.979384633076443	0.851758793969849\\
0.982472116259507	0.866834170854272\\
0.986086170859573	0.881909547738693\\
0.987437185929648	0.889000661809351\\
1.00251256281407	0.888724652480347\\
1.0031001159323	0.881909547738693\\
1.00408523446625	0.866834170854272\\
1.00435714157188	0.851758793969849\\
1.00381722976508	0.836683417085427\\
1.0027514737865	0.821608040201005\\
1.00251256281407	0.818820414106227\\
0.987707808123009	0.806532663316583\\
0	43\\
0.191772035001418	0.866834170854272\\
0.203517587939698	0.862695233452961\\
0.21859296482412	0.857822884047526\\
0.233668341708543	0.854227705204278\\
0.248743718592965	0.852485638681947\\
0.263819095477387	0.853102788744567\\
0.278894472361809	0.856549455404688\\
0.293969849246231	0.863282755529416\\
0.299256436595706	0.866834170854272\\
0.309045226130653	0.872088381505598\\
0.324040549565512	0.881909547738693\\
0.324120603015075	0.881962450631399\\
0.339195979899497	0.892502858794714\\
0.346082371415201	0.896984924623116\\
0.35427135678392	0.904303066011934\\
0.365851183315375	0.912060301507537\\
0.369346733668342	0.923295367117531\\
0.371830724145054	0.92713567839196\\
0.369346733668342	0.92809538237485\\
0.35427135678392	0.936670701805916\\
0.34502134908796	0.942211055276382\\
0.339195979899497	0.944403178932506\\
0.324120603015075	0.95001122120529\\
0.309045226130653	0.954730291433446\\
0.297695512950554	0.957286432160804\\
0.293969849246231	0.958458615320045\\
0.278894472361809	0.960831819596584\\
0.263819095477387	0.960571250008829\\
0.249678835370411	0.957286432160804\\
0.248743718592965	0.957118081729776\\
0.233668341708543	0.951835243383501\\
0.21859296482412	0.943151273687544\\
0.217330263921143	0.942211055276382\\
0.203517587939698	0.932322979166291\\
0.196691610034509	0.92713567839196\\
0.188442211055276	0.919066789521946\\
0.179809309745616	0.912060301507537\\
0.173366834170854	0.902893725320661\\
0.166402738167405	0.896984924623116\\
0.163539255870141	0.881909547738693\\
0.173366834170854	0.876638467818803\\
0.188442211055276	0.868556667083332\\
0.191772035001418	0.866834170854272\\
0	33\\
-0.989808808480757	0.912060301507537\\
-1.00251256281407	0.899630306780685\\
-1.00346254553508	0.912060301507537\\
-1.00476096628891	0.92713567839196\\
-1.0054426929698	0.942211055276382\\
-1.00491825185662	0.957286432160804\\
-1.00357244380536	0.972361809045226\\
-1.00251256281407	0.98526542760803\\
-1.00132460999999	0.987437185929648\\
-0.995193918423517	1.00251256281407\\
-0.987437185929648	1.00454384113765\\
-0.98079261388093	1.00251256281407\\
-0.972361809045226	0.994943498314143\\
-0.957286432160804	0.988908922735316\\
-0.942211055276382	0.988098858606404\\
-0.92713567839196	0.9885746031812\\
-0.912060301507538	0.988924305366545\\
-0.896984924623116	0.988678163517138\\
-0.881909547738693	0.987674044999221\\
-0.879248213024113	0.987437185929648\\
-0.881909547738693	0.986714659105035\\
-0.896984924623116	0.978988152270587\\
-0.905633301660388	0.972361809045226\\
-0.912060301507538	0.968898682898676\\
-0.92713567839196	0.968374693556468\\
-0.942211055276382	0.972040851090931\\
-0.957286432160804	0.971840029244222\\
-0.972361809045226	0.958439951910111\\
-0.972864702525537	0.957286432160804\\
-0.978822596814029	0.942211055276382\\
-0.983884739464213	0.92713567839196\\
-0.987437185929648	0.915355460100822\\
-0.989808808480757	0.912060301507537\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.999371388111348	1.00662249289687\\
-0.968614667408583	0.996342467392123\\
-0.979487547656244	0.942821930222632\\
-1.00533909071111	0.910742811163798\\
-0.91837428043736	0.991267274746195\\
-0.997931110594256	0.866095943356032\\
-0.910943737108685	0.969574416806227\\
-0.826128827500903	1.00252920605946\\
-0.998036821459952	0.67032544551571\\
-0.862353319123011	0.855561141367949\\
0.964403353165253	-0.98811212685197\\
0.963324403983214	-0.921368678588229\\
0.89742379545076	-0.995362673146166\\
0.887444787510312	-0.953614701540029\\
0.906610178720398	-0.871414919605084\\
-0.795662599135195	0.904904166349342\\
-0.799534862931109	0.854117913879653\\
-0.894664248089453	0.695019963356487\\
-0.792908135895784	0.778282485712398\\
-0.71384389001853	0.910891319280219\\
-0.962250515367479	0.523631171130939\\
-1.00311243976152	0.366961670419306\\
-0.656157828002286	0.780246063438411\\
-0.929415257375637	0.370749373697732\\
-0.862655528044391	0.452728912732815\\
-0.626384394284696	0.75924097627677\\
-0.976018687018731	0.25679323014654\\
-0.678861512430786	0.661705248785982\\
0.890070509025486	-0.774762915494884\\
-0.460268006735876	0.950655091060394\\
-0.41961630140004	0.99594045306064\\
0.972151186455518	-0.588100682185584\\
0.833129572927245	-0.759974143402462\\
0.936824446433975	-0.621275949409319\\
-0.723730376996835	0.498458985058051\\
1.0003857287878	-0.488898139681976\\
0.733143690053182	-0.84725738016116\\
0.6932969682064	-0.869564348309378\\
-0.580199151177397	0.66015188012519\\
-0.414849163946961	0.880113404200954\\
0.873217300481342	-0.564294727801302\\
0.975684590546395	-0.363143674420785\\
0.667853319703345	-0.750683441583285\\
0.519263336367581	-0.962028380206231\\
-0.324345494572852	0.923516256740953\\
0.411135522734119	-1.04013324173348\\
-0.909046407274774	0.128156323660874\\
-0.333080351323449	0.986025735155166\\
0.995948869322938	-0.240238936227036\\
0.708732822892419	-0.640592755690356\\
0.386522387772507	-0.981746234661931\\
0.554575237831534	-0.763107615963731\\
-0.467899619451323	0.577696478213605\\
-0.760592907242178	0.257428474667055\\
-0.818452724582269	0.122736542553598\\
-0.209740352775979	0.992926668311667\\
-0.596464938773744	0.470021045970092\\
0.377517287954924	-0.91895729917543\\
0.883600436952471	-0.243358319635543\\
0.97781240237838	-0.134286371909203\\
0.795323161841538	-0.403692182851476\\
-0.272211753543325	0.793397831938035\\
-0.206262588741873	0.931806190556885\\
0.399783837360656	-0.867017189980565\\
0.510537510148694	-0.660534212443086\\
0.97407659089759	-0.0243673922288692\\
0.436182731889363	-0.775326973497655\\
-0.542395937382818	0.374533721582556\\
-0.540917611246228	0.306383906742399\\
-0.946295271464228	-0.202264343096292\\
-0.998660306333101	-0.270631308287656\\
-0.786676644658988	-0.0266170436914277\\
0.479080055592246	-0.656498132133111\\
0.743831474061536	-0.284027941986599\\
0.96863595337884	0.028566512186556\\
-0.96690187339606	-0.375281853497409\\
-0.733707921784481	-0.135445720563481\\
-0.96879655883577	-0.388968926190607\\
-0.636151406334212	0.0749694189637872\\
-1.00503053857838	-0.483056336571502\\
-0.729317812246762	-0.123243739432379\\
-0.375448005904032	0.366232022738197\\
0.180904603361383	-0.947067323803443\\
0.476890099097157	-0.513060029502861\\
0.245616987340597	-0.849137575153751\\
-0.769982879028043	-0.204651544598019\\
-0.649985703905332	-0.0244138436814591\\
-0.201197467644999	0.500053823598967\\
-0.898914897729165	-0.462940511654523\\
0.968743293932561	0.244028839647557\\
0.35572560426865	-0.416032482477356\\
0.228451410095508	-0.766115427720999\\
0.120233088848808	-0.736015526817147\\
0.0543714512883844	-0.982172530444437\\
0.401049326119653	-0.418238647828343\\
-0.0138770943029589	-1.00492840482391\\
0.92093103477923	0.259350318113012\\
0.608298179638008	-0.166177277231055\\
-0.546403426872109	-0.0624864364056284\\
-0.758369651122811	-0.366846607377113\\
-0.369107863779823	0.116698770202625\\
-0.963558861700477	-0.73507594199399\\
-0.94668141678303	-0.731960207754198\\
-0.882556314956998	-0.660638292500063\\
-0.996974849435644	-0.831658371986468\\
-0.346666836414856	0.0472345982248874\\
-0.773936682666507	-0.575659123822038\\
0.426410987967166	1.03075082744486\\
-0.868966640750594	-0.744679326171857\\
-1.14611703714827	-1.17526334631969\\
-0.997579356108091	-0.965969922916795\\
-0.937241971024517	-0.874344919551029\\
0.395838779646811	0.987479281688572\\
0.111022763114616	-0.66547686897651\\
-0.0255124708216737	0.344880980147903\\
-0.939175755169752	-0.898607052153182\\
-1.00248603080953	-0.969988142893151\\
-0.00355000294862973	-0.791714426456594\\
-0.13826048224087	-0.949208897593795\\
0.997005999993796	0.628777242589978\\
0.260310001584717	0.709586940635145\\
-0.970379877542406	-1.00028414352115\\
-0.985972416838425	-0.997885930278563\\
-0.42148292471148	-0.215024249610147\\
0.10837296416486	-0.590150345459562\\
-0.865089563832882	-0.861260797385759\\
0.211115393344409	0.581869844737186\\
-0.064138161491038	-0.762478809619482\\
0.457347730980349	-0.0564147564396553\\
-0.220332622999133	-0.991520737203454\\
-0.870678755654321	-0.918963072985274\\
0.304170224859685	-0.234694716078152\\
-0.913598035038768	-0.973828742495524\\
-0.154339274655582	-0.909147577913663\\
0.205027645681076	-0.412296937802689\\
0.754617444656403	0.409465391849819\\
0.386874724222463	0.790925692041142\\
-0.768900566254345	-0.947033554964439\\
-0.0211879196992372	-0.571726336020452\\
-0.313434356382344	-0.260091919536907\\
-0.300947557768641	-1.00224794094863\\
0.962916309802876	0.744080178166423\\
-0.212516325905446	-0.126324999456617\\
-0.0586717610746186	0.0841859985818351\\
-0.475699366998035	-0.432356395556891\\
-0.840216937328329	-0.946150920824796\\
0.557745992904773	0.987176665170248\\
-0.323376928136632	-0.970683746310513\\
1.00020743739371	0.812223856533485\\
1.00179900889071	0.891165309776063\\
0.246163227829284	-0.128835190668926\\
-0.802745184515429	-1.0397104392931\\
0.248707861528338	0.406648622926156\\
0.581425584771952	0.865908354536837\\
-0.468320623214377	-0.624061772000804\\
0.457573417104288	0.641799351198409\\
-0.230519296165065	-0.776737589685263\\
0.993367608386572	0.929324062025696\\
0.768204936095603	0.615587233514752\\
0.940913022428918	0.854827204630432\\
0.97583201923072	0.923623232852739\\
0.653918911020604	0.781355486383672\\
0.959075390209985	0.927138481847547\\
-0.0107341775411665	-0.433016244705704\\
0.994205922016881	0.959265805866537\\
0.813899356670227	0.994621224094093\\
-0.104577392840046	-0.516469617755369\\
-0.591458780046945	-0.972725124567939\\
0.404778333861046	0.383241335999621\\
0.550616378572635	0.353423467175721\\
0.997588752262361	0.999099080382115\\
-0.455890462610828	-0.83519504690802\\
-0.256191059189641	-0.591637520736598\\
-0.073380887529901	-0.284887418249689\\
0.628513746785003	0.534739187083639\\
-0.0954454408416954	-0.472708352554974\\
0.803470047097344	0.82023553285037\\
-0.00402481952092323	-0.27813607773378\\
0.866679416964724	0.920817307905441\\
-0.379858770607225	-0.806446526391656\\
0.866613964055317	0.879150233805785\\
0.267548530771067	0.0615850239071215\\
0.100949904234582	-0.165132514844711\\
0.810042388411875	0.806725944059423\\
-0.268614948648918	-0.684746550708913\\
};
\end{axis}
\end{tikzpicture}
